A Slicing Model for Transport Networks with Traffic Burst Control and QoS Compliance for Traffic Flows

Network slicing has emerged as a key network technology, providing network operators with the means to offer virtual networks to vertical users over a single physical network infrastructure. Recent research has resulted mainly in techniques for managing and deploying network slices, but the implementation of network slices on a real physical transport network infrastructure has received much less attention. Standardization bodies, such as the Internet Engineering Task Force (IETF), have provided some implementation recommendations. Still, there is a lack of mechanisms to implement network slices capable of handling traffic bursts while simultaneously meeting the Quality of Service (QoS) requirements of the traffic flows associated with the slices. In this paper, we propose a novel fine-grained resource control mechanism to implement transport network slices that meet traffic QoS requirements while both accepting limited traffic bursts, and enabling efficient bandwidth sharing within and across slices. The mechanism is executed at the edge of the transport network. The proposed model aligns with current standards on network slicing and has been tested on an experimental platform. Using this platform, we have conducted an extensive experimental campaign that demonstrates that our proposal can effectively control traffic bursts generated within the network slices while maximizing bandwidth utilization across the network.

==> figures/results/ExperimentA/IETF/bandwidth_behaviour.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{blue064255}{RGB}{0,64,255}
\definecolor{darkgrey176}{RGB}{176,176,176}
\definecolor{lightpink245169188}{RGB}{245,169,188}
\definecolor{maroon971111}{RGB}{97,11,11}
\definecolor{orange}{RGB}{255,165,0}
\definecolor{palegreen190247129}{RGB}{190,247,129}

\begin{axis}[
height=0.8\textwidth,
tick align=outside,
tick pos=left,
width=\textwidth,
x grid style={darkgrey176},
xlabel={t (s)},
xmajorgrids,
xmin=0, xmax=100,
xtick style={color=black},
y grid style={darkgrey176},
ylabel={BW (Mbps)},
ymajorgrids,
ymin=-5.03872622282609, ymax=105.813250679348,
ytick style={color=black}
]
\addplot [semithick, maroon971111, dash pattern=on 1pt off 3pt on 3pt off 3pt, mark=asterisk, mark size=1, mark options={solid}]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 31.9720108695652
21 31.9720108695652
22 31.9720108695652
23 31.9720108695652
24 31.9720108695652
25 31.9720108695652
26 31.9720108695652
27 31.9720108695652
28 31.9720108695652
29 31.9720108695652
30 31.9720108695652
31 31.9720108695652
32 31.9720108695652
33 31.9720108695652
34 31.9720108695652
35 31.9720108695652
36 31.9720108695652
37 31.9720108695652
38 31.867527173913
39 31.9720108695652
40 31.9720108695652
41 31.9720108695652
42 31.9720108695652
43 31.7630434782609
44 31.867527173913
45 31.9720108695652
46 31.9720108695652
47 31.9720108695652
48 31.9720108695652
49 31.9720108695652
50 31.9720108695652
51 31.9720108695652
52 31.9720108695652
53 24.2402173913043
54 31.9720108695652
55 31.9720108695652
56 31.867527173913
57 31.867527173913
58 31.9720108695652
59 29.6733695652174
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 0
69 0
70 0
71 0
72 0
73 0
74 0
75 0
76 0
77 0
78 0
79 0
80 0
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 0
90 0
91 0
92 0
93 0
94 0
95 0
96 0
97 0
98 0
99 0
};
\addplot [semithick, palegreen190247129, dash pattern=on 1pt off 3pt on 3pt off 3pt, mark=diamond*, mark size=1, mark options={solid}]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 4.00172554347826
21 4.00172554347826
22 3.99127717391304
23 3.99127717391304
24 3.99127717391304
25 3.99127717391304
26 3.99127717391304
27 3.99127717391304
28 3.99127717391304
29 3.99127717391304
30 3.99127717391304
31 4.00172554347826
32 3.99127717391304
33 3.99127717391304
34 3.99127717391304
35 3.99127717391304
36 3.99127717391304
37 3.99127717391304
38 3.99127717391304
39 3.99127717391304
40 2.14191576086956
41 1.00722282608696
42 1.45232336956522
43 1.19111413043478
44 0.81079347826087
45 0.859900815217391
46 0.859900815217391
47 1.69263586956522
48 1.91205163043478
49 1.36873641304348
50 1.32694293478261
51 1.66129076086957
52 1.58815217391304
53 2.53895380434783
54 1.94339673913043
55 1.69263586956522
56 1.66129076086957
57 1.60904891304348
58 1.73442934782609
59 2.06877717391304
60 2.24639945652174
61 2.08967391304348
62 1.96429347826087
63 1.94339673913043
64 2.20460597826087
65 2.18370923913043
66 2.1001222826087
67 2.01653532608696
68 2.17326086956522
69 2.14191576086956
70 4.35697010869565
71 3.99127717391304
72 3.99127717391304
73 4.00172554347826
74 3.99127717391304
75 3.99127717391304
76 3.99127717391304
77 3.99127717391304
78 3.99127717391304
79 3.99127717391304
80 0
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 0
90 0
91 0
92 0
93 0
94 0
95 0
96 0
97 0
98 0
99 0
};
\addplot [semithick, orange, dashed, mark=triangle*, mark size=1, mark options={solid}]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 31.240625
41 32.3899456521739
42 31.9720108695652
43 32.2854619565217
44 32.5989130434783
45 32.4944293478261
46 32.4944293478261
47 31.6585597826087
48 31.4495923913043
49 32.0764945652174
50 32.0764945652174
51 31.7630434782609
52 31.7630434782609
53 34.7930706521739
54 31.4495923913043
55 31.6585597826087
56 31.7630434782609
57 31.867527173913
58 31.6585597826087
59 32.4944293478261
60 46.9131793478261
61 47.3311141304348
62 47.4355978260869
63 47.4355978260869
64 47.1221467391304
65 47.1221467391304
66 47.2266304347826
67 47.3311141304348
68 47.2266304347826
69 47.2266304347826
70 0
71 0
72 0
73 0
74 0
75 0
76 0
77 0
78 0
79 0
80 0
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 0
90 0
91 0
92 0
93 0
94 0
95 0
96 0
97 0
98 0
99 0
};
\addplot [semithick, lightpink245169188, dashed, mark=pentagon*, mark size=1, mark options={solid}]
table {%
0 99.8864130434782
1 99.7819293478261
2 99.8864130434782
3 99.8864130434782
4 99.8864130434782
5 99.7819293478261
6 99.7819293478261
7 99.8864130434782
8 99.7819293478261
9 99.7819293478261
10 99.8864130434782
11 99.8864130434782
12 99.8864130434782
13 99.8864130434782
14 99.8864130434782
15 99.8864130434782
16 99.7819293478261
17 99.7819293478261
18 99.7819293478261
19 99.7819293478261
20 64.5709239130435
21 63.9440217391304
22 63.9440217391304
23 63.9440217391304
24 63.9440217391304
25 63.9440217391304
26 63.9440217391304
27 63.9440217391304
28 63.9440217391304
29 63.9440217391304
30 63.9440217391304
31 63.9440217391304
32 63.9440217391304
33 63.9440217391304
34 63.9440217391304
35 63.9440217391304
36 63.9440217391304
37 63.9440217391304
38 63.9440217391304
39 63.9440217391304
40 20.7922554347826
41 7.77358695652174
42 9.68563858695652
43 12.5380434782609
44 7.19892663043478
45 7.31385869565217
46 8.57811141304348
47 11.9111413043478
48 7.62730978260869
49 7.58551630434783
50 6.83323369565217
51 8.73483695652174
52 8.63035326086956
53 10.4483695652174
54 9.12142663043478
55 9.53936141304348
56 11.7021739130435
57 9.53936141304348
58 7.8676222826087
59 10.3334375
60 10.5528532608696
61 19.4339673913043
62 14.2097826086957
63 7.90941576086956
64 12.2245923913043
65 12.9559782608696
66 10.8663043478261
67 13.3739130434783
68 16.2994565217391
69 17.0308423913043
70 38.9724184782609
71 49.5252717391304
72 57.4660326086956
73 56.5256793478261
74 48.3759510869565
75 40.1217391304348
76 56.8391304347826
77 48.689402173913
78 36.673777173913
79 50.2566576086956
80 95.7070652173913
81 97.5877717391304
82 99.6774456521739
83 99.8864130434782
84 99.8864130434782
85 99.8864130434782
86 99.8864130434782
87 99.8864130434782
88 99.8864130434782
89 99.8864130434782
90 99.8864130434782
91 99.8864130434782
92 99.8864130434782
93 99.8864130434782
94 99.8864130434782
95 99.8864130434782
96 99.8864130434782
97 99.8864130434782
98 99.8864130434782
99 99.8864130434782
};
\addplot [semithick, blue064255, mark=*, mark size=1, mark options={solid}]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 14.6277173913043
41 26.9567934782609
42 24.7626358695652
43 22.255027173913
44 27.3747282608696
45 27.2702445652174
46 25.7029891304348
47 22.5684782608696
48 26.9567934782609
49 27.1657608695652
50 27.5836956521739
51 25.9119565217391
52 25.807472826087
53 28.0016304347826
54 25.0760869565217
55 25.2850543478261
56 22.6729619565217
57 25.0760869565217
58 26.8523097826087
59 25.2850543478261
60 39.4948369565217
61 31.0316576086956
62 36.673777173913
63 42.5248641304348
64 38.3455163043478
65 37.3006793478261
66 39.5993206521739
67 37.1961956521739
68 34.270652173913
69 33.4347826086956
70 42.7338315217391
71 45.4504076086956
72 37.9275815217391
73 39.8082880434783
74 47.5400815217391
75 56.0032608695652
76 38.6589673913043
77 47.8535326086956
78 58.9288043478261
79 44.6145380434783
80 0
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 0
90 0
91 0
92 0
93 0
94 0
95 0
96 0
97 0
98 0
99 0
};
\addplot [semithick, black, mark=x, mark size=1, mark options={solid}]
table {%
0 99.8864130434782
1 99.7819293478261
2 99.8864130434782
3 99.8864130434782
4 99.8864130434782
5 99.7819293478261
6 99.7819293478261
7 99.8864130434782
8 99.7819293478261
9 99.7819293478261
10 99.8864130434782
11 99.8864130434782
12 99.8864130434782
13 99.8864130434782
14 99.8864130434782
15 99.8864130434782
16 99.7819293478261
17 99.7819293478261
18 99.7819293478261
19 99.7819293478261
20 100.544660326087
21 99.9177581521739
22 99.9073097826087
23 99.9073097826087
24 99.9073097826087
25 99.9073097826087
26 99.9073097826087
27 99.9073097826087
28 99.9073097826087
29 99.9073097826087
30 99.9073097826087
31 99.9177581521739
32 99.9073097826087
33 99.9073097826087
34 99.9073097826087
35 99.9073097826087
36 99.9073097826087
37 99.9073097826087
38 99.8028260869565
39 99.9073097826087
40 100.774524456522
41 100.099559782609
42 99.8446195652174
43 100.032690217391
44 99.8508885869565
45 99.9104442934782
46 99.607441576087
47 99.8028260869565
48 99.9177581521739
49 100.168519021739
50 99.7923777173913
51 100.043138586957
52 99.7610326086956
53 100.022241847826
54 99.5625135869565
55 100.147622282609
56 99.6669972826087
57 99.9595516304348
58 100.084932065217
59 99.8550679347826
60 99.2072690217391
61 99.8864130434783
62 100.283451086957
63 99.8132744565217
64 99.8968614130435
65 99.5625135869565
66 99.7923777173913
67 99.9177581521739
68 99.97
69 99.8341711956522
70 86.0632201086956
71 98.9669565217391
72 99.3848913043478
73 100.335692934783
74 99.9073097826087
75 100.116277173913
76 99.489375
77 100.534211956522
78 99.5938586956522
79 98.862472826087
80 95.7070652173913
81 97.5877717391304
82 99.6774456521739
83 99.8864130434782
84 99.8864130434782
85 99.8864130434782
86 99.8864130434782
87 99.8864130434782
88 99.8864130434782
89 99.8864130434782
90 99.8864130434782
91 99.8864130434782
92 99.8864130434782
93 99.8864130434782
94 99.8864130434782
95 99.8864130434782
96 99.8864130434782
97 99.8864130434782
98 99.8864130434782
99 99.8864130434782
};
\end{axis}

\end{tikzpicture}


==> figures/results/ExperimentA/IETF/maximum_latency_behaviour.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{blue064255}{RGB}{0,64,255}
\definecolor{darkgrey176}{RGB}{176,176,176}
\definecolor{lightpink245169188}{RGB}{245,169,188}
\definecolor{maroon971111}{RGB}{97,11,11}
\definecolor{orange}{RGB}{255,165,0}
\definecolor{palegreen190247129}{RGB}{190,247,129}

\begin{axis}[
height=0.8\textwidth,
tick align=outside,
tick pos=left,
width=\textwidth,
x grid style={darkgrey176},
xlabel={t (s)},
xmajorgrids,
xmin=0, xmax=100,
xtick style={color=black},
y grid style={darkgrey176},
ylabel={Latency (ms)},
ymajorgrids,
ymin=-19.09595, ymax=401.01495,
ytick style={color=black}
]
\addplot [semithick, maroon971111, dash pattern=on 1pt off 3pt on 3pt off 3pt, mark=asterisk, mark size=1, mark options={solid}]
table {%
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 2.301
22 2.343
23 2.245
24 2.26
25 2.355
26 2.656
27 2.536
28 2.485
29 2.266
30 2.219
31 2.24
32 2.468
33 2.49
34 2.577
35 2.418
36 2.399
37 2.412
38 2.34
39 2.347
40 2.377
41 4.248
42 2.587
43 2.613
44 8.09
45 9.978
46 9.722
47 5.67
48 4.054
49 3.476
50 5.149
51 6.644
52 6.039
53 6.307
54 10.211
55 11.149
56 11.366
57 2.865
58 3.289
59 8.492
60 16.293
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 0
69 0
70 0
71 0
72 0
73 0
74 0
75 0
76 0
77 0
78 0
79 0
80 0
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 0
90 0
91 0
92 0
93 0
94 0
95 0
96 0
97 0
98 0
99 0
100 0
};
\addplot [semithick, palegreen190247129, dash pattern=on 1pt off 3pt on 3pt off 3pt, mark=diamond*, mark size=1, mark options={solid}]
table {%
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 4.866
22 4.89
23 4.936
24 5.052
25 4.956
26 5.357
27 5.229
28 5.096
29 4.882
30 4.879
31 4.939
32 4.914
33 4.916
34 5.085
35 4.993
36 4.925
37 4.826
38 4.911
39 4.899
40 4.888
41 372.957
42 373.087
43 373.045
44 373.105
45 375.479
46 380.054
47 373.706
48 376.181
49 374.118
50 375.044
51 375.325
52 376.987
53 374.375
54 373.588
55 373.32
56 381.919
57 372.83
58 372.985
59 373.121
60 374.897
61 349.764
62 253.979
63 253.745
64 253.704
65 253.615
66 253.618
67 253.776
68 253.69
69 253.629
70 253.735
71 253.541
72 5.065
73 5.199
74 4.896
75 4.829
76 4.864
77 4.881
78 5.247
79 5.018
80 4.92
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 0
90 0
91 0
92 0
93 0
94 0
95 0
96 0
97 0
98 0
99 0
100 0
};
\addplot [semithick, orange, dashed, mark=triangle*, mark size=1, mark options={solid}]
table {%
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 370.63
42 370.478
43 370.343
44 370.497
45 375.841
46 377.867
47 372.077
48 373.731
49 371.459
50 372.551
51 372.439
52 374.19
53 372.601
54 370.84
55 370.53
56 379.126
57 370.248
58 370.311
59 370.351
60 372.55
61 347.18
62 251.087
63 251.09
64 251.204
65 251.03
66 250.902
67 251.073
68 250.933
69 250.988
70 250.975
71 0
72 0
73 0
74 0
75 0
76 0
77 0
78 0
79 0
80 0
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 0
90 0
91 0
92 0
93 0
94 0
95 0
96 0
97 0
98 0
99 0
100 0
};
\addplot [semithick, lightpink245169188, dashed, mark=pentagon*, mark size=1, mark options={solid}]
table {%
1 1.454
2 1.365
3 1.36
4 1.135
5 1.306
6 1.362
7 1.373
8 1.372
9 1.218
10 1.389
11 0.944
12 1.38
13 1.406
14 1.322
15 1.34
16 1.341
17 1.264
18 1.341
19 1.345
20 1.39
21 194.104
22 194.065
23 194.235
24 194.17
25 194.306
26 194.238
27 194.246
28 194.346
29 194.3
30 194.207
31 194.113
32 194.185
33 194.34
34 194.382
35 194.257
36 194.412
37 194.316
38 194.142
39 194.399
40 194.154
41 371.697
42 370.398
43 370.435
44 370.751
45 375.969
46 377.308
47 371.993
48 373.343
49 371.902
50 372.945
51 372.788
52 374.195
53 372.077
54 370.492
55 370.746
56 378.86
57 370.145
58 370.615
59 370.443
60 379.333
61 374.782
62 251.915
63 251.261
64 250.987
65 251.227
66 251.167
67 251.507
68 251.111
69 251.033
70 251.013
71 250.952
72 133.968
73 133.512
74 131.951
75 132.276
76 131.725
77 131.703
78 132.053
79 132.101
80 131.846
81 131.64
82 127.342
83 127.298
84 124.2
85 123.691
86 123.187
87 122.604
88 122.114
89 122.012
90 121.33
91 120.791
92 120.514
93 120.388
94 120.101
95 119.532
96 118.977
97 118.856
98 118.372
99 117.974
100 117.224
};
\addplot [semithick, blue064255, mark=*, mark size=1, mark options={solid}]
table {%
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 370.119
42 370.222
43 370.22
44 370.168
45 370.168
46 370.323
47 370.428
48 370.4
49 370.315
50 370.266
51 370.294
52 370.294
53 370.292
54 370.467
55 370.379
56 370.302
57 370.093
58 370.214
59 370.202
60 370.403
61 369.994
62 250.831
63 251.002
64 250.886
65 250.826
66 250.758
67 250.979
68 250.889
69 250.756
70 250.979
71 250.753
72 133.459
73 133.3
74 131.814
75 131.662
76 131.795
77 131.91
78 131.711
79 131.815
80 131.688
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 0
90 0
91 0
92 0
93 0
94 0
95 0
96 0
97 0
98 0
99 0
100 0
};
\end{axis}

\end{tikzpicture}


==> figures/results/ExperimentA/IETF/packet_loss.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{blue064255}{RGB}{0,64,255}
\definecolor{darkgrey176}{RGB}{176,176,176}
\definecolor{lightpink245169188}{RGB}{245,169,188}
\definecolor{maroon971111}{RGB}{97,11,11}
\definecolor{orange}{RGB}{255,165,0}

\begin{axis}[
height=0.6\textwidth,
tick align=outside,
tick pos=left,
width=\textwidth,
x grid style={darkgrey176},
xlabel={t (s)},
xmajorgrids,
xmin=0, xmax=100,
xtick style={color=black},
y grid style={darkgrey176},
ylabel={Packet Loss},
ymajorgrids,
ymin=-20046.3, ymax=420972.3,
ytick style={color=black}
]
\addplot [semithick, blue064255, mark=*, mark size=1, mark options={solid}]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 0
69 0
70 0
71 0
72 0
73 0
74 0
75 0
76 0
77 0
78 0
79 0
80 0
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 0
90 0
91 0
92 0
93 0
94 0
95 0
96 0
97 0
98 0
99 0
};
\addplot [semithick, maroon971111, dash pattern=on 1pt off 3pt on 3pt off 3pt, mark=asterisk, mark size=1, mark options={solid}]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 0
69 0
70 0
71 0
72 0
73 0
74 0
75 0
76 0
77 0
78 0
79 0
80 0
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 0
90 0
91 0
92 0
93 0
94 0
95 0
96 0
97 0
98 0
99 0
};
\addplot [semithick, orange, dashed, mark=triangle*, mark size=1, mark options={solid}]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 1038
42 2937
43 4822
44 6701
45 8578
46 10478
47 12373
48 14272
49 16172
50 18068
51 19962
52 21864
53 23765
54 24222
55 26120
56 28013
57 29881
58 31778
59 33634
60 34999
61 35577
62 36152
63 36747
64 37343
65 37931
66 38528
67 39109
68 39706
69 40296
70 40842
71 40842
72 40842
73 40842
74 40842
75 40842
76 40842
77 40842
78 40842
79 40842
80 40842
81 40842
82 40842
83 40842
84 40842
85 40842
86 40842
87 40842
88 40842
89 40842
90 40842
91 40842
92 40842
93 40842
94 40842
95 40842
96 40842
97 40842
98 40842
99 40842
};
\addplot [semithick, lightpink245169188, dashed, mark=pentagon*, mark size=1, mark options={solid}]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 2050
22 4972
23 7895
24 10816
25 13736
26 16643
27 19553
28 22477
29 25400
30 28329
31 31244
32 34165
33 37080
34 39991
35 42909
36 45828
37 48755
38 51669
39 54582
40 57922
41 67079
42 76244
43 85406
44 94568
45 103694
46 112838
47 121983
48 131112
49 140255
50 149418
51 158564
52 167718
53 176859
54 182804
55 191950
56 201109
57 210280
58 219442
59 228535
60 237453
61 245318
62 253171
63 261022
64 268881
65 276745
66 284595
67 292463
68 300325
69 308185
70 316433
71 325484
72 333898
73 342347
74 350762
75 359201
76 367649
77 376059
78 384485
79 392919
80 400551
81 400745
82 400926
83 400926
84 400926
85 400926
86 400926
87 400926
88 400926
89 400926
90 400926
91 400926
92 400926
93 400926
94 400926
95 400926
96 400926
97 400926
98 400926
99 400926
};
\end{axis}

\end{tikzpicture}


==> figures/results/ExperimentA/IETF/queue_size.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{blue064255}{RGB}{0,64,255}
\definecolor{darkgrey176}{RGB}{176,176,176}
\definecolor{lightpink245169188}{RGB}{245,169,188}
\definecolor{maroon971111}{RGB}{97,11,11}
\definecolor{orange}{RGB}{255,165,0}

\begin{axis}[
height=0.6\textwidth,
tick align=outside,
tick pos=left,
width=\textwidth,
x grid style={darkgrey176},
xlabel={t (s)},
xmajorgrids,
xmin=0, xmax=100,
xtick style={color=black},
y grid style={darkgrey176},
ylabel={Packets Queued},
ymajorgrids,
ymin=-50, ymax=1050,
ytick style={color=black}
]
\addplot [semithick, blue064255, mark=*, mark size=1, mark options={solid}]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 0
69 0
70 0
71 0
72 0
73 0
74 0
75 0
76 0
77 0
78 0
79 0
80 0
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 0
90 0
91 0
92 0
93 0
94 0
95 0
96 0
97 0
98 0
99 0
};
\addplot [semithick, maroon971111, dash pattern=on 1pt off 3pt on 3pt off 3pt, mark=asterisk, mark size=1, mark options={solid}]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 1
34 1
35 1
36 0
37 1
38 0
39 0
40 0
41 0
42 0
43 1
44 1
45 0
46 0
47 1
48 1
49 1
50 0
51 0
52 1
53 0
54 0
55 1
56 1
57 2
58 1
59 1
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 0
69 0
70 0
71 0
72 0
73 0
74 0
75 0
76 0
77 0
78 0
79 0
80 0
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 0
90 0
91 0
92 0
93 0
94 0
95 0
96 0
97 0
98 0
99 0
};
\addplot [semithick, orange, dashed, mark=triangle*, mark size=1, mark options={solid}]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 1
27 0
28 0
29 0
30 0
31 1
32 0
33 0
34 0
35 0
36 0
37 0
38 1
39 0
40 129
41 1000
42 1000
43 999
44 1000
45 1000
46 1000
47 1000
48 999
49 999
50 1000
51 1000
52 999
53 1000
54 1000
55 1000
56 1000
57 993
58 1000
59 962
60 999
61 1000
62 1000
63 1000
64 999
65 1000
66 999
67 1000
68 999
69 999
70 676
71 0
72 0
73 0
74 0
75 0
76 0
77 0
78 0
79 0
80 0
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 0
90 0
91 0
92 0
93 0
94 0
95 0
96 0
97 0
98 0
99 0
};
\addplot [semithick, lightpink245169188, dashed, mark=pentagon*, mark size=1, mark options={solid}]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 127
21 999
22 1000
23 1000
24 1000
25 1000
26 1000
27 999
28 1000
29 1000
30 999
31 999
32 1000
33 1000
34 1000
35 1000
36 999
37 1000
38 1000
39 1000
40 1000
41 1000
42 1000
43 1000
44 1000
45 1000
46 1000
47 1000
48 1000
49 1000
50 1000
51 1000
52 1000
53 1000
54 999
55 1000
56 1000
57 1000
58 1000
59 1000
60 1000
61 999
62 999
63 1000
64 1000
65 1000
66 999
67 999
68 1000
69 999
70 1000
71 1000
72 999
73 999
74 999
75 1000
76 1000
77 1000
78 1000
79 1000
80 999
81 1000
82 999
83 992
84 988
85 984
86 979
87 976
88 974
89 971
90 967
91 965
92 963
93 959
94 954
95 951
96 949
97 944
98 941
99 936
};
\end{axis}

\end{tikzpicture}


==> figures/results/ExperimentA/Proposed/bandwidth_behaviour.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{blue064255}{RGB}{0,64,255}
\definecolor{darkgrey176}{RGB}{176,176,176}
\definecolor{lightpink245169188}{RGB}{245,169,188}
\definecolor{maroon971111}{RGB}{97,11,11}
\definecolor{orange}{RGB}{255,165,0}
\definecolor{palegreen190247129}{RGB}{190,247,129}

\begin{axis}[
height=0.8\textwidth,
tick align=outside,
tick pos=left,
width=\textwidth,
x grid style={darkgrey176},
xlabel={t (s)},
xmajorgrids,
xmin=0, xmax=100,
xtick style={color=black},
y grid style={darkgrey176},
ylabel={BW (Mbps)},
ymajorgrids,
ymin=-5.10037160326087, ymax=107.107803668478,
ytick style={color=black}
]
\addplot [semithick, maroon971111, dash pattern=on 1pt off 3pt on 3pt off 3pt, mark=asterisk, mark size=1, mark options={solid}]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 37.6141304347826
21 37.5096467391304
22 37.5096467391304
23 37.5096467391304
24 37.5096467391304
25 37.5096467391304
26 37.5096467391304
27 37.5096467391304
28 37.5096467391304
29 37.5096467391304
30 37.5096467391304
31 37.5096467391304
32 37.6141304347826
33 37.5096467391304
34 37.5096467391304
35 37.5096467391304
36 37.5096467391304
37 37.6141304347826
38 37.5096467391304
39 37.5096467391304
40 34.0616847826087
41 34.0616847826087
42 34.0616847826087
43 34.0616847826087
44 34.0616847826087
45 34.0616847826087
46 34.0616847826087
47 34.0616847826087
48 34.0616847826087
49 34.0616847826087
50 34.0616847826087
51 34.0616847826087
52 34.0616847826087
53 34.0616847826087
54 34.0616847826087
55 34.0616847826087
56 34.0616847826087
57 34.0616847826087
58 34.0616847826087
59 34.0616847826087
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 0
69 0
70 0
71 0
72 0
73 0
74 0
75 0
76 0
77 0
78 0
79 0
80 0
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 0
90 0
91 0
92 0
93 0
94 0
95 0
96 0
97 0
98 0
99 0
};
\addplot [semithick, palegreen190247129, dash pattern=on 1pt off 3pt on 3pt off 3pt, mark=diamond*, mark size=1, mark options={solid}]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 9.59160326086956
21 9.58115489130435
22 9.58115489130435
23 9.58115489130435
24 9.57070652173913
25 9.58115489130435
26 9.58115489130435
27 9.59160326086956
28 9.58115489130435
29 9.58115489130435
30 9.58115489130435
31 9.59160326086956
32 9.58115489130435
33 9.58115489130435
34 9.58115489130435
35 9.58115489130435
36 9.59160326086956
37 9.58115489130435
38 9.58115489130435
39 9.59160326086956
40 6.08095108695652
41 6.0705027173913
42 6.08095108695652
43 6.0705027173913
44 6.08095108695652
45 6.06005434782609
46 6.10184782608696
47 6.09139945652174
48 6.08095108695652
49 6.08095108695652
50 6.12274456521739
51 6.08095108695652
52 6.09139945652174
53 6.09139945652174
54 6.14364130434783
55 6.12274456521739
56 6.08095108695652
57 6.09139945652174
58 6.12274456521739
59 6.10184782608696
60 35.8379076086956
61 35.9423913043478
62 35.9423913043478
63 35.9423913043478
64 35.9423913043478
65 35.9423913043478
66 35.9423913043478
67 35.9423913043478
68 35.9423913043478
69 35.9423913043478
70 35.9423913043478
71 35.9423913043478
72 35.9423913043478
73 35.9423913043478
74 35.9423913043478
75 35.9423913043478
76 35.9423913043478
77 35.9423913043478
78 35.9423913043478
79 35.9423913043478
80 0
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 0
90 0
91 0
92 0
93 0
94 0
95 0
96 0
97 0
98 0
99 0
};
\addplot [semithick, orange, dashed, mark=triangle*, mark size=1, mark options={solid}]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 54.3315217391304
41 54.4360054347826
42 54.3315217391304
43 54.4360054347826
44 54.3315217391304
45 54.4360054347826
46 54.2270380434783
47 54.3315217391304
48 54.3315217391304
49 54.3315217391304
50 54.2270380434783
51 54.3315217391304
52 54.3315217391304
53 54.3315217391304
54 54.1225543478261
55 54.2270380434783
56 54.3315217391304
57 54.3315217391304
58 54.2270380434783
59 54.2270380434783
60 55.3763586956522
61 55.3763586956522
62 55.5853260869565
63 55.4808423913043
64 55.5853260869565
65 55.271875
66 55.271875
67 55.3763586956522
68 55.3763586956522
69 55.271875
70 0
71 0
72 0
73 0
74 0
75 0
76 0
77 0
78 0
79 0
80 0
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 0
90 0
91 0
92 0
93 0
94 0
95 0
96 0
97 0
98 0
99 0
};
\addplot [semithick, lightpink245169188, dashed, mark=pentagon*, mark size=1, mark options={solid}]
table {%
0 99.8864130434782
1 99.8864130434782
2 99.8864130434782
3 99.8864130434782
4 99.8864130434782
5 99.8864130434782
6 99.7819293478261
7 99.8864130434782
8 99.8864130434782
9 99.8864130434782
10 99.8864130434782
11 99.8864130434782
12 99.8864130434782
13 99.8864130434782
14 99.8864130434782
15 99.8864130434782
16 99.8864130434782
17 99.8864130434782
18 99.8864130434782
19 99.8864130434782
20 54.6449728260869
21 52.7642663043478
22 52.7642663043478
23 52.7642663043478
24 52.7642663043478
25 52.7642663043478
26 52.7642663043478
27 52.7642663043478
28 52.7642663043478
29 52.7642663043478
30 52.7642663043478
31 52.7642663043478
32 52.7642663043478
33 52.7642663043478
34 52.7642663043478
35 52.7642663043478
36 52.7642663043478
37 52.7642663043478
38 52.7642663043478
39 52.7642663043478
40 4.23158967391304
41 2.08967391304348
42 2.08967391304348
43 2.07922554347826
44 2.11057065217391
45 2.07922554347826
46 2.1001222826087
47 2.14191576086956
48 2.1001222826087
49 2.1001222826087
50 2.12101902173913
51 2.1001222826087
52 2.1001222826087
53 2.11057065217391
54 2.1628125
55 2.14191576086956
56 2.1001222826087
57 2.12101902173913
58 2.11057065217391
59 2.12101902173913
60 3.58379076086957
61 3.65692934782609
62 3.56289402173913
63 3.63603260869565
64 3.56289402173913
65 3.71961956521739
66 3.69872282608696
67 3.68827445652174
68 3.64648097826087
69 3.71961956521739
70 50.5701086956522
71 52.7642663043478
72 52.7642663043478
73 52.7642663043478
74 52.7642663043478
75 52.7642663043478
76 52.7642663043478
77 52.7642663043478
78 52.7642663043478
79 52.7642663043478
80 97.7967391304348
81 99.8864130434782
82 99.8864130434782
83 99.8864130434782
84 99.8864130434782
85 99.8864130434782
86 99.8864130434782
87 99.8864130434782
88 99.8864130434782
89 99.7819293478261
90 99.8864130434782
91 99.8864130434782
92 99.8864130434782
93 99.8864130434782
94 99.8864130434782
95 99.8864130434782
96 99.8864130434782
97 99.8864130434782
98 99.8864130434782
99 99.8864130434782
};
\addplot [semithick, blue064255, mark=*, mark size=1, mark options={solid}]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 3.3016847826087
41 3.28078804347826
42 3.28078804347826
43 3.27033967391304
44 3.28078804347826
45 3.28078804347826
46 3.34347826086957
47 3.3016847826087
48 3.28078804347826
49 3.29123641304348
50 3.3016847826087
51 3.29123641304348
52 3.29123641304348
53 3.3016847826087
54 3.35392663043478
55 3.32258152173913
56 3.3016847826087
57 3.29123641304348
58 3.32258152173913
59 3.32258152173913
60 4.82714673913043
61 4.83759510869565
62 4.76445652173913
63 4.80625
64 4.76445652173913
65 4.90028532608696
66 4.90028532608696
67 4.85849184782609
68 4.85849184782609
69 4.95252717391304
70 11.1797554347826
71 11.1797554347826
72 11.1797554347826
73 11.1797554347826
74 11.1797554347826
75 11.1797554347826
76 11.1797554347826
77 11.1797554347826
78 11.1797554347826
79 11.1797554347826
80 0
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 0
90 0
91 0
92 0
93 0
94 0
95 0
96 0
97 0
98 0
99 0
};
\addplot [semithick, black, mark=x, mark size=1, mark options={solid}]
table {%
0 99.8864130434782
1 99.8864130434782
2 99.8864130434782
3 99.8864130434782
4 99.8864130434782
5 99.8864130434782
6 99.7819293478261
7 99.8864130434782
8 99.8864130434782
9 99.8864130434782
10 99.8864130434782
11 99.8864130434782
12 99.8864130434782
13 99.8864130434782
14 99.8864130434782
15 99.8864130434782
16 99.8864130434782
17 99.8864130434782
18 99.8864130434782
19 99.8864130434782
20 101.850706521739
21 99.8550679347826
22 99.8550679347826
23 99.8550679347826
24 99.8446195652174
25 99.8550679347826
26 99.8550679347826
27 99.8655163043478
28 99.8550679347826
29 99.8550679347826
30 99.8550679347826
31 99.8655163043478
32 99.9595516304348
33 99.8550679347826
34 99.8550679347826
35 99.8550679347826
36 99.8655163043478
37 99.9595516304348
38 99.8550679347826
39 99.8655163043478
40 102.007432065217
41 99.9386548913044
42 99.8446195652174
43 99.9177581521739
44 99.8655163043478
45 99.9177581521739
46 99.8341711956521
47 99.9282065217391
48 99.8550679347826
49 99.8655163043478
50 99.8341711956522
51 99.8655163043478
52 99.875964673913
53 99.8968614130435
54 99.8446195652174
55 99.875964673913
56 99.875964673913
57 99.8968614130435
58 99.8446195652174
59 99.8341711956521
60 99.6252038043478
61 99.8132744565217
62 99.8550679347826
63 99.8655163043478
64 99.8550679347826
65 99.8341711956522
66 99.8132744565217
67 99.8655163043478
68 99.823722826087
69 99.8864130434782
70 97.6922554347826
71 99.8864130434783
72 99.8864130434783
73 99.8864130434783
74 99.8864130434783
75 99.8864130434783
76 99.8864130434783
77 99.8864130434783
78 99.8864130434783
79 99.8864130434783
80 97.7967391304348
81 99.8864130434782
82 99.8864130434782
83 99.8864130434782
84 99.8864130434782
85 99.8864130434782
86 99.8864130434782
87 99.8864130434782
88 99.8864130434782
89 99.7819293478261
90 99.8864130434782
91 99.8864130434782
92 99.8864130434782
93 99.8864130434782
94 99.8864130434782
95 99.8864130434782
96 99.8864130434782
97 99.8864130434782
98 99.8864130434782
99 99.8864130434782
};
\end{axis}

\end{tikzpicture}


==> figures/results/ExperimentA/Proposed/bandwidth_behaviour_alternative_sharing.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{blue064255}{RGB}{0,64,255}
\definecolor{darkgrey176}{RGB}{176,176,176}
\definecolor{lightpink245169188}{RGB}{245,169,188}
\definecolor{maroon971111}{RGB}{97,11,11}
\definecolor{orange}{RGB}{255,165,0}
\definecolor{palegreen190247129}{RGB}{190,247,129}

\begin{axis}[
height=0.7\textwidth,
tick align=outside,
tick pos=left,
width=\textwidth,
x grid style={darkgrey176},
xlabel={t (s)},
xmajorgrids,
xmin=0, xmax=100,
xtick style={color=black},
y grid style={darkgrey176},
ylabel={BW (Mbps)},
ymajorgrids,
ymin=-5.03872622282609, ymax=105.813250679348,
ytick style={color=black}
]
\addplot [semithick, maroon971111, dash pattern=on 1pt off 3pt on 3pt off 3pt, mark=asterisk, mark size=1, mark options={solid}]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 41.2710597826087
21 41.2710597826087
22 41.2710597826087
23 41.2710597826087
24 41.2710597826087
25 41.2710597826087
26 41.1665760869565
27 41.2710597826087
28 41.2710597826087
29 41.2710597826087
30 41.2710597826087
31 41.2710597826087
32 41.2710597826087
33 41.2710597826087
34 41.2710597826087
35 41.2710597826087
36 41.2710597826087
37 41.2710597826087
38 41.2710597826087
39 41.2710597826087
40 36.1513586956522
41 35.7334239130435
42 35.9423913043478
43 35.6289402173913
44 35.7334239130435
45 36.046875
46 36.046875
47 35.9423913043478
48 35.7334239130435
49 35.8379076086956
50 35.8379076086956
51 36.046875
52 35.7334239130435
53 36.046875
54 35.6289402173913
55 35.6289402173913
56 35.7334239130435
57 35.7334239130435
58 35.9423913043478
59 36.046875
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 0
69 0
70 0
71 0
72 0
73 0
74 0
75 0
76 0
77 0
78 0
79 0
80 0
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 0
90 0
91 0
92 0
93 0
94 0
95 0
96 0
97 0
98 0
99 0
};
\addplot [semithick, palegreen190247129, dash pattern=on 1pt off 3pt on 3pt off 3pt, mark=diamond*, mark size=1.5, mark options={solid}]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 5.88243206521739
21 5.87198369565217
22 5.88243206521739
23 5.86153532608696
24 5.86153532608696
25 5.89288043478261
26 5.91377717391304
27 5.88243206521739
28 5.86153532608696
29 5.87198369565217
30 5.86153532608696
31 5.86153532608696
32 5.84063858695652
33 5.86153532608696
34 5.86153532608696
35 5.86153532608696
36 5.86153532608696
37 5.86153532608696
38 5.86153532608696
39 5.85108695652174
40 4.85849184782609
41 4.87938858695652
42 4.85849184782609
43 4.90028532608696
44 4.85849184782609
45 4.82714673913043
46 4.85849184782609
47 4.82714673913043
48 4.87938858695652
49 4.87938858695652
50 4.81669836956522
51 4.85849184782609
52 4.8689402173913
53 4.83759510869565
54 4.87938858695652
55 4.87938858695652
56 4.83759510869565
57 4.87938858695652
58 4.85849184782609
59 4.83759510869565
60 36.3603260869565
61 36.3603260869565
62 36.3603260869565
63 36.3603260869565
64 36.3603260869565
65 36.3603260869565
66 36.2558423913043
67 36.3603260869565
68 36.3603260869565
69 36.3603260869565
70 36.3603260869565
71 36.2558423913043
72 36.3603260869565
73 36.3603260869565
74 36.3603260869565
75 36.3603260869565
76 36.3603260869565
77 36.3603260869565
78 36.3603260869565
79 36.3603260869565
80 0
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 0
90 0
91 0
92 0
93 0
94 0
95 0
96 0
97 0
98 0
99 0
};
\addplot [semithick, orange, dashed, mark=triangle*, mark size=1.5, mark options={solid}]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 52.7642663043478
41 52.7642663043478
42 52.7642663043478
43 52.7642663043478
44 52.7642663043478
45 52.7642663043478
46 52.7642663043478
47 52.7642663043478
48 52.7642663043478
49 52.6597826086956
50 52.5552989130435
51 52.7642663043478
52 52.6597826086956
53 52.7642663043478
54 52.7642663043478
55 52.6597826086956
56 52.7642663043478
57 52.7642663043478
58 52.7642663043478
59 52.7642663043478
60 52.7642663043478
61 52.7642663043478
62 52.7642663043478
63 52.7642663043478
64 52.7642663043478
65 52.7642663043478
66 52.5552989130435
67 52.7642663043478
68 52.7642663043478
69 52.7642663043478
70 0
71 0
72 0
73 0
74 0
75 0
76 0
77 0
78 0
79 0
80 0
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 0
90 0
91 0
92 0
93 0
94 0
95 0
96 0
97 0
98 0
99 0
};
\addplot [semithick, lightpink245169188, dashed, mark=pentagon*, mark size=1.5, mark options={solid}]
table {%
0 99.8864130434782
1 99.8864130434782
2 99.8864130434782
3 99.8864130434782
4 99.8864130434782
5 99.8864130434782
6 99.8864130434782
7 99.8864130434782
8 99.8864130434782
9 99.8864130434782
10 99.8864130434782
11 99.8864130434782
12 99.8864130434782
13 99.8864130434782
14 99.7819293478261
15 99.7819293478261
16 99.8864130434782
17 99.8864130434782
18 99.8864130434782
19 99.8864130434782
20 53.2866847826087
21 52.7642663043478
22 52.7642663043478
23 52.7642663043478
24 52.7642663043478
25 52.7642663043478
26 52.7642663043478
27 52.7642663043478
28 52.7642663043478
29 52.7642663043478
30 52.7642663043478
31 52.7642663043478
32 52.7642663043478
33 52.7642663043478
34 52.7642663043478
35 52.7642663043478
36 52.7642663043478
37 52.7642663043478
38 52.7642663043478
39 52.7642663043478
40 0.909008152173913
41 0.0114932065217391
42 0
43 0.0114932065217391
44 0.0114932065217391
45 0.0114932065217391
46 0.0114932065217391
47 0.0114932065217391
48 0
49 0.0114932065217391
50 0.183891304347826
51 0.0114932065217391
52 0.0365692934782609
53 0
54 0.0114932065217391
55 0.0365692934782609
56 0.02403125
57 0.0114932065217391
58 0
59 0.0114932065217391
60 0.0114932065217391
61 0.0114932065217391
62 0.0114932065217391
63 0.0114932065217391
64 0
65 0.0114932065217391
66 0.110752717391304
67 0.0114932065217391
68 0.0114932065217391
69 0
70 51.8239130434783
71 52.7642663043478
72 52.7642663043478
73 52.7642663043478
74 52.7642663043478
75 52.6597826086956
76 52.7642663043478
77 52.7642663043478
78 52.7642663043478
79 52.7642663043478
80 99.0505434782609
81 99.8864130434782
82 99.8864130434782
83 99.8864130434782
84 99.8864130434782
85 99.8864130434782
86 99.8864130434782
87 99.7819293478261
88 99.8864130434782
89 99.8864130434782
90 99.8864130434782
91 99.5729619565217
92 99.8864130434782
93 99.8864130434782
94 99.8864130434782
95 99.8864130434782
96 99.7819293478261
97 99.8864130434782
98 99.7819293478261
99 99.8864130434782
};
\addplot [semithick, blue064255, mark=*, mark size=1.5, mark options={solid}]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 6.09139945652174
41 6.50933423913043
42 6.35260869565217
43 6.61381793478261
44 6.50933423913043
45 6.26902173913043
46 6.27947010869565
47 6.27947010869565
48 6.49888586956522
49 6.43619565217391
50 6.56157608695652
51 6.26902173913043
52 6.4884375
53 6.30036684782609
54 6.5511277173913
55 6.67650815217391
56 6.4884375
57 6.49888586956522
58 6.36305706521739
59 6.21677989130435
60 10.7618206521739
61 10.7618206521739
62 10.7618206521739
63 10.7618206521739
64 10.7618206521739
65 10.7618206521739
66 10.8663043478261
67 10.7618206521739
68 10.7618206521739
69 10.7618206521739
70 10.7618206521739
71 10.8663043478261
72 10.7618206521739
73 10.7618206521739
74 10.7618206521739
75 10.7618206521739
76 10.7618206521739
77 10.7618206521739
78 10.7618206521739
79 10.8663043478261
80 0
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 0
90 0
91 0
92 0
93 0
94 0
95 0
96 0
97 0
98 0
99 0
};
\addplot [semithick, black, mark=x, mark size=1.5, mark options={solid}]
table {%
0 99.8864130434782
1 99.8864130434782
2 99.8864130434782
3 99.8864130434782
4 99.8864130434782
5 99.8864130434782
6 99.8864130434782
7 99.8864130434782
8 99.8864130434782
9 99.8864130434782
10 99.8864130434782
11 99.8864130434782
12 99.8864130434782
13 99.8864130434782
14 99.7819293478261
15 99.7819293478261
16 99.8864130434782
17 99.8864130434782
18 99.8864130434782
19 99.8864130434782
20 100.440176630435
21 99.9073097826087
22 99.9177581521739
23 99.8968614130435
24 99.8968614130435
25 99.9282065217391
26 99.8446195652174
27 99.9177581521739
28 99.8968614130435
29 99.9073097826087
30 99.8968614130435
31 99.8968614130435
32 99.875964673913
33 99.8968614130435
34 99.8968614130435
35 99.8968614130435
36 99.8968614130435
37 99.8968614130435
38 99.8968614130435
39 99.8864130434783
40 100.774524456522
41 99.89790625
42 99.9177581521739
43 99.9188029891304
44 99.8770095108696
45 99.9188029891304
46 99.9605964673913
47 99.8247676630435
48 99.875964673913
49 99.8247676630434
50 99.9553722826087
51 99.9501480978261
52 99.7871535326087
53 99.9491032608695
54 99.8352160326087
55 99.8811888586957
56 99.847754076087
57 99.8874578804348
58 99.9282065217391
59 99.8770095108695
60 99.89790625
61 99.89790625
62 99.89790625
63 99.89790625
64 99.8864130434782
65 99.89790625
66 99.7881983695652
67 99.89790625
68 99.89790625
69 99.8864130434782
70 98.9460597826087
71 99.8864130434783
72 99.8864130434783
73 99.8864130434783
74 99.8864130434783
75 99.7819293478261
76 99.8864130434783
77 99.8864130434783
78 99.8864130434783
79 99.9908967391304
80 99.0505434782609
81 99.8864130434782
82 99.8864130434782
83 99.8864130434782
84 99.8864130434782
85 99.8864130434782
86 99.8864130434782
87 99.7819293478261
88 99.8864130434782
89 99.8864130434782
90 99.8864130434782
91 99.5729619565217
92 99.8864130434782
93 99.8864130434782
94 99.8864130434782
95 99.8864130434782
96 99.7819293478261
97 99.8864130434782
98 99.7819293478261
99 99.8864130434782
};
\end{axis}

\end{tikzpicture}


==> figures/results/ExperimentA/Proposed/maximum_latency_behaviour.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{blue064255}{RGB}{0,64,255}
\definecolor{darkgrey176}{RGB}{176,176,176}
\definecolor{lightpink245169188}{RGB}{245,169,188}
\definecolor{maroon971111}{RGB}{97,11,11}
\definecolor{orange}{RGB}{255,165,0}
\definecolor{palegreen190247129}{RGB}{190,247,129}

\begin{axis}[
height=0.8\textwidth,
tick align=outside,
tick pos=left,
width=\textwidth,
x grid style={darkgrey176},
xlabel={t (s)},
xmajorgrids,
xmin=0, xmax=100,
xtick style={color=black},
y grid style={darkgrey176},
ylabel={Latency (ms)},
ymajorgrids,
ymin=-0.54155, ymax=11.37255,
ytick style={color=black}
]
\addplot [semithick, maroon971111, dash pattern=on 1pt off 3pt on 3pt off 3pt, mark=asterisk, mark size=1, mark options={solid}]
table {%
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 1.615
22 1.496
23 1.593
24 1.616
25 1.459
26 1.63
27 1.497
28 1.577
29 1.523
30 1.658
31 1.533
32 1.608
33 1.633
34 1.701
35 1.393
36 1.451
37 1.759
38 1.41
39 1.433
40 1.624
41 1.752
42 1.542
43 1.68
44 1.465
45 1.644
46 1.422
47 1.907
48 1.667
49 1.577
50 1.539
51 1.611
52 1.517
53 1.488
54 1.643
55 1.623
56 1.568
57 1.578
58 1.473
59 1.637
60 1.433
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 0
69 0
70 0
71 0
72 0
73 0
74 0
75 0
76 0
77 0
78 0
79 0
80 0
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 0
90 0
91 0
92 0
93 0
94 0
95 0
96 0
97 0
98 0
99 0
100 0
};
\addplot [semithick, palegreen190247129, dash pattern=on 1pt off 3pt on 3pt off 3pt, mark=diamond*, mark size=1, mark options={solid}]
table {%
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 3.724
22 3.297
23 3.338
24 3.316
25 3.8
26 3.168
27 3.22
28 3.062
29 3.545
30 2.914
31 2.959
32 3.88
33 3.423
34 3.308
35 3.077
36 3.073
37 3.17
38 3.078
39 3.667
40 3.11
41 4.225
42 4.032
43 4.161
44 4.136
45 4.114
46 4.298
47 4.079
48 4.082
49 4.038
50 4.032
51 4.234
52 4.041
53 4.091
54 4.339
55 4.033
56 4.068
57 4.047
58 4.002
59 4.038
60 4.012
61 1.637
62 1.812
63 1.722
64 1.575
65 1.657
66 1.571
67 1.565
68 1.608
69 1.574
70 1.561
71 1.861
72 1.638
73 1.499
74 1.498
75 1.531
76 1.592
77 1.474
78 1.651
79 1.44
80 1.607
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 0
90 0
91 0
92 0
93 0
94 0
95 0
96 0
97 0
98 0
99 0
100 0
};
\addplot [semithick, orange, dashed, mark=triangle*, mark size=1, mark options={solid}]
table {%
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 1.624
42 1.358
43 1.429
44 1.331
45 1.398
46 1.424
47 1.682
48 1.586
49 1.357
50 1.403
51 1.366
52 1.473
53 1.468
54 1.411
55 1.479
56 1.56
57 1.443
58 1.512
59 1.365
60 1.333
61 1.497
62 1.357
63 1.42
64 1.54
65 1.43
66 1.413
67 1.338
68 1.417
69 1.424
70 1.352
71 0
72 0
73 0
74 0
75 0
76 0
77 0
78 0
79 0
80 0
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 0
90 0
91 0
92 0
93 0
94 0
95 0
96 0
97 0
98 0
99 0
100 0
};
\addplot [semithick, lightpink245169188, dashed, mark=pentagon*, mark size=1, mark options={solid}]
table {%
1 1.391
2 1.4
3 1.37
4 1.373
5 1.308
6 1.434
7 1.338
8 1.27
9 1.349
10 1.303
11 1.335
12 1.333
13 1.226
14 1.383
15 1.187
16 1.317
17 1.16
18 1.267
19 1.327
20 1.691
21 1.408
22 1.448
23 1.349
24 1.413
25 1.412
26 1.462
27 1.53
28 1.371
29 1.513
30 1.436
31 1.392
32 1.32
33 1.361
34 1.344
35 1.48
36 1.42
37 1.44
38 1.429
39 1.443
40 1.395
41 10.831
42 7.775
43 7.986
44 7.79
45 8.221
46 7.821
47 7.784
48 8.308
49 8.144
50 8.108
51 8.215
52 8.032
53 8.103
54 7.964
55 8.002
56 7.982
57 7.979
58 8.087
59 8.025
60 7.859
61 7.133
62 5.905
63 6.048
64 5.934
65 5.778
66 5.802
67 5.54
68 6.352
69 5.621
70 5.714
71 5.637
72 1.386
73 1.371
74 1.374
75 1.336
76 1.484
77 1.425
78 1.393
79 1.399
80 1.289
81 1.415
82 1.292
83 1.343
84 1.193
85 1.281
86 1.186
87 1.303
88 1.298
89 1.322
90 1.28
91 1.202
92 1.368
93 1.245
94 1.248
95 1.15
96 1.267
97 1.332
98 1.124
99 1.312
100 1.217
};
\addplot [semithick, blue064255, mark=*, mark size=1, mark options={solid}]
table {%
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 7.707
42 7.486
43 7.402
44 7.367
45 7.371
46 7.343
47 7.287
48 6.985
49 7.013
50 7.239
51 7.196
52 6.916
53 6.927
54 6.881
55 7.102
56 6.868
57 7.538
58 7.581
59 6.946
60 7.444
61 5.045
62 5.077
63 4.849
64 4.512
65 4.643
66 4.6
67 4.677
68 4.477
69 4.951
70 5.161
71 2.438
72 2.403
73 2.395
74 2.415
75 2.472
76 2.484
77 2.534
78 2.784
79 2.86
80 3.375
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 0
90 0
91 0
92 0
93 0
94 0
95 0
96 0
97 0
98 0
99 0
100 0
};
\end{axis}

\end{tikzpicture}


==> figures/results/ExperimentA/Proposed/packet_loss.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{blue064255}{RGB}{0,64,255}
\definecolor{darkgrey176}{RGB}{176,176,176}
\definecolor{lightpink245169188}{RGB}{245,169,188}
\definecolor{maroon971111}{RGB}{97,11,11}
\definecolor{orange}{RGB}{255,165,0}

\begin{axis}[
height=0.6\textwidth,
tick align=outside,
tick pos=left,
width=\textwidth,
x grid style={darkgrey176},
xlabel={t (s)},
xmajorgrids,
xmin=0, xmax=100,
xtick style={color=black},
y grid style={darkgrey176},
ylabel={Packet Loss},
ymajorgrids,
ymin=-0.1, ymax=1,
ytick style={color=black}
]
\addplot [semithick, blue064255, mark=*, mark size=1, mark options={solid}]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 0
69 0
70 0
71 0
72 0
73 0
74 0
75 0
76 0
77 0
78 0
79 0
80 0
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 0
90 0
91 0
92 0
93 0
94 0
95 0
96 0
97 0
98 0
99 0
};
\addplot [semithick, maroon971111, dash pattern=on 1pt off 3pt on 3pt off 3pt, mark=asterisk, mark size=1, mark options={solid}]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 0
69 0
70 0
71 0
72 0
73 0
74 0
75 0
76 0
77 0
78 0
79 0
80 0
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 0
90 0
91 0
92 0
93 0
94 0
95 0
96 0
97 0
98 0
99 0
};
\addplot [semithick, orange, dashed, mark=triangle*, mark size=1, mark options={solid}]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 0
69 0
70 0
71 0
72 0
73 0
74 0
75 0
76 0
77 0
78 0
79 0
80 0
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 0
90 0
91 0
92 0
93 0
94 0
95 0
96 0
97 0
98 0
99 0
};
\addplot [semithick, lightpink245169188, dashed, mark=pentagon*, mark size=1, mark options={solid}]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 0
69 0
70 0
71 0
72 0
73 0
74 0
75 0
76 0
77 0
78 0
79 0
80 0
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 0
90 0
91 0
92 0
93 0
94 0
95 0
96 0
97 0
98 0
99 0
};
\end{axis}

\end{tikzpicture}


==> figures/results/ExperimentA/Proposed/queue_size.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{blue064255}{RGB}{0,64,255}
\definecolor{darkgrey176}{RGB}{176,176,176}
\definecolor{lightpink245169188}{RGB}{245,169,188}
\definecolor{maroon971111}{RGB}{97,11,11}
\definecolor{orange}{RGB}{255,165,0}

\begin{axis}[
height=0.6\textwidth,
tick align=outside,
tick pos=left,
width=\textwidth,
x grid style={darkgrey176},
xlabel={t (s)},
xmajorgrids,
xmin=0, xmax=100,
xtick style={color=black},
y grid style={darkgrey176},
ylabel={Packets Queued},
ymajorgrids,
ymin=-0.1, ymax=1,
ytick style={color=black}
]
\addplot [semithick, blue064255, mark=*, mark size=1, mark options={solid}]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 0
69 0
70 0
71 0
72 0
73 0
74 0
75 0
76 0
77 0
78 0
79 0
80 0
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 0
90 0
91 0
92 0
93 0
94 0
95 0
96 0
97 0
98 0
99 0
};
\addplot [semithick, maroon971111, dash pattern=on 1pt off 3pt on 3pt off 3pt, mark=asterisk, mark size=1, mark options={solid}]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 0
69 0
70 0
71 0
72 0
73 0
74 0
75 0
76 0
77 0
78 0
79 0
80 0
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 0
90 0
91 0
92 0
93 0
94 0
95 0
96 0
97 0
98 0
99 0
};
\addplot [semithick, orange, dashed, mark=triangle*, mark size=1, mark options={solid}]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 0
69 0
70 0
71 0
72 0
73 0
74 0
75 0
76 0
77 0
78 0
79 0
80 0
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 0
90 0
91 0
92 0
93 0
94 0
95 0
96 0
97 0
98 0
99 0
};
\addplot [semithick, lightpink245169188, dashed, mark=pentagon*, mark size=1, mark options={solid}]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 0
69 0
70 0
71 0
72 0
73 0
74 0
75 0
76 0
77 0
78 0
79 0
80 0
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 0
90 0
91 0
92 0
93 0
94 0
95 0
96 0
97 0
98 0
99 0
};
\end{axis}

\end{tikzpicture}


==> figures/results/ExperimentA/SoA/bandwidth_behaviour.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{blue064255}{RGB}{0,64,255}
\definecolor{darkgrey176}{RGB}{176,176,176}
\definecolor{lightpink245169188}{RGB}{245,169,188}
\definecolor{maroon971111}{RGB}{97,11,11}
\definecolor{orange}{RGB}{255,165,0}
\definecolor{palegreen190247129}{RGB}{190,247,129}

\begin{axis}[
height=0.8\textwidth,
tick align=outside,
tick pos=left,
width=\textwidth,
x grid style={darkgrey176},
xlabel={t (s)},
xmajorgrids,
xmin=0, xmax=100,
xtick style={color=black},
y grid style={darkgrey176},
ylabel={BW (Mbps)},
ymajorgrids,
ymin=-5.17716711956522, ymax=108.72050951087,
ytick style={color=black}
]
\addplot [semithick, maroon971111, dash pattern=on 1pt off 3pt on 3pt off 3pt, mark=asterisk, mark size=1, mark options={solid}]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 55.7942934782609
21 58.9288043478261
22 61.854347826087
23 57.7794836956522
24 53.0777173913043
25 51.8239130434783
26 51.9283967391304
27 52.86875
28 51.1970108695652
29 52.0328804347826
30 57.2570652173913
31 57.5705163043478
32 53.3911684782609
33 54.9584239130435
34 58.301902173913
35 54.2270380434783
36 51.5104619565217
37 52.0328804347826
38 52.5552989130435
39 54.1225543478261
40 35.8379076086956
41 33.7482336956522
42 33.5392663043478
43 33.2258152173913
44 33.9572010869565
45 33.64375
46 33.4347826086956
47 33.3302989130435
48 33.3302989130435
49 33.5392663043478
50 33.3302989130435
51 33.64375
52 33.9572010869565
53 33.5392663043478
54 33.3302989130435
55 33.016847826087
56 33.8527173913043
57 33.4347826086956
58 33.4347826086956
59 33.4347826086956
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 0
69 0
70 0
71 0
72 0
73 0
74 0
75 0
76 0
77 0
78 0
79 0
80 0
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 0
90 0
91 0
92 0
93 0
94 0
95 0
96 0
97 0
98 0
99 0
};
\addplot [semithick, palegreen190247129, dash pattern=on 1pt off 3pt on 3pt off 3pt, mark=diamond*, mark size=1, mark options={solid}]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 26.5388586956522
21 21.8370923913043
22 24.1357336956522
23 22.8819293478261
24 25.0760869565217
25 27.1657608695652
26 26.6433423913043
27 26.6433423913043
28 23.0908967391304
29 24.9716032608696
30 25.4940217391304
31 25.5985054347826
32 25.5985054347826
33 26.0164402173913
34 26.7478260869565
35 25.2850543478261
36 25.7029891304348
37 26.5388586956522
38 26.9567934782609
39 24.658152173913
40 7.35565217391304
41 5.18239130434783
42 4.93163043478261
43 4.83759510869565
44 4.79580163043478
45 4.91073369565217
46 4.83759510869565
47 5.06745923913043
48 5.06745923913043
49 4.85849184782609
50 4.88983695652174
51 4.83759510869565
52 4.59728260869565
53 4.6286277173913
54 4.95252717391304
55 4.96297554347826
56 4.70176630434783
57 4.69131793478261
58 4.79580163043478
59 4.83759510869565
60 8.09748641304348
61 8.45273097826087
62 8.32735054347826
63 9.38263586956522
64 9.47667119565217
65 9.16322010869565
66 9.79012228260869
67 9.17366847826087
68 9.65429347826087
69 9.79012228260869
70 38.6589673913043
71 33.5392663043478
72 34.270652173913
73 40.853125
74 36.7782608695652
75 34.1661684782609
76 36.7782608695652
77 37.5096467391304
78 36.8827445652174
79 36.3603260869565
80 0
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 0
90 0
91 0
92 0
93 0
94 0
95 0
96 0
97 0
98 0
99 0
};
\addplot [semithick, orange, dashed, mark=triangle*, mark size=1, mark options={solid}]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 52.6597826086956
41 55.5853260869565
42 56.4211956521739
43 56.4211956521739
44 56.2122282608696
45 56.2122282608696
46 56.0032608695652
47 56.5256793478261
48 56.3167119565217
49 56.7346467391304
50 56.8391304347826
51 56.5256793478261
52 56.7346467391304
53 56.9436141304348
54 56.6301630434783
55 56.3167119565217
56 56.3167119565217
57 56.5256793478261
58 56.4211956521739
59 56.0032608695652
60 68.7502717391304
61 68.5413043478261
62 67.8099184782609
63 68.0188858695652
64 68.3323369565217
65 68.2278532608696
66 67.6009510869565
67 68.0188858695652
68 69.8995923913044
69 70.9444293478261
70 0
71 0
72 0
73 0
74 0
75 0
76 0
77 0
78 0
79 0
80 0
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 0
90 0
91 0
92 0
93 0
94 0
95 0
96 0
97 0
98 0
99 0
};
\addplot [semithick, lightpink245169188, dashed, mark=pentagon*, mark size=1, mark options={solid}]
table {%
0 99.8864130434782
1 99.8864130434782
2 99.7819293478261
3 99.7819293478261
4 99.8864130434782
5 99.8864130434782
6 99.8864130434782
7 99.8864130434782
8 99.8864130434782
9 99.7819293478261
10 99.7819293478261
11 99.8864130434782
12 99.8864130434782
13 99.7819293478261
14 99.8864130434782
15 99.7819293478261
16 99.8864130434782
17 99.8864130434782
18 99.8864130434782
19 99.8864130434782
20 21.2101902173913
21 19.0160326086956
22 14.1052989130435
23 18.8070652173913
24 22.0460597826087
25 20.5832880434783
26 21.3146739130435
27 20.8967391304348
28 25.1805706521739
29 23.2998641304348
30 17.0308423913043
31 16.7173913043478
32 20.4788043478261
33 19.6429347826087
34 14.8366847826087
35 19.6429347826087
36 23.2998641304348
37 21.1057065217391
38 20.1653532608696
39 20.3743206521739
40 2.72702445652174
41 2.21505434782609
42 1.51501358695652
43 1.441875
44 1.52546195652174
45 1.62994565217391
46 1.69263586956522
47 1.78667119565217
48 1.70308423913043
49 1.38963315217391
50 1.55680706521739
51 1.46277173913043
52 1.441875
53 1.45232336956522
54 1.32694293478261
55 1.6194972826087
56 1.41052989130435
57 1.54635869565217
58 1.73442934782609
59 1.82846467391304
60 6.90637228260869
61 10.1035733695652
62 10.1035733695652
63 9.28860054347826
64 7.53327445652174
65 8.77663043478261
66 9.46622282608696
67 10.187160326087
68 8.94380434782609
69 7.209375
70 25.807472826087
71 35.1065217391304
72 35.2110054347826
73 35.0020380434783
74 35.7334239130435
75 35.419972826087
76 35.8379076086956
77 35.2110054347826
78 32.7033967391304
79 35.1065217391304
80 89.8559782608696
81 99.8864130434782
82 99.8864130434782
83 99.8864130434782
84 99.8864130434782
85 99.8864130434782
86 99.8864130434782
87 99.8864130434782
88 99.8864130434782
89 99.8864130434782
90 99.8864130434782
91 99.8864130434782
92 99.8864130434782
93 99.8864130434782
94 99.8864130434782
95 99.8864130434782
96 99.8864130434782
97 99.8864130434782
98 99.8864130434782
99 99.8864130434782
};
\addplot [semithick, blue064255, mark=*, mark size=1, mark options={solid}]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 1.23290760869565
41 3.0613722826087
42 3.57334239130435
43 3.85544836956522
44 3.364375
45 3.51065217391304
46 3.81365489130435
47 3.37482336956522
48 3.43751358695652
49 3.25989130434783
50 3.35392663043478
51 3.47930706521739
52 3.23899456521739
53 3.21809782608696
54 3.68827445652174
55 3.89724184782609
56 3.53154891304348
57 3.63603260869565
58 3.41661684782609
59 3.83455163043478
60 13.2694293478261
61 12.9559782608696
62 13.3739130434783
63 13.1649456521739
64 14.7322010869565
65 13.5828804347826
66 13.0604619565217
67 12.4335597826087
68 11.5976902173913
69 12.1201086956522
70 30.8226902173913
71 31.240625
72 29.7778532608696
73 24.658152173913
74 26.9567934782609
75 30.1957880434783
76 27.7926630434783
77 27.7926630434783
78 29.1509510869565
79 28.9419836956522
80 0
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 0
90 0
91 0
92 0
93 0
94 0
95 0
96 0
97 0
98 0
99 0
};
\addplot [semithick, black, mark=x, mark size=1, mark options={solid}]
table {%
0 99.8864130434782
1 99.8864130434782
2 99.7819293478261
3 99.7819293478261
4 99.8864130434782
5 99.8864130434782
6 99.8864130434782
7 99.8864130434782
8 99.8864130434782
9 99.7819293478261
10 99.7819293478261
11 99.8864130434782
12 99.8864130434782
13 99.7819293478261
14 99.8864130434782
15 99.7819293478261
16 99.8864130434782
17 99.8864130434782
18 99.8864130434782
19 99.8864130434782
20 103.543342391304
21 99.7819293478261
22 100.095380434783
23 99.4684782608695
24 100.199864130435
25 99.5729619565217
26 99.8864130434783
27 100.408831521739
28 99.4684782608696
29 100.304347826087
30 99.7819293478261
31 99.8864130434783
32 99.4684782608696
33 100.617798913043
34 99.8864130434783
35 99.155027173913
36 100.513315217391
37 99.6774456521739
38 99.6774456521739
39 99.155027173913
40 99.8132744565217
41 99.7923777173913
42 99.9804483695652
43 99.7819293478261
44 99.8550679347826
45 99.9073097826087
46 99.7819293478261
47 100.084932065217
48 99.8550679347826
49 99.7819293478261
50 99.97
51 99.9491032608695
52 99.97
53 99.7819293478261
54 99.9282065217391
55 99.8132744565217
56 99.8132744565217
57 99.8341711956522
58 99.8028260869565
59 99.9386548913044
60 97.0235597826087
61 100.053586956522
62 99.6147554347826
63 99.8550679347826
64 100.074483695652
65 99.7505842391304
66 99.9177581521739
67 99.8132744565217
68 100.095380434783
69 100.064035326087
70 95.2891304347826
71 99.8864130434783
72 99.2595108695652
73 100.513315217391
74 99.4684782608696
75 99.7819293478261
76 100.408831521739
77 100.513315217391
78 98.7370923913043
79 100.408831521739
80 89.8559782608696
81 99.8864130434782
82 99.8864130434782
83 99.8864130434782
84 99.8864130434782
85 99.8864130434782
86 99.8864130434782
87 99.8864130434782
88 99.8864130434782
89 99.8864130434782
90 99.8864130434782
91 99.8864130434782
92 99.8864130434782
93 99.8864130434782
94 99.8864130434782
95 99.8864130434782
96 99.8864130434782
97 99.8864130434782
98 99.8864130434782
99 99.8864130434782
};
\end{axis}

\end{tikzpicture}


==> figures/results/ExperimentA/SoA/maximum_latency_behaviour.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{blue064255}{RGB}{0,64,255}
\definecolor{darkgrey176}{RGB}{176,176,176}
\definecolor{lightpink245169188}{RGB}{245,169,188}
\definecolor{maroon971111}{RGB}{97,11,11}
\definecolor{orange}{RGB}{255,165,0}
\definecolor{palegreen190247129}{RGB}{190,247,129}

\begin{axis}[
height=0.8\textwidth,
tick align=outside,
tick pos=left,
width=\textwidth,
x grid style={darkgrey176},
xlabel={t (s)},
xmajorgrids,
xmin=0, xmax=100,
xtick style={color=black},
y grid style={darkgrey176},
ylabel={Latency (ms)},
ymajorgrids,
ymin=-61.83325, ymax=1298.49825,
ytick style={color=black}
]
\addplot [semithick, maroon971111, dash pattern=on 1pt off 3pt on 3pt off 3pt, mark=asterisk, mark size=1, mark options={solid}]
table {%
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 194.464
22 194.214
23 194.35
24 194.264
25 194.251
26 194.253
27 194.175
28 194.366
29 194.051
30 194.303
31 194.355
32 194.057
33 194.112
34 193.918
35 194.026
36 194.107
37 194.05
38 194.115
39 194.204
40 216.27
41 1057.862
42 1218.795
43 1218.126
44 1224.748
45 1222.01
46 1226.141
47 1229.411
48 1224.545
49 1231.188
50 1226.972
51 1232.534
52 1231.475
53 1231.673
54 1231.609
55 1231.177
56 1222.99
57 1222.497
58 1231.761
59 1186.632
60 1179.723
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 0
69 0
70 0
71 0
72 0
73 0
74 0
75 0
76 0
77 0
78 0
79 0
80 0
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 0
90 0
91 0
92 0
93 0
94 0
95 0
96 0
97 0
98 0
99 0
100 0
};
\addplot [semithick, palegreen190247129, dash pattern=on 1pt off 3pt on 3pt off 3pt, mark=diamond*, mark size=1, mark options={solid}]
table {%
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 194.308
22 194.533
23 194.197
24 194.417
25 194.205
26 194.172
27 194.109
28 194.094
29 194.02
30 194.333
31 193.822
32 194.022
33 193.981
34 194.145
35 194.041
36 194.315
37 194.106
38 194.084
39 194.213
40 210.191
41 1060.449
42 1221.111
43 1219.714
44 1223.165
45 1222.485
46 1227.322
47 1228.497
48 1226.531
49 1233.244
50 1228.399
51 1232.391
52 1231.398
53 1231.462
54 1231.445
55 1231.319
56 1222.702
57 1220.835
58 1231.338
59 1187.788
60 1178.719
61 1176.766
62 294.864
63 294.989
64 294.978
65 294.957
66 294.92
67 294.994
68 295.089
69 294.79
70 294.879
71 256.633
72 131.595
73 131.727
74 131.723
75 131.707
76 131.725
77 131.724
78 131.773
79 131.658
80 131.726
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 0
90 0
91 0
92 0
93 0
94 0
95 0
96 0
97 0
98 0
99 0
100 0
};
\addplot [semithick, orange, dashed, mark=triangle*, mark size=1, mark options={solid}]
table {%
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 2.644
42 1218.795
43 1218.891
44 1224.526
45 1223.736
46 1226.614
47 1228.495
48 1226.531
49 1231.073
50 1226.413
51 1236.665
52 1231.617
53 1231.93
54 1232.077
55 1231.269
56 1222.926
57 1221.236
58 1231.916
59 1186.513
60 1179.14
61 1178.443
62 295.021
63 294.952
64 295.138
65 295.033
66 294.953
67 295.028
68 295.325
69 294.884
70 294.873
71 0
72 0
73 0
74 0
75 0
76 0
77 0
78 0
79 0
80 0
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 0
90 0
91 0
92 0
93 0
94 0
95 0
96 0
97 0
98 0
99 0
100 0
};
\addplot [semithick, lightpink245169188, dashed, mark=pentagon*, mark size=1, mark options={solid}]
table {%
1 1.481
2 1.337
3 1.755
4 1.365
5 1.398
6 1.255
7 1.335
8 1.401
9 1.269
10 1.283
11 1.43
12 1.307
13 1.159
14 1.354
15 1.26
16 2.324
17 2.076
18 1.836
19 1.288
20 1.357
21 194.228
22 194.496
23 194.016
24 194.128
25 194.293
26 194.271
27 194.223
28 194.137
29 194.233
30 194.113
31 194.14
32 193.98
33 194.078
34 193.918
35 193.995
36 194.008
37 194.112
38 194.134
39 194.224
40 194.161
41 1022.914
42 1220.248
43 1219.398
44 1223.39
45 1222.209
46 1228.294
47 1228.635
48 1226.14
49 1230.943
50 1227.219
51 1235.507
52 1231.769
53 1231.394
54 1231.652
55 1231.579
56 1225.757
57 1222.037
58 1233.772
59 1186.207
60 1179.047
61 1174.286
62 294.94
63 295.016
64 295.129
65 294.956
66 294.918
67 294.923
68 295.164
69 294.869
70 294.877
71 294.383
72 131.767
73 131.781
74 131.555
75 131.764
76 131.808
77 131.781
78 131.701
79 131.814
80 131.753
81 131.665
82 123.88
83 122.892
84 122.764
85 122.017
86 121.908
87 121.721
88 121.406
89 120.035
90 119.864
91 119.713
92 119.335
93 119.154
94 118.813
95 118.869
96 118.612
97 118.314
98 118.175
99 117.669
100 117.51
};
\addplot [semithick, blue064255, mark=*, mark size=1, mark options={solid}]
table {%
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 1.946
42 1218.644
43 1218.703
44 1224.876
45 1222.2
46 1225.923
47 1231.052
48 1225.895
49 1230.867
50 1226.17
51 1234.563
52 1231.916
53 1232.321
54 1231.539
55 1231.221
56 1224.596
57 1222.45
58 1231.577
59 1185.696
60 1178.933
61 1176.702
62 295.004
63 294.973
64 294.914
65 294.993
66 295.068
67 295.002
68 295.287
69 294.999
70 294.914
71 293.275
72 131.589
73 131.758
74 131.552
75 131.647
76 131.557
77 131.916
78 131.595
79 131.895
80 131.628
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 0
90 0
91 0
92 0
93 0
94 0
95 0
96 0
97 0
98 0
99 0
100 0
};
\end{axis}

\end{tikzpicture}


==> figures/results/ExperimentA/SoA/packet_loss.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{blue064255}{RGB}{0,64,255}
\definecolor{darkgrey176}{RGB}{176,176,176}
\definecolor{maroon971111}{RGB}{97,11,11}

\begin{axis}[
height=0.6\textwidth,
tick align=outside,
tick pos=left,
width=\textwidth,
x grid style={darkgrey176},
xlabel={t (s)},
xmajorgrids,
xmin=0, xmax=100,
xtick style={color=black},
y grid style={darkgrey176},
ylabel={Packet Loss},
ymajorgrids,
ymin=-68652.2, ymax=1441696.2,
ytick style={color=black}
]
\addplot [semithick, blue064255, mark=*, mark size=1, mark options={solid}]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 0
69 0
70 0
71 0
72 0
73 0
74 0
75 0
76 0
77 0
78 0
79 0
80 0
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 0
90 0
91 0
92 0
93 0
94 0
95 0
96 0
97 0
98 0
99 0
};
\addplot [semithick, maroon971111, dash pattern=on 1pt off 3pt on 3pt off 3pt, mark=asterisk, mark size=1, mark options={solid}]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 15137
22 31016
23 47111
24 63173
25 79182
26 95159
27 111177
28 127332
29 143342
30 159332
31 175350
32 191424
33 207498
34 223744
35 239981
36 256053
37 272294
38 288456
39 304614
40 321503
41 353955
42 386445
43 418780
44 451303
45 483731
46 516225
47 548690
48 581026
49 613490
50 645964
51 678445
52 710954
53 743437
54 775956
55 808313
56 840751
57 873269
58 905591
59 937842
60 969918
61 994275
62 1018586
63 1042858
64 1067219
65 1091574
66 1115942
67 1140269
68 1164638
69 1188976
70 1212696
71 1228881
72 1244913
73 1261144
74 1277373
75 1293595
76 1309729
77 1325940
78 1342022
79 1358107
80 1373044
81 1373044
82 1373044
83 1373044
84 1373044
85 1373044
86 1373044
87 1373044
88 1373044
89 1373044
90 1373044
91 1373044
92 1373044
93 1373044
94 1373044
95 1373044
96 1373044
97 1373044
98 1373044
99 1373044
};
\end{axis}

\end{tikzpicture}


==> figures/results/ExperimentA/SoA/queue_size.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{blue064255}{RGB}{0,64,255}
\definecolor{darkgrey176}{RGB}{176,176,176}
\definecolor{maroon971111}{RGB}{97,11,11}

\begin{axis}[
height=0.6\textwidth,
tick align=outside,
tick pos=left,
width=\textwidth,
x grid style={darkgrey176},
xlabel={t (s)},
xmajorgrids,
xmin=0, xmax=100,
xtick style={color=black},
y grid style={darkgrey176},
ylabel={Packets Queued},
ymajorgrids,
ymin=-50, ymax=1050,
ytick style={color=black}
]
\addplot [semithick, blue064255, mark=*, mark size=1, mark options={solid}]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 1
37 0
38 0
39 0
40 0
41 2
42 1
43 2
44 1
45 3
46 0
47 1
48 1
49 1
50 2
51 0
52 1
53 1
54 2
55 1
56 0
57 2
58 1
59 1
60 0
61 0
62 0
63 1
64 0
65 0
66 0
67 1
68 0
69 0
70 0
71 0
72 0
73 0
74 0
75 0
76 0
77 0
78 0
79 0
80 0
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 0
90 0
91 0
92 0
93 0
94 0
95 0
96 0
97 0
98 0
99 0
};
\addplot [semithick, maroon971111, dash pattern=on 1pt off 3pt on 3pt off 3pt, mark=asterisk, mark size=1, mark options={solid}]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 1000
22 1000
23 1000
24 1000
25 999
26 999
27 1000
28 999
29 999
30 999
31 1000
32 999
33 999
34 1000
35 1000
36 1000
37 999
38 1000
39 1000
40 1000
41 1000
42 1000
43 1000
44 1000
45 1000
46 1000
47 1000
48 1000
49 1000
50 1000
51 1000
52 1000
53 1000
54 1000
55 1000
56 1000
57 1000
58 1000
59 1000
60 1000
61 1000
62 1000
63 1000
64 1000
65 1000
66 1000
67 1000
68 1000
69 1000
70 1000
71 1000
72 999
73 1000
74 999
75 999
76 999
77 1000
78 999
79 999
80 995
81 989
82 982
83 976
84 975
85 974
86 973
87 970
88 959
89 957
90 955
91 954
92 953
93 952
94 949
95 948
96 947
97 943
98 941
99 937
};
\end{axis}

\end{tikzpicture}


==> figures/results/ExperimentB/IETF/telemetry_bandwidth.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgreen42820}{RGB}{42,82,0}
\definecolor{darkgrey176}{RGB}{176,176,176}
\definecolor{palegreen190247129}{RGB}{190,247,129}
\definecolor{yellowgreen11319822}{RGB}{113,198,22}
\definecolor{yellowgreen15121484}{RGB}{151,214,84}

\begin{axis}[
height=0.6\textwidth,
tick align=outside,
tick pos=left,
width=\textwidth,
x grid style={darkgrey176},
xlabel={t (s)},
xmajorgrids,
xmin=0, xmax=100,
xtick style={color=black},
y grid style={darkgrey176},
ylabel={Bandwidth (Mbps)},
ymajorgrids,
ymin=-0.382932744565217, ymax=8.04158763586956,
ytick style={color=black}
]
\addplot [semithick, palegreen190247129, dash pattern=on 1pt off 3pt on 3pt off 3pt, mark=asterisk, mark size=1.5, mark options={solid}]
table {%
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 4.00172554347826
22 4.00172554347826
23 3.98082880434783
24 3.99127717391304
25 4.00172554347826
26 3.99127717391304
27 3.99127717391304
28 3.99127717391304
29 3.99127717391304
30 3.99127717391304
31 3.99127717391304
32 3.99127717391304
33 3.99127717391304
34 4.00172554347826
35 3.99127717391304
36 3.99127717391304
37 3.99127717391304
38 3.99127717391304
39 3.99127717391304
40 3.99127717391304
41 0.589288043478261
42 0.491073369565217
43 0.392858695652174
44 0.307182065217391
45 0.29464402173913
46 0.232998641304348
47 0.332258152173913
48 0.343751358695652
49 0.29464402173913
50 0.774224184782609
51 0.577794836956522
52 0.319720108695652
53 0.332258152173913
54 0.405396739130435
55 0.28210597826087
56 0.29464402173913
57 0.29464402173913
58 0.319720108695652
59 0.356289402173913
60 0.319720108695652
61 0.319720108695652
62 0.381365489130435
63 0.405396739130435
64 0.454504076086956
65 0.405396739130435
66 0.405396739130435
67 0.221505434782609
68 0.356289402173913
69 0.27061277173913
70 0.307182065217391
71 0.417934782608696
72 4.40921195652174
73 7.65865489130435
74 3.99127717391304
75 4.00172554347826
76 3.99127717391304
77 3.99127717391304
78 3.99127717391304
79 3.99127717391304
80 3.99127717391304
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 0
90 0
91 0
92 0
93 0
94 0
95 0
96 0
97 0
98 0
99 0
100 0
};
\addplot [semithick, yellowgreen15121484, dashed, mark=pentagon*, mark size=1.5, mark options={solid}]
table {%
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 4.00172554347826
22 4.00172554347826
23 3.99127717391304
24 3.99127717391304
25 3.99127717391304
26 3.99127717391304
27 3.99127717391304
28 3.99127717391304
29 3.99127717391304
30 3.99127717391304
31 3.99127717391304
32 4.00172554347826
33 3.99127717391304
34 3.99127717391304
35 3.99127717391304
36 3.99127717391304
37 3.99127717391304
38 3.99127717391304
39 3.99127717391304
40 3.99127717391304
41 3.99127717391304
42 3.99127717391304
43 4.00172554347826
44 3.99127717391304
45 3.99127717391304
46 3.99127717391304
47 3.99127717391304
48 3.99127717391304
49 3.99127717391304
50 3.99127717391304
51 3.99127717391304
52 3.99127717391304
53 4.00172554347826
54 3.99127717391304
55 3.99127717391304
56 3.99127717391304
57 3.99127717391304
58 3.99127717391304
59 3.99127717391304
60 3.99127717391304
61 3.99127717391304
62 3.99127717391304
63 4.00172554347826
64 3.99127717391304
65 3.99127717391304
66 3.99127717391304
67 3.99127717391304
68 3.99127717391304
69 3.81365489130435
70 3.70917119565217
71 3.99127717391304
72 4.00172554347826
73 3.99127717391304
74 3.99127717391304
75 3.99127717391304
76 3.99127717391304
77 3.99127717391304
78 3.99127717391304
79 3.99127717391304
80 3.99127717391304
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 0
90 0
91 0
92 0
93 0
94 0
95 0
96 0
97 0
98 0
99 0
100 0
};
\addplot [semithick, yellowgreen11319822, dashed, mark=triangle*, mark size=1.5, mark options={solid}]
table {%
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 4.0226222826087
22 3.99127717391304
23 3.99127717391304
24 3.99127717391304
25 3.99127717391304
26 3.99127717391304
27 3.99127717391304
28 3.99127717391304
29 3.99127717391304
30 3.99127717391304
31 4.00172554347826
32 3.99127717391304
33 3.99127717391304
34 3.99127717391304
35 3.99127717391304
36 3.99127717391304
37 3.99127717391304
38 3.99127717391304
39 3.99127717391304
40 3.99127717391304
41 2.28819293478261
42 1.19111413043478
43 1.23290760869565
44 1.32694293478261
45 1.42097826086957
46 1.10752717391304
47 0.909008152173913
48 0.934084239130435
49 1.18066576086956
50 1.07618206521739
51 1.17021739130435
52 1.12842391304348
53 1.06573369565217
54 1.27470108695652
55 1.12842391304348
56 1.88070652173913
57 2.21505434782609
58 1.55680706521739
59 1.7448777173913
60 1.7448777173913
61 1.78667119565217
62 2.00608695652174
63 2.21505434782609
64 2.35088315217391
65 2.30908967391304
66 1.89115489130435
67 1.79711956521739
68 1.89115489130435
69 1.81801630434783
70 1.79711956521739
71 4.28383152173913
72 3.99127717391304
73 3.99127717391304
74 4.00172554347826
75 3.99127717391304
76 3.99127717391304
77 3.99127717391304
78 3.99127717391304
79 3.99127717391304
80 3.99127717391304
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 0
90 0
91 0
92 0
93 0
94 0
95 0
96 0
97 0
98 0
99 0
100 0
};
\addplot [semithick, darkgreen42820, dash pattern=on 1pt off 3pt on 3pt off 3pt, mark=diamond*, mark size=1.5, mark options={solid}]
table {%
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 4.00172554347826
22 4.00172554347826
23 3.99127717391304
24 3.99127717391304
25 3.99127717391304
26 3.99127717391304
27 3.53154891304348
28 3.99127717391304
29 3.99127717391304
30 3.99127717391304
31 3.99127717391304
32 4.00172554347826
33 3.99127717391304
34 3.99127717391304
35 3.99127717391304
36 3.99127717391304
37 3.99127717391304
38 3.99127717391304
39 3.99127717391304
40 3.99127717391304
41 3.99127717391304
42 3.99127717391304
43 3.99127717391304
44 4.00172554347826
45 3.99127717391304
46 3.99127717391304
47 3.99127717391304
48 3.99127717391304
49 3.99127717391304
50 3.99127717391304
51 3.99127717391304
52 3.99127717391304
53 4.00172554347826
54 3.99127717391304
55 3.99127717391304
56 3.51065217391304
57 3.99127717391304
58 3.99127717391304
59 3.99127717391304
60 3.99127717391304
61 3.99127717391304
62 3.99127717391304
63 4.00172554347826
64 3.99127717391304
65 3.99127717391304
66 3.99127717391304
67 3.99127717391304
68 3.99127717391304
69 3.99127717391304
70 3.99127717391304
71 3.99127717391304
72 4.00172554347826
73 3.99127717391304
74 3.99127717391304
75 3.99127717391304
76 3.99127717391304
77 3.99127717391304
78 3.99127717391304
79 3.99127717391304
80 3.99127717391304
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 0
90 0
91 0
92 0
93 0
94 0
95 0
96 0
97 0
98 0
99 0
100 0
};
\end{axis}

\end{tikzpicture}


==> figures/results/ExperimentB/IETF/telemetry_pl.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgreen42820}{RGB}{42,82,0}
\definecolor{darkgrey176}{RGB}{176,176,176}
\definecolor{palegreen190247129}{RGB}{190,247,129}
\definecolor{yellowgreen11319822}{RGB}{113,198,22}
\definecolor{yellowgreen15121484}{RGB}{151,214,84}

\begin{axis}[
height=0.6\textwidth,
tick align=outside,
tick pos=left,
width=\textwidth,
x grid style={darkgrey176},
xlabel={t (s)},
xmajorgrids,
xmin=0, xmax=100,
xtick style={color=black},
y grid style={darkgrey176},
ylabel={Packet Loss},
ymajorgrids,
ymin=-5716.25, ymax=120041.25,
ytick style={color=black}
]
\addplot [semithick, palegreen190247129, dash pattern=on 1pt off 3pt on 3pt off 3pt, mark=asterisk, mark size=1.5, mark options={solid}]
table {%
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 3130
43 7077
44 11032
45 14977
46 18929
47 22880
48 26832
49 30786
50 34641
51 36244
52 40198
53 44147
54 48095
55 52047
56 56001
57 59948
58 63900
59 67853
60 71807
61 75753
62 79704
63 83631
64 87512
65 91391
66 95215
67 99098
68 102987
69 106870
70 110724
71 114325
72 114325
73 114325
74 114325
75 114325
76 114325
77 114325
78 114325
79 114325
80 114325
81 114325
82 114325
83 114325
84 114325
85 114325
86 114325
87 114325
88 114325
89 114325
90 114325
91 114325
92 114325
93 114325
94 114325
95 114325
96 114325
97 114325
98 114325
99 114325
100 114325
};
\addplot [semithick, yellowgreen15121484, dashed, mark=pentagon*, mark size=1.5, mark options={solid}]
table {%
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 0
69 0
70 0
71 0
72 0
73 0
74 0
75 0
76 0
77 0
78 0
79 0
80 0
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 0
90 0
91 0
92 0
93 0
94 0
95 0
96 0
97 0
98 0
99 0
100 0
};
\addplot [semithick, yellowgreen11319822, dashed, mark=triangle*, mark size=1.5, mark options={solid}]
table {%
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 972
43 2869
44 4770
45 6671
46 8571
47 10472
48 12375
49 14277
50 16178
51 18079
52 19981
53 21881
54 23786
55 25684
56 27582
57 28574
58 29942
59 31834
60 33728
61 35565
62 36166
63 36763
64 37363
65 37964
66 38563
67 39163
68 39765
69 40365
70 40961
71 41527
72 41527
73 41527
74 41527
75 41527
76 41527
77 41527
78 41527
79 41527
80 41527
81 41527
82 41527
83 41527
84 41527
85 41527
86 41527
87 41527
88 41527
89 41527
90 41527
91 41527
92 41527
93 41527
94 41527
95 41527
96 41527
97 41527
98 41527
99 41527
100 41527
};
\addplot [semithick, darkgreen42820, dash pattern=on 1pt off 3pt on 3pt off 3pt, mark=diamond*, mark size=1.5, mark options={solid}]
table {%
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 0
69 0
70 0
71 0
72 0
73 0
74 0
75 0
76 0
77 0
78 0
79 0
80 0
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 0
90 0
91 0
92 0
93 0
94 0
95 0
96 0
97 0
98 0
99 0
100 0
};
\end{axis}

\end{tikzpicture}


==> figures/results/ExperimentB/IETF/video_bandwidth.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2302929}{RGB}{230,29,29}
\definecolor{darkgrey176}{RGB}{176,176,176}
\definecolor{firebrick1742121}{RGB}{174,21,21}
\definecolor{maroon971111}{RGB}{97,11,11}
\definecolor{red25233}{RGB}{252,3,3}

\begin{axis}[
height=0.6\textwidth,
tick align=outside,
tick pos=left,
width=\textwidth,
x grid style={darkgrey176},
xlabel={t (s)},
xmajorgrids,
xmin=0, xmax=100,
xtick style={color=black},
y grid style={darkgrey176},
ylabel={Bandwidth (Mbps)},
ymajorgrids,
ymin=-1.59860054347826, ymax=33.5706114130435,
ytick style={color=black}
]
\addplot [semithick, maroon971111, dash pattern=on 1pt off 3pt on 3pt off 3pt, mark=asterisk, mark size=1.5, mark options={solid}]
table {%
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 8.74528532608696
22 8.7139402173913
23 8.72438858695652
24 8.7139402173913
25 8.7139402173913
26 8.72438858695652
27 8.7139402173913
28 8.7139402173913
29 8.72438858695652
30 8.7139402173913
31 8.7139402173913
32 8.72438858695652
33 8.7139402173913
34 8.72438858695652
35 8.72438858695652
36 8.7139402173913
37 8.7139402173913
38 8.72438858695652
39 8.7139402173913
40 8.7139402173913
41 8.22286684782609
42 8.2333152173913
43 8.22286684782609
44 8.2333152173913
45 8.22286684782609
46 8.2333152173913
47 8.22286684782609
48 8.22286684782609
49 8.2333152173913
50 17.448777173913
51 8.22286684782609
52 8.2333152173913
53 8.22286684782609
54 8.2333152173913
55 8.22286684782609
56 8.22286684782609
57 8.2333152173913
58 8.22286684782609
59 8.2333152173913
60 8.22286684782609
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 0
69 0
70 0
71 0
72 0
73 0
74 0
75 0
76 0
77 0
78 0
79 0
80 0
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 0
90 0
91 0
92 0
93 0
94 0
95 0
96 0
97 0
98 0
99 0
100 0
};
\addplot [semithick, firebrick1742121, dashed, mark=pentagon*, mark size=1.5, mark options={solid}]
table {%
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 31.867527173913
22 31.9720108695652
23 31.9720108695652
24 31.9720108695652
25 31.9720108695652
26 31.9720108695652
27 31.9720108695652
28 31.9720108695652
29 31.9720108695652
30 31.9720108695652
31 31.9720108695652
32 31.9720108695652
33 31.9720108695652
34 31.9720108695652
35 31.9720108695652
36 31.9720108695652
37 31.9720108695652
38 31.9720108695652
39 31.6585597826087
40 31.9720108695652
41 21.001222826087
42 21.001222826087
43 21.001222826087
44 21.001222826087
45 21.001222826087
46 21.001222826087
47 21.001222826087
48 21.001222826087
49 21.001222826087
50 21.001222826087
51 21.001222826087
52 21.001222826087
53 21.001222826087
54 21.001222826087
55 21.001222826087
56 21.001222826087
57 21.001222826087
58 21.001222826087
59 21.001222826087
60 21.001222826087
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 0
69 0
70 0
71 0
72 0
73 0
74 0
75 0
76 0
77 0
78 0
79 0
80 0
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 0
90 0
91 0
92 0
93 0
94 0
95 0
96 0
97 0
98 0
99 0
100 0
};
\addplot [semithick, crimson2302929, dashed, mark=triangle*, mark size=1.5, mark options={solid}]
table {%
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 31.9720108695652
22 31.9720108695652
23 31.9720108695652
24 31.9720108695652
25 31.9720108695652
26 31.9720108695652
27 31.9720108695652
28 31.9720108695652
29 31.9720108695652
30 31.9720108695652
31 31.9720108695652
32 31.9720108695652
33 31.9720108695652
34 31.9720108695652
35 31.9720108695652
36 31.9720108695652
37 31.9720108695652
38 31.9720108695652
39 31.9720108695652
40 31.867527173913
41 31.9720108695652
42 31.9720108695652
43 31.9720108695652
44 31.9720108695652
45 31.9720108695652
46 31.9720108695652
47 31.9720108695652
48 31.9720108695652
49 31.9720108695652
50 31.9720108695652
51 31.9720108695652
52 31.9720108695652
53 31.9720108695652
54 31.9720108695652
55 31.9720108695652
56 24.2402173913043
57 31.9720108695652
58 31.9720108695652
59 31.9720108695652
60 31.9720108695652
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 0
69 0
70 0
71 0
72 0
73 0
74 0
75 0
76 0
77 0
78 0
79 0
80 0
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 0
90 0
91 0
92 0
93 0
94 0
95 0
96 0
97 0
98 0
99 0
100 0
};
\addplot [semithick, red25233, dash pattern=on 1pt off 3pt on 3pt off 3pt, mark=diamond*, mark size=1.5, mark options={solid}]
table {%
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 31.9720108695652
22 31.9720108695652
23 31.9720108695652
24 31.9720108695652
25 31.9720108695652
26 31.9720108695652
27 28.210597826087
28 31.9720108695652
29 31.9720108695652
30 31.9720108695652
31 31.9720108695652
32 31.9720108695652
33 31.9720108695652
34 31.9720108695652
35 31.9720108695652
36 31.9720108695652
37 31.9720108695652
38 31.9720108695652
39 31.9720108695652
40 31.867527173913
41 31.9720108695652
42 31.9720108695652
43 31.9720108695652
44 31.9720108695652
45 31.9720108695652
46 31.867527173913
47 31.9720108695652
48 31.9720108695652
49 31.9720108695652
50 31.9720108695652
51 31.9720108695652
52 31.9720108695652
53 31.9720108695652
54 31.9720108695652
55 31.9720108695652
56 28.1061141304348
57 31.9720108695652
58 31.9720108695652
59 31.9720108695652
60 31.9720108695652
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 0
69 0
70 0
71 0
72 0
73 0
74 0
75 0
76 0
77 0
78 0
79 0
80 0
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 0
90 0
91 0
92 0
93 0
94 0
95 0
96 0
97 0
98 0
99 0
100 0
};
\end{axis}

\end{tikzpicture}


==> figures/results/ExperimentB/IETF/video_pl.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2302929}{RGB}{230,29,29}
\definecolor{darkgrey176}{RGB}{176,176,176}
\definecolor{firebrick1742121}{RGB}{174,21,21}
\definecolor{maroon971111}{RGB}{97,11,11}
\definecolor{red25233}{RGB}{252,3,3}

\begin{axis}[
height=0.6\textwidth,
tick align=outside,
tick pos=left,
width=\textwidth,
x grid style={darkgrey176},
xlabel={t (s)},
xmajorgrids,
xmin=0, xmax=100,
xtick style={color=black},
y grid style={darkgrey176},
ylabel={Packet Loss},
ymajorgrids,
ymin=-3686.95, ymax=77425.95,
ytick style={color=black}
]
\addplot [semithick, maroon971111, dash pattern=on 1pt off 3pt on 3pt off 3pt, mark=asterisk, mark size=1.5, mark options={solid}]
table {%
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 953
23 2845
24 4740
25 6633
26 8526
27 10419
28 12311
29 14203
30 16094
31 17985
32 19877
33 21770
34 23664
35 25557
36 27450
37 29340
38 31232
39 33127
40 35020
41 36910
42 38839
43 40771
44 42706
45 44637
46 46570
47 48504
48 50438
49 52373
50 54260
51 54536
52 56470
53 58403
54 60335
55 62269
56 64203
57 66135
58 68069
59 70003
60 71938
61 73739
62 73739
63 73739
64 73739
65 73739
66 73739
67 73739
68 73739
69 73739
70 73739
71 73739
72 73739
73 73739
74 73739
75 73739
76 73739
77 73739
78 73739
79 73739
80 73739
81 73739
82 73739
83 73739
84 73739
85 73739
86 73739
87 73739
88 73739
89 73739
90 73739
91 73739
92 73739
93 73739
94 73739
95 73739
96 73739
97 73739
98 73739
99 73739
100 73739
};
\addplot [semithick, firebrick1742121, dashed, mark=pentagon*, mark size=1.5, mark options={solid}]
table {%
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 822
44 1717
45 2610
46 3499
47 4387
48 5279
49 6172
50 7064
51 7957
52 8849
53 9740
54 10632
55 11523
56 12415
57 13309
58 14195
59 15086
60 15980
61 16829
62 16829
63 16829
64 16829
65 16829
66 16829
67 16829
68 16829
69 16829
70 16829
71 16829
72 16829
73 16829
74 16829
75 16829
76 16829
77 16829
78 16829
79 16829
80 16829
81 16829
82 16829
83 16829
84 16829
85 16829
86 16829
87 16829
88 16829
89 16829
90 16829
91 16829
92 16829
93 16829
94 16829
95 16829
96 16829
97 16829
98 16829
99 16829
100 16829
};
\addplot [semithick, crimson2302929, dashed, mark=triangle*, mark size=1.5, mark options={solid}]
table {%
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 0
69 0
70 0
71 0
72 0
73 0
74 0
75 0
76 0
77 0
78 0
79 0
80 0
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 0
90 0
91 0
92 0
93 0
94 0
95 0
96 0
97 0
98 0
99 0
100 0
};
\addplot [semithick, red25233, dash pattern=on 1pt off 3pt on 3pt off 3pt, mark=diamond*, mark size=1.5, mark options={solid}]
table {%
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 0
69 0
70 0
71 0
72 0
73 0
74 0
75 0
76 0
77 0
78 0
79 0
80 0
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 0
90 0
91 0
92 0
93 0
94 0
95 0
96 0
97 0
98 0
99 0
100 0
};
\end{axis}

\end{tikzpicture}


==> figures/results/ExperimentB/Proposed/telemetry_bandwidth.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgreen42820}{RGB}{42,82,0}
\definecolor{darkgrey176}{RGB}{176,176,176}
\definecolor{palegreen190247129}{RGB}{190,247,129}
\definecolor{yellowgreen11319822}{RGB}{113,198,22}
\definecolor{yellowgreen15121484}{RGB}{151,214,84}

\begin{axis}[
height=0.6\textwidth,
tick align=outside,
tick pos=left,
width=\textwidth,
x grid style={darkgrey176},
xlabel={t (s)},
xmajorgrids,
xmin=0, xmax=100,
xtick style={color=black},
y grid style={darkgrey176},
ylabel={Bandwidth (Mbps)},
ymajorgrids,
ymin=-1.80756793478261, ymax=37.9589266304348,
ytick style={color=black}
]
\addplot [semithick, palegreen190247129, dash pattern=on 1pt off 3pt on 3pt off 3pt, mark=asterisk, mark size=1.5, mark options={solid}]
table {%
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 9.58115489130435
22 9.58115489130435
23 9.59160326086956
24 9.58115489130435
25 9.58115489130435
26 9.58115489130435
27 9.58115489130435
28 9.58115489130435
29 9.51846467391304
30 9.58115489130435
31 9.58115489130435
32 9.59160326086956
33 9.58115489130435
34 9.59160326086956
35 9.58115489130435
36 9.5498097826087
37 9.56025815217391
38 9.49756793478261
39 9.50801630434782
40 9.50801630434782
41 6.06005434782609
42 6.09139945652174
43 6.04960597826087
44 6.06005434782609
45 6.06005434782609
46 6.0705027173913
47 6.06005434782609
48 6.0705027173913
49 6.09139945652174
50 6.0705027173913
51 6.08095108695652
52 6.0705027173913
53 6.0705027173913
54 6.0705027173913
55 6.06005434782609
56 6.0705027173913
57 6.12274456521739
58 6.04960597826087
59 6.06005434782609
60 6.10184782608696
61 35.8379076086956
62 35.9423913043478
63 35.7334239130435
64 35.9423913043478
65 35.8379076086956
66 35.8379076086956
67 35.9423913043478
68 35.9423913043478
69 35.8379076086956
70 35.8379076086956
71 35.9423913043478
72 35.9423913043478
73 35.8379076086956
74 35.9423913043478
75 35.9423913043478
76 35.9423913043478
77 35.9423913043478
78 35.9423913043478
79 35.9423913043478
80 36.1513586956522
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 0
90 0
91 0
92 0
93 0
94 0
95 0
96 0
97 0
98 0
99 0
100 0
};
\addplot [semithick, yellowgreen15121484, dashed, mark=pentagon*, mark size=1.5, mark options={solid}]
table {%
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 9.58115489130435
22 9.58115489130435
23 9.58115489130435
24 9.59160326086956
25 9.58115489130435
26 9.58115489130435
27 9.58115489130435
28 9.58115489130435
29 9.59160326086956
30 9.58115489130435
31 9.59160326086956
32 9.58115489130435
33 9.57070652173913
34 9.59160326086956
35 9.58115489130435
36 9.58115489130435
37 9.58115489130435
38 9.59160326086956
39 9.5498097826087
40 9.53936141304348
41 6.0705027173913
42 6.08095108695652
43 6.0705027173913
44 6.0705027173913
45 6.08095108695652
46 6.06005434782609
47 6.04960597826087
48 6.04960597826087
49 6.08095108695652
50 6.13319293478261
51 6.08095108695652
52 6.10184782608696
53 6.06005434782609
54 6.06005434782609
55 6.09139945652174
56 6.06005434782609
57 6.02870923913043
58 6.08095108695652
59 6.06005434782609
60 6.04960597826087
61 35.9423913043478
62 35.9423913043478
63 35.9423913043478
64 35.9423913043478
65 35.9423913043478
66 35.9423913043478
67 35.9423913043478
68 35.9423913043478
69 35.9423913043478
70 35.9423913043478
71 35.9423913043478
72 35.9423913043478
73 35.9423913043478
74 35.9423913043478
75 35.9423913043478
76 35.9423913043478
77 35.9423913043478
78 35.9423913043478
79 35.9423913043478
80 36.046875
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 0
90 0
91 0
92 0
93 0
94 0
95 0
96 0
97 0
98 0
99 0
100 0
};
\addplot [semithick, yellowgreen11319822, dashed, mark=triangle*, mark size=1.5, mark options={solid}]
table {%
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 9.58115489130435
22 9.58115489130435
23 9.59160326086956
24 9.58115489130435
25 9.58115489130435
26 9.59160326086956
27 9.57070652173913
28 9.58115489130435
29 9.58115489130435
30 9.51846467391304
31 9.58115489130435
32 9.5498097826087
33 9.58115489130435
34 9.57070652173913
35 9.44532608695652
36 9.58115489130435
37 9.5498097826087
38 9.58115489130435
39 9.59160326086956
40 9.58115489130435
41 6.04960597826087
42 6.04960597826087
43 6.04960597826087
44 6.02870923913043
45 6.02870923913043
46 6.02870923913043
47 6.02870923913043
48 6.04960597826087
49 6.06005434782609
50 6.06005434782609
51 6.04960597826087
52 6.0705027173913
53 6.06005434782609
54 6.01826086956522
55 6.04960597826087
56 6.06005434782609
57 6.02870923913043
58 6.04960597826087
59 6.04960597826087
60 6.02870923913043
61 35.9423913043478
62 35.9423913043478
63 35.9423913043478
64 35.9423913043478
65 35.9423913043478
66 35.9423913043478
67 35.9423913043478
68 35.9423913043478
69 35.9423913043478
70 35.9423913043478
71 35.9423913043478
72 35.9423913043478
73 35.9423913043478
74 35.9423913043478
75 35.9423913043478
76 35.9423913043478
77 35.9423913043478
78 35.9423913043478
79 35.9423913043478
80 35.9423913043478
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 0
90 0
91 0
92 0
93 0
94 0
95 0
96 0
97 0
98 0
99 0
100 0
};
\addplot [semithick, darkgreen42820, dash pattern=on 1pt off 3pt on 3pt off 3pt, mark=diamond*, mark size=1.5, mark options={solid}]
table {%
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 9.58115489130435
22 9.58115489130435
23 9.58115489130435
24 9.59160326086956
25 9.58115489130435
26 9.58115489130435
27 9.58115489130435
28 9.58115489130435
29 9.58115489130435
30 9.59160326086956
31 9.58115489130435
32 9.58115489130435
33 9.57070652173913
34 9.58115489130435
35 9.57070652173913
36 9.58115489130435
37 9.59160326086956
38 9.58115489130435
39 9.58115489130435
40 9.59160326086956
41 6.08095108695652
42 6.06005434782609
43 6.0705027173913
44 6.0705027173913
45 6.06005434782609
46 6.0705027173913
47 6.06005434782609
48 6.02870923913043
49 6.04960597826087
50 6.02870923913043
51 6.08095108695652
52 6.0705027173913
53 6.06005434782609
54 6.04960597826087
55 6.06005434782609
56 6.01826086956522
57 6.04960597826087
58 6.08095108695652
59 6.06005434782609
60 6.08095108695652
61 35.9423913043478
62 35.9423913043478
63 35.9423913043478
64 35.9423913043478
65 35.9423913043478
66 35.9423913043478
67 35.9423913043478
68 35.9423913043478
69 35.9423913043478
70 35.9423913043478
71 35.9423913043478
72 35.9423913043478
73 35.9423913043478
74 35.9423913043478
75 35.9423913043478
76 35.9423913043478
77 35.9423913043478
78 35.9423913043478
79 35.9423913043478
80 35.9423913043478
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 0
90 0
91 0
92 0
93 0
94 0
95 0
96 0
97 0
98 0
99 0
100 0
};
\end{axis}

\end{tikzpicture}


==> figures/results/ExperimentB/Proposed/telemetry_pl.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgreen42820}{RGB}{42,82,0}
\definecolor{darkgrey176}{RGB}{176,176,176}
\definecolor{palegreen190247129}{RGB}{190,247,129}
\definecolor{yellowgreen11319822}{RGB}{113,198,22}
\definecolor{yellowgreen15121484}{RGB}{151,214,84}

\begin{axis}[
height=0.6\textwidth,
tick align=outside,
tick pos=left,
width=\textwidth,
x grid style={darkgrey176},
xlabel={t (s)},
xmajorgrids,
xmin=0, xmax=100,
xtick style={color=black},
y grid style={darkgrey176},
ylabel={Packet Loss},
ymajorgrids,
ymin=-0.1, ymax=1,
ytick style={color=black}
]
\addplot [semithick, palegreen190247129, dash pattern=on 1pt off 3pt on 3pt off 3pt, mark=asterisk, mark size=1.5, mark options={solid}]
table {%
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 0
69 0
70 0
71 0
72 0
73 0
74 0
75 0
76 0
77 0
78 0
79 0
80 0
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 0
90 0
91 0
92 0
93 0
94 0
95 0
96 0
97 0
98 0
99 0
100 0
};
\addplot [semithick, yellowgreen15121484, dashed, mark=pentagon*, mark size=1.5, mark options={solid}]
table {%
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 0
69 0
70 0
71 0
72 0
73 0
74 0
75 0
76 0
77 0
78 0
79 0
80 0
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 0
90 0
91 0
92 0
93 0
94 0
95 0
96 0
97 0
98 0
99 0
100 0
};
\addplot [semithick, yellowgreen11319822, dashed, mark=triangle*, mark size=1.5, mark options={solid}]
table {%
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 0
69 0
70 0
71 0
72 0
73 0
74 0
75 0
76 0
77 0
78 0
79 0
80 0
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 0
90 0
91 0
92 0
93 0
94 0
95 0
96 0
97 0
98 0
99 0
100 0
};
\addplot [semithick, darkgreen42820, dash pattern=on 1pt off 3pt on 3pt off 3pt, mark=diamond*, mark size=1.5, mark options={solid}]
table {%
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 0
69 0
70 0
71 0
72 0
73 0
74 0
75 0
76 0
77 0
78 0
79 0
80 0
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 0
90 0
91 0
92 0
93 0
94 0
95 0
96 0
97 0
98 0
99 0
100 0
};
\end{axis}

\end{tikzpicture}


==> figures/results/ExperimentB/Proposed/video_bandwidth.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2302929}{RGB}{230,29,29}
\definecolor{darkgrey176}{RGB}{176,176,176}
\definecolor{firebrick1742121}{RGB}{174,21,21}
\definecolor{maroon971111}{RGB}{97,11,11}
\definecolor{red25233}{RGB}{252,3,3}

\begin{axis}[
height=0.6\textwidth,
tick align=outside,
tick pos=left,
width=\textwidth,
x grid style={darkgrey176},
xlabel={t (s)},
xmajorgrids,
xmin=0, xmax=100,
xtick style={color=black},
y grid style={darkgrey176},
ylabel={Bandwidth (Mbps)},
ymajorgrids,
ymin=-1.88070652173913, ymax=39.4948369565217,
ytick style={color=black}
]
\addplot [semithick, maroon971111, dash pattern=on 1pt off 3pt on 3pt off 3pt, mark=asterisk, mark size=1.5, mark options={solid}]
table {%
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 37.6141304347826
22 37.5096467391304
23 37.5096467391304
24 37.5096467391304
25 37.5096467391304
26 37.5096467391304
27 37.5096467391304
28 37.5096467391304
29 36.9872282608696
30 37.5096467391304
31 37.5096467391304
32 37.6141304347826
33 37.5096467391304
34 37.5096467391304
35 37.5096467391304
36 37.5096467391304
37 37.4051630434783
38 37.3006793478261
39 37.4051630434783
40 37.4051630434783
41 33.9572010869565
42 34.0616847826087
43 33.9572010869565
44 34.0616847826087
45 34.0616847826087
46 34.0616847826087
47 34.0616847826087
48 33.9572010869565
49 33.9572010869565
50 34.0616847826087
51 33.8527173913043
52 34.0616847826087
53 34.0616847826087
54 33.9572010869565
55 33.9572010869565
56 34.0616847826087
57 34.0616847826087
58 33.9572010869565
59 34.0616847826087
60 33.9572010869565
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 0
69 0
70 0
71 0
72 0
73 0
74 0
75 0
76 0
77 0
78 0
79 0
80 0
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 0
90 0
91 0
92 0
93 0
94 0
95 0
96 0
97 0
98 0
99 0
100 0
};
\addplot [semithick, firebrick1742121, dashed, mark=pentagon*, mark size=1.5, mark options={solid}]
table {%
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 37.5096467391304
22 37.5096467391304
23 37.5096467391304
24 37.5096467391304
25 37.5096467391304
26 37.6141304347826
27 37.5096467391304
28 37.5096467391304
29 37.5096467391304
30 37.5096467391304
31 37.5096467391304
32 37.6141304347826
33 37.5096467391304
34 37.5096467391304
35 37.5096467391304
36 37.6141304347826
37 37.5096467391304
38 37.5096467391304
39 37.5096467391304
40 37.4051630434783
41 34.0616847826087
42 34.0616847826087
43 34.0616847826087
44 34.0616847826087
45 34.0616847826087
46 34.0616847826087
47 33.9572010869565
48 34.0616847826087
49 34.0616847826087
50 34.0616847826087
51 34.0616847826087
52 34.0616847826087
53 34.0616847826087
54 34.0616847826087
55 34.0616847826087
56 34.0616847826087
57 33.9572010869565
58 33.9572010869565
59 34.0616847826087
60 33.9572010869565
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 0
69 0
70 0
71 0
72 0
73 0
74 0
75 0
76 0
77 0
78 0
79 0
80 0
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 0
90 0
91 0
92 0
93 0
94 0
95 0
96 0
97 0
98 0
99 0
100 0
};
\addplot [semithick, crimson2302929, dashed, mark=triangle*, mark size=1.5, mark options={solid}]
table {%
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 37.6141304347826
22 37.5096467391304
23 37.5096467391304
24 37.5096467391304
25 37.6141304347826
26 37.5096467391304
27 37.4051630434783
28 37.5096467391304
29 37.5096467391304
30 37.1961956521739
31 37.5096467391304
32 37.4051630434783
33 37.5096467391304
34 37.5096467391304
35 36.9872282608696
36 37.5096467391304
37 37.4051630434783
38 37.6141304347826
39 37.5096467391304
40 37.5096467391304
41 33.9572010869565
42 33.9572010869565
43 33.9572010869565
44 33.9572010869565
45 33.9572010869565
46 33.9572010869565
47 33.9572010869565
48 33.9572010869565
49 33.9572010869565
50 34.0616847826087
51 33.9572010869565
52 34.0616847826087
53 33.9572010869565
54 33.7482336956522
55 33.9572010869565
56 34.0616847826087
57 33.9572010869565
58 34.0616847826087
59 33.9572010869565
60 33.9572010869565
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 0
69 0
70 0
71 0
72 0
73 0
74 0
75 0
76 0
77 0
78 0
79 0
80 0
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 0
90 0
91 0
92 0
93 0
94 0
95 0
96 0
97 0
98 0
99 0
100 0
};
\addplot [semithick, red25233, dash pattern=on 1pt off 3pt on 3pt off 3pt, mark=diamond*, mark size=1.5, mark options={solid}]
table {%
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 37.6141304347826
22 37.5096467391304
23 37.5096467391304
24 37.6141304347826
25 37.5096467391304
26 37.5096467391304
27 37.5096467391304
28 37.5096467391304
29 37.4051630434783
30 37.5096467391304
31 37.5096467391304
32 37.5096467391304
33 37.5096467391304
34 37.6141304347826
35 37.5096467391304
36 37.5096467391304
37 37.5096467391304
38 37.5096467391304
39 37.5096467391304
40 37.5096467391304
41 34.0616847826087
42 34.0616847826087
43 34.0616847826087
44 34.0616847826087
45 34.0616847826087
46 34.0616847826087
47 34.0616847826087
48 33.9572010869565
49 34.0616847826087
50 33.9572010869565
51 34.0616847826087
52 34.0616847826087
53 33.9572010869565
54 34.0616847826087
55 34.0616847826087
56 33.9572010869565
57 34.0616847826087
58 34.0616847826087
59 34.0616847826087
60 34.0616847826087
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 0
69 0
70 0
71 0
72 0
73 0
74 0
75 0
76 0
77 0
78 0
79 0
80 0
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 0
90 0
91 0
92 0
93 0
94 0
95 0
96 0
97 0
98 0
99 0
100 0
};
\end{axis}

\end{tikzpicture}


==> figures/results/ExperimentB/Proposed/video_pl.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2302929}{RGB}{230,29,29}
\definecolor{darkgrey176}{RGB}{176,176,176}
\definecolor{firebrick1742121}{RGB}{174,21,21}
\definecolor{maroon971111}{RGB}{97,11,11}
\definecolor{red25233}{RGB}{252,3,3}

\begin{axis}[
height=0.6\textwidth,
tick align=outside,
tick pos=left,
width=\textwidth,
x grid style={darkgrey176},
xlabel={t (s)},
xmajorgrids,
xmin=0, xmax=100,
xtick style={color=black},
y grid style={darkgrey176},
ylabel={Packet Loss},
ymajorgrids,
ymin=-0.1, ymax=1,
ytick style={color=black}
]
\addplot [semithick, maroon971111, dash pattern=on 1pt off 3pt on 3pt off 3pt, mark=asterisk, mark size=1.5, mark options={solid}]
table {%
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 0
69 0
70 0
71 0
72 0
73 0
74 0
75 0
76 0
77 0
78 0
79 0
80 0
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 0
90 0
91 0
92 0
93 0
94 0
95 0
96 0
97 0
98 0
99 0
100 0
};
\addplot [semithick, firebrick1742121, dashed, mark=pentagon*, mark size=1.5, mark options={solid}]
table {%
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 0
69 0
70 0
71 0
72 0
73 0
74 0
75 0
76 0
77 0
78 0
79 0
80 0
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 0
90 0
91 0
92 0
93 0
94 0
95 0
96 0
97 0
98 0
99 0
100 0
};
\addplot [semithick, crimson2302929, dashed, mark=triangle*, mark size=1.5, mark options={solid}]
table {%
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 0
69 0
70 0
71 0
72 0
73 0
74 0
75 0
76 0
77 0
78 0
79 0
80 0
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 0
90 0
91 0
92 0
93 0
94 0
95 0
96 0
97 0
98 0
99 0
100 0
};
\addplot [semithick, red25233, dash pattern=on 1pt off 3pt on 3pt off 3pt, mark=diamond*, mark size=1.5, mark options={solid}]
table {%
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 0
69 0
70 0
71 0
72 0
73 0
74 0
75 0
76 0
77 0
78 0
79 0
80 0
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 0
90 0
91 0
92 0
93 0
94 0
95 0
96 0
97 0
98 0
99 0
100 0
};
\end{axis}

\end{tikzpicture}


==> figures/results/ExperimentC/Proposed/bandwidth_received.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{blue064255}{RGB}{0,64,255}
\definecolor{darkgrey176}{RGB}{176,176,176}
\definecolor{lightpink245169188}{RGB}{245,169,188}
\definecolor{maroon971111}{RGB}{97,11,11}
\definecolor{orange}{RGB}{255,165,0}
\definecolor{palegreen190247129}{RGB}{190,247,129}

\begin{axis}[
height=0.6\textwidth,
tick align=outside,
tick pos=left,
width=\textwidth,
x grid style={darkgrey176},
xlabel={t (s)},
xmajorgrids,
xmin=0, xmax=60,
xtick style={color=black},
y grid style={darkgrey176},
ylabel={BW (Mbps)},
ymajorgrids,
ymin=-5.54886786684783, ymax=105,
ytick style={color=black}
]
\addplot [semithick, maroon971111, dash pattern=on 1pt off 3pt on 3pt off 3pt, mark=asterisk, mark size=1, mark options={solid}]
table {%
0.1 3.32258152173913
0.2 3.07182065217391
0.3 3.07182065217391
0.4 3.07182065217391
0.5 3.07182065217391
0.6 3.07182065217391
0.7 3.07182065217391
0.8 3.07182065217391
0.9 3.07182065217391
1 3.07182065217391
1.1 3.07182065217391
1.2 3.07182065217391
1.3 3.07182065217391
1.4 3.07182065217391
1.5 3.07182065217391
1.6 3.07182065217391
1.7 3.07182065217391
1.8 3.07182065217391
1.9 3.07182065217391
2 3.07182065217391
2.1 3.07182065217391
2.2 3.07182065217391
2.3 3.07182065217391
2.4 3.07182065217391
2.5 3.07182065217391
2.6 3.07182065217391
2.7 3.07182065217391
2.8 3.07182065217391
2.9 3.07182065217391
3 3.07182065217391
3.1 3.07182065217391
3.2 3.07182065217391
3.3 3.07182065217391
3.4 3.07182065217391
3.5 3.07182065217391
3.6 3.07182065217391
3.7 3.07182065217391
3.8 3.07182065217391
3.9 3.07182065217391
4 3.07182065217391
4.1 3.07182065217391
4.2 3.07182065217391
4.3 3.07182065217391
4.4 3.07182065217391
4.5 3.07182065217391
4.6 3.07182065217391
4.7 3.07182065217391
4.8 3.07182065217391
4.9 3.07182065217391
5 3.07182065217391
5.1 3.07182065217391
5.2 3.07182065217391
5.3 3.07182065217391
5.4 3.07182065217391
5.5 3.07182065217391
5.6 3.07182065217391
5.7 3.07182065217391
5.8 3.07182065217391
5.9 3.07182065217391
6 3.07182065217391
6.1 3.07182065217391
6.2 3.07182065217391
6.3 3.07182065217391
6.4 3.07182065217391
6.5 3.07182065217391
6.6 3.07182065217391
6.7 3.07182065217391
6.8 3.07182065217391
6.9 3.07182065217391
7 3.07182065217391
7.1 3.07182065217391
7.2 3.07182065217391
7.3 3.07182065217391
7.4 3.07182065217391
7.5 3.07182065217391
7.6 3.07182065217391
7.7 3.07182065217391
7.8 3.07182065217391
7.9 3.07182065217391
8 3.07182065217391
8.1 3.07182065217391
8.2 3.07182065217391
8.3 3.07182065217391
8.4 3.07182065217391
8.5 3.07182065217391
8.6 3.07182065217391
8.7 3.07182065217391
8.8 3.07182065217391
8.9 3.07182065217391
9 3.07182065217391
9.1 3.07182065217391
9.2 3.07182065217391
9.3 3.07182065217391
9.4 3.07182065217391
9.5 3.07182065217391
9.6 3.07182065217391
9.7 3.07182065217391
9.8 2.9464402173913
9.9 3.19720108695652
10 3.07182065217391
10.1 7.86762228260869
10.2 3.07182065217391
10.3 3.07182065217391
10.4 3.07182065217391
10.5 3.07182065217391
10.6 3.07182065217391
10.7 3.07182065217391
10.8 3.07182065217391
10.9 3.07182065217391
11 3.07182065217391
11.1 3.07182065217391
11.2 3.07182065217391
11.3 3.07182065217391
11.4 3.07182065217391
11.5 3.07182065217391
11.6 3.07182065217391
11.7 3.07182065217391
11.8 2.9464402173913
11.9 3.32049184782609
12 3.6861847826087
12.1 7.12578804347826
12.2 3.07182065217391
12.3 3.07182065217391
12.4 3.07182065217391
12.5 3.07182065217391
12.6 3.07182065217391
12.7 3.07182065217391
12.8 3.07182065217391
12.9 3.07182065217391
13 3.07182065217391
13.1 3.07182065217391
13.2 3.07182065217391
13.3 3.07182065217391
13.4 3.07182065217391
13.5 3.07182065217391
13.6 3.07182065217391
13.7 3.07182065217391
13.8 2.8210597826087
13.9 3.32049184782609
14 3.80947554347826
14.1 6.88547554347826
14.2 3.07182065217391
14.3 3.07182065217391
14.4 3.07182065217391
14.5 3.07182065217391
14.6 3.07182065217391
14.7 3.07182065217391
14.8 2.9464402173913
14.9 3.19720108695652
15 3.07182065217391
15.1 3.07182065217391
15.2 3.07182065217391
15.3 3.07182065217391
15.4 3.07182065217391
15.5 3.07182065217391
15.6 3.07182065217391
15.7 3.07182065217391
15.8 2.8210597826087
15.9 3.32049184782609
16 3.6861847826087
16.1 7.12578804347826
16.2 3.07182065217391
16.3 3.07182065217391
16.4 3.07182065217391
16.5 3.07182065217391
16.6 3.07182065217391
16.7 3.07182065217391
16.8 3.07182065217391
16.9 3.07182065217391
17 3.07182065217391
17.1 3.07182065217391
17.2 3.07182065217391
17.3 3.07182065217391
17.4 3.07182065217391
17.5 3.07182065217391
17.6 3.07182065217391
17.7 3.07182065217391
17.8 2.8210597826087
17.9 3.32049184782609
18 3.6861847826087
18.1 6.88547554347826
18.2 3.07182065217391
18.3 3.07182065217391
18.4 3.07182065217391
18.5 3.07182065217391
18.6 3.07182065217391
18.7 3.07182065217391
18.8 3.07182065217391
18.9 3.07182065217391
19 3.07182065217391
19.1 3.07182065217391
19.2 3.07182065217391
19.3 3.07182065217391
19.4 3.07182065217391
19.5 3.07182065217391
19.6 3.07182065217391
19.7 3.07182065217391
19.8 2.9464402173913
19.9 3.32049184782609
20 3.6861847826087
20.1 6.88547554347826
20.2 3.07182065217391
20.3 3.07182065217391
20.4 3.07182065217391
20.5 3.07182065217391
20.6 3.07182065217391
20.7 3.07182065217391
20.8 3.07182065217391
20.9 3.07182065217391
21 3.07182065217391
21.1 3.07182065217391
21.2 3.07182065217391
21.3 3.07182065217391
21.4 3.07182065217391
21.5 3.07182065217391
21.6 3.07182065217391
21.7 3.07182065217391
21.8 2.9464402173913
21.9 3.19511141304348
22 3.80947554347826
22.1 6.76009510869565
22.2 3.07182065217391
22.3 3.07182065217391
22.4 3.07182065217391
22.5 3.07182065217391
22.6 3.07182065217391
22.7 3.07182065217391
22.8 3.07182065217391
22.9 3.07182065217391
23 3.07182065217391
23.1 3.07182065217391
23.2 3.07182065217391
23.3 3.07182065217391
23.4 3.07182065217391
23.5 3.07182065217391
23.6 3.07182065217391
23.7 3.07182065217391
23.8 2.9464402173913
23.9 3.19511141304348
24 3.80947554347826
24.1 6.76009510869565
24.2 3.07182065217391
24.3 3.07182065217391
24.4 3.07182065217391
24.5 3.07182065217391
24.6 3.07182065217391
24.7 3.07182065217391
24.8 3.07182065217391
24.9 3.07182065217391
25 3.07182065217391
25.1 3.07182065217391
25.2 3.07182065217391
25.3 3.07182065217391
25.4 3.07182065217391
25.5 3.07182065217391
25.6 3.07182065217391
25.7 3.07182065217391
25.8 2.8210597826087
25.9 3.32049184782609
26 3.6861847826087
26.1 6.88547554347826
26.2 3.07182065217391
26.3 3.07182065217391
26.4 3.07182065217391
26.5 3.07182065217391
26.6 3.07182065217391
26.7 3.07182065217391
26.8 3.07182065217391
26.9 3.07182065217391
27 3.07182065217391
27.1 3.07182065217391
27.2 3.07182065217391
27.3 3.07182065217391
27.4 3.07182065217391
27.5 3.07182065217391
27.6 3.07182065217391
27.7 3.07182065217391
27.8 3.07182065217391
27.9 3.19511141304348
28 3.80947554347826
28.1 7.00040760869565
28.2 3.07182065217391
28.3 3.07182065217391
28.4 3.07182065217391
28.5 3.07182065217391
28.6 3.07182065217391
28.7 3.07182065217391
28.8 3.07182065217391
28.9 3.07182065217391
29 3.07182065217391
29.1 3.07182065217391
29.2 3.07182065217391
29.3 3.07182065217391
29.4 3.07182065217391
29.5 3.07182065217391
29.6 3.07182065217391
29.7 3.07182065217391
29.8 2.9464402173913
29.9 3.32049184782609
30 3.9317214673913
30.1 6.63471467391304
30.2 3.07182065217391
30.3 3.07182065217391
30.4 3.07182065217391
30.5 3.07182065217391
30.6 3.07182065217391
30.7 3.07182065217391
30.8 3.07182065217391
30.9 3.07182065217391
31 3.07182065217391
31.1 3.07182065217391
31.2 3.07182065217391
31.3 3.07182065217391
31.4 3.07182065217391
31.5 3.07182065217391
31.6 3.07182065217391
31.7 3.07182065217391
31.8 2.9464402173913
31.9 3.19511141304348
32 3.80947554347826
32.1 7.00040760869565
32.2 3.07182065217391
32.3 3.07182065217391
32.4 3.07182065217391
32.5 3.07182065217391
32.6 3.07182065217391
32.7 3.07182065217391
32.8 3.07182065217391
32.9 3.07182065217391
33 3.07182065217391
33.1 3.07182065217391
33.2 3.07182065217391
33.3 3.07182065217391
33.4 3.07182065217391
33.5 3.07182065217391
33.6 3.07182065217391
33.7 3.07182065217391
33.8 2.8210597826087
33.9 3.32049184782609
34 4.05501222826087
34.1 6.50933423913043
34.2 3.07182065217391
34.3 3.07182065217391
34.4 3.07182065217391
34.5 3.07182065217391
34.6 3.07182065217391
34.7 3.07182065217391
34.8 3.07182065217391
34.9 3.07182065217391
35 3.07182065217391
35.1 3.07182065217391
35.2 3.07182065217391
35.3 3.07182065217391
35.4 3.07182065217391
35.5 3.07182065217391
35.6 3.07182065217391
35.7 3.07182065217391
35.8 3.07182065217391
35.9 3.19511141304348
36 3.9317214673913
36.1 6.88547554347826
36.2 3.07182065217391
36.3 3.07182065217391
36.4 3.07182065217391
36.5 3.07182065217391
36.6 3.07182065217391
36.7 3.07182065217391
36.8 3.07182065217391
36.9 3.07182065217391
37 3.07182065217391
37.1 3.07182065217391
37.2 3.07182065217391
37.3 3.07182065217391
37.4 3.07182065217391
37.5 3.07182065217391
37.6 3.07182065217391
37.7 3.07182065217391
37.8 3.07182065217391
37.9 3.19511141304348
38 3.9317214673913
38.1 6.88547554347826
38.2 3.07182065217391
38.3 3.07182065217391
38.4 3.07182065217391
38.5 3.07182065217391
38.6 3.07182065217391
38.7 3.07182065217391
38.8 3.07182065217391
38.9 3.07182065217391
39 3.07182065217391
39.1 3.07182065217391
39.2 3.07182065217391
39.3 3.07182065217391
39.4 3.07182065217391
39.5 3.07182065217391
39.6 3.07182065217391
39.7 3.07182065217391
39.8 2.9464402173913
39.9 3.32049184782609
40 3.9317214673913
40.1 6.88547554347826
40.2 3.07182065217391
40.3 3.07182065217391
40.4 3.07182065217391
40.5 3.07182065217391
40.6 3.07182065217391
40.7 3.07182065217391
40.8 3.07182065217391
40.9 3.07182065217391
41 3.07182065217391
41.1 3.07182065217391
41.2 3.07182065217391
41.3 3.07182065217391
41.4 3.07182065217391
41.5 3.07182065217391
41.6 3.07182065217391
41.7 3.07182065217391
41.8 2.9464402173913
41.9 3.19511141304348
42 3.9317214673913
42.1 6.63471467391304
42.2 3.07182065217391
42.3 3.07182065217391
42.4 3.07182065217391
42.5 3.07182065217391
42.6 3.07182065217391
42.7 3.07182065217391
42.8 3.07182065217391
42.9 3.07182065217391
43 3.07182065217391
43.1 3.07182065217391
43.2 3.07182065217391
43.3 3.07182065217391
43.4 3.07182065217391
43.5 3.07182065217391
43.6 3.07182065217391
43.7 3.07182065217391
43.8 3.07182065217391
43.9 3.19511141304348
44 3.9317214673913
44.1 6.88547554347826
44.2 3.07182065217391
44.3 3.07182065217391
44.4 3.07182065217391
44.5 3.07182065217391
44.6 3.07182065217391
44.7 3.07182065217391
44.8 3.07182065217391
44.9 3.07182065217391
45 3.07182065217391
45.1 3.07182065217391
45.2 3.07182065217391
45.3 2.9464402173913
45.4 3.19720108695652
45.5 3.07182065217391
45.6 3.07182065217391
45.7 3.07182065217391
45.8 2.9464402173913
45.9 3.19511141304348
46 7.49148097826087
46.1 3.07182065217391
46.2 3.07182065217391
46.3 3.07182065217391
46.4 3.07182065217391
46.5 3.07182065217391
46.6 3.07182065217391
46.7 3.07182065217391
46.8 3.07182065217391
46.9 3.07182065217391
47 3.07182065217391
47.1 3.07182065217391
47.2 3.07182065217391
47.3 3.07182065217391
47.4 3.07182065217391
47.5 3.07182065217391
47.6 3.07182065217391
47.7 3.07182065217391
47.8 2.9464402173913
47.9 3.19511141304348
48 7.37654891304348
48.1 3.19511141304348
48.2 3.07182065217391
48.3 3.07182065217391
48.4 3.07182065217391
48.5 3.07182065217391
48.6 3.07182065217391
48.7 3.07182065217391
48.8 3.07182065217391
48.9 3.07182065217391
49 3.07182065217391
49.1 3.07182065217391
49.2 3.07182065217391
49.3 3.07182065217391
49.4 3.07182065217391
49.5 3.07182065217391
49.6 3.07182065217391
49.7 3.07182065217391
49.8 3.07182065217391
49.9 3.19511141304348
50 6.26902173913043
50.1 4.41966032608696
50.2 3.07182065217391
50.3 3.07182065217391
50.4 3.07182065217391
50.5 3.07182065217391
50.6 3.07182065217391
50.7 3.07182065217391
50.8 3.07182065217391
50.9 3.07182065217391
51 3.07182065217391
51.1 3.07182065217391
51.2 3.07182065217391
51.3 3.07182065217391
51.4 3.07182065217391
51.5 3.07182065217391
51.6 3.07182065217391
51.7 3.07182065217391
51.8 2.9464402173913
51.9 3.19511141304348
52 7.37654891304348
52.1 3.19511141304348
52.2 3.07182065217391
52.3 3.07182065217391
52.4 3.07182065217391
52.5 3.07182065217391
52.6 3.07182065217391
52.7 3.07182065217391
52.8 3.07182065217391
52.9 3.07182065217391
53 3.07182065217391
53.1 3.07182065217391
53.2 3.07182065217391
53.3 3.07182065217391
53.4 3.07182065217391
53.5 3.07182065217391
53.6 3.07182065217391
53.7 3.07182065217391
53.8 2.9464402173913
53.9 3.19511141304348
54 7.37654891304348
54.1 3.19511141304348
54.2 3.07182065217391
54.3 3.07182065217391
54.4 3.07182065217391
54.5 3.07182065217391
54.6 3.07182065217391
54.7 3.07182065217391
54.8 3.07182065217391
54.9 3.07182065217391
55 3.07182065217391
55.1 3.07182065217391
55.2 3.07182065217391
55.3 3.07182065217391
55.4 3.07182065217391
55.5 3.07182065217391
55.6 3.07182065217391
55.7 3.07182065217391
55.8 2.9464402173913
55.9 3.19511141304348
56 7.25116847826087
56.1 3.31735733695652
56.2 3.07182065217391
56.3 3.07182065217391
56.4 3.07182065217391
56.5 3.07182065217391
56.6 3.07182065217391
56.7 3.07182065217391
56.8 3.07182065217391
56.9 3.07182065217391
57 3.07182065217391
57.1 3.07182065217391
57.2 3.07182065217391
57.3 3.07182065217391
57.4 3.07182065217391
57.5 3.07182065217391
57.6 3.07182065217391
57.7 3.07182065217391
57.8 2.9464402173913
57.9 3.19511141304348
58 7.49148097826087
58.1 3.07182065217391
58.2 3.07182065217391
58.3 3.07182065217391
58.4 3.07182065217391
58.5 3.07182065217391
58.6 3.07182065217391
58.7 3.07182065217391
58.8 3.07182065217391
58.9 3.07182065217391
59 3.07182065217391
59.1 3.07182065217391
59.2 3.07182065217391
59.3 3.07182065217391
59.4 3.07182065217391
59.5 3.07182065217391
59.6 3.07182065217391
59.7 3.07182065217391
59.8 3.07182065217391
59.9 3.19511141304348
60 3.20138043478261
};
\addplot [semithick, lightpink245169188, dashed, mark=pentagon*, mark size=1, mark options={solid}]
table {%
0.1 89.9604619565217
0.2 89.9604619565217
0.3 90.1694293478261
0.4 89.9604619565217
0.5 90.1694293478261
0.6 89.9604619565217
0.7 89.9604619565217
0.8 90.0649456521739
0.9 90.0649456521739
1 89.9604619565217
1.1 90.1694293478261
1.2 90.1694293478261
1.3 89.6470108695652
1.4 90.1694293478261
1.5 89.9604619565217
1.6 90.1694293478261
1.7 89.9604619565217
1.8 90.1694293478261
1.9 89.9604619565217
2 90.1694293478261
2.1 89.9604619565217
2.2 89.9604619565217
2.3 89.9604619565217
2.4 90.1694293478261
2.5 89.9604619565217
2.6 89.9604619565217
2.7 90.1694293478261
2.8 90.1694293478261
2.9 89.6470108695652
3 90.1694293478261
3.1 89.9604619565217
3.2 90.1694293478261
3.3 89.9604619565217
3.4 89.9604619565217
3.5 90.1694293478261
3.6 89.9604619565217
3.7 89.9604619565217
3.8 90.1694293478261
3.9 90.1694293478261
4 89.9604619565217
4.1 89.9604619565217
4.2 89.9604619565217
4.3 89.9604619565217
4.4 90.1694293478261
4.5 89.9604619565217
4.6 90.1694293478261
4.7 89.9604619565217
4.8 89.9604619565217
4.9 90.1694293478261
5 89.9604619565217
5.1 90.1694293478261
5.2 89.9604619565217
5.3 89.9604619565217
5.4 90.1694293478261
5.5 89.9604619565217
5.6 90.1694293478261
5.7 89.9604619565217
5.8 90.1694293478261
5.9 89.9604619565217
6 89.9604619565217
6.1 89.9604619565217
6.2 90.1694293478261
6.3 89.9604619565217
6.4 90.1694293478261
6.5 89.9604619565217
6.6 90.1694293478261
6.7 89.9604619565217
6.8 90.1694293478261
6.9 89.9604619565217
7 89.9604619565217
7.1 89.9604619565217
7.2 90.1694293478261
7.3 89.9604619565217
7.4 89.9604619565217
7.5 90.1694293478261
7.6 89.9604619565217
7.7 89.9604619565217
7.8 90.1694293478261
7.9 90.1694293478261
8 89.9604619565217
8.1 89.9604619565217
8.2 89.9604619565217
8.3 90.1694293478261
8.4 89.9604619565217
8.5 89.9604619565217
8.6 90.1694293478261
8.7 89.9604619565217
8.8 89.9604619565217
8.9 90.1694293478261
9 89.9604619565217
9.1 90.1694293478261
9.2 89.9604619565217
9.3 89.9604619565217
9.4 90.1694293478261
9.5 89.9604619565217
9.6 89.9604619565217
9.7 90.1694293478261
9.8 71.1533967391304
9.9 89.9604619565217
10 90.1694293478261
10.1 89.9604619565217
10.2 90.1694293478261
10.3 89.9604619565217
10.4 90.1694293478261
10.5 89.9604619565217
10.6 89.9604619565217
10.7 90.1694293478261
10.8 85.7811141304348
10.9 89.9604619565217
11 90.1694293478261
11.1 90.0649456521739
11.2 89.8559782608696
11.3 90.1694293478261
11.4 89.9604619565217
11.5 90.1694293478261
11.6 89.9604619565217
11.7 89.9604619565217
11.8 81.1838315217391
11.9 89.9604619565217
12 89.9604619565217
12.1 90.1694293478261
12.2 89.9604619565217
12.3 90.1694293478261
12.4 89.9604619565217
12.5 89.9604619565217
12.6 90.1694293478261
12.7 89.9604619565217
12.8 85.885597826087
12.9 90.0649456521739
13 89.9604619565217
13.1 90.1694293478261
13.2 89.9604619565217
13.3 90.1694293478261
13.4 89.9604619565217
13.5 89.9604619565217
13.6 89.9604619565217
13.7 90.1694293478261
13.8 81.1838315217391
13.9 90.1694293478261
14 89.9604619565217
14.1 89.9604619565217
14.2 90.1694293478261
14.3 89.9604619565217
14.4 89.9604619565217
14.5 90.1694293478261
14.6 89.9604619565217
14.7 90.1694293478261
14.8 76.3775815217391
14.9 89.9604619565217
15 90.1694293478261
15.1 89.9604619565217
15.2 89.9604619565217
15.3 90.1694293478261
15.4 89.9604619565217
15.5 89.9604619565217
15.6 90.1694293478261
15.7 89.9604619565217
15.8 81.3927989130435
15.9 89.9604619565217
16 90.1694293478261
16.1 89.9604619565217
16.2 89.9604619565217
16.3 90.1694293478261
16.4 89.9604619565217
16.5 89.9604619565217
16.6 90.1694293478261
16.7 89.9604619565217
16.8 85.9900815217391
16.9 89.9604619565217
17 89.9604619565217
17.1 90.1694293478261
17.2 89.9604619565217
17.3 89.9604619565217
17.4 90.0649456521739
17.5 90.0649456521739
17.6 89.9604619565217
17.7 90.1694293478261
17.8 81.3927989130435
17.9 90.1694293478261
18 89.9604619565217
18.1 89.9604619565217
18.2 90.1694293478261
18.3 89.9604619565217
18.4 89.9604619565217
18.5 90.1694293478261
18.6 89.9604619565217
18.7 89.9604619565217
18.8 85.9900815217391
18.9 89.9604619565217
19 90.1694293478261
19.1 89.9604619565217
19.2 89.9604619565217
19.3 90.1694293478261
19.4 89.9604619565217
19.5 89.9604619565217
19.6 90.1694293478261
19.7 89.9604619565217
19.8 72.5116847826087
19.9 89.9604619565217
20 90.1694293478261
20.1 89.9604619565217
20.2 89.9604619565217
20.3 90.0649456521739
20.4 90.0649456521739
20.5 89.9604619565217
20.6 90.1694293478261
20.7 89.9604619565217
20.8 85.885597826087
20.9 90.0649456521739
21 89.9604619565217
21.1 90.0649456521739
21.2 90.0649456521739
21.3 89.9604619565217
21.4 90.1694293478261
21.5 89.9604619565217
21.6 89.9604619565217
21.7 90.0649456521739
21.8 81.4972826086956
21.9 90.0649456521739
22 89.9604619565217
22.1 89.9604619565217
22.2 90.1694293478261
22.3 89.9604619565217
22.4 89.9604619565217
22.5 90.1694293478261
22.6 89.9604619565217
22.7 90.1694293478261
22.8 85.885597826087
22.9 89.8559782608696
23 90.1694293478261
23.1 89.9604619565217
23.2 90.0649456521739
23.3 90.0649456521739
23.4 89.9604619565217
23.5 90.1694293478261
23.6 89.9604619565217
23.7 89.9604619565217
23.8 81.4972826086956
23.9 90.1694293478261
24 89.9604619565217
24.1 90.0649456521739
24.2 90.0649456521739
24.3 89.9604619565217
24.4 90.0649456521739
24.5 89.9604619565217
24.6 90.1694293478261
24.7 89.9604619565217
24.8 76.6910326086957
24.9 90.0649456521739
25 89.9604619565217
25.1 90.0649456521739
25.2 90.0649456521739
25.3 89.9604619565217
25.4 90.1694293478261
25.5 89.9604619565217
25.6 89.9604619565217
25.7 90.1694293478261
25.8 81.4972826086956
25.9 89.9604619565217
26 90.0649456521739
26.1 89.9604619565217
26.2 90.0649456521739
26.3 90.0649456521739
26.4 89.9604619565217
26.5 90.1694293478261
26.6 89.9604619565217
26.7 90.0649456521739
26.8 85.885597826087
26.9 89.9604619565217
27 90.0649456521739
27.1 90.0649456521739
27.2 90.0649456521739
27.3 90.0649456521739
27.4 89.9604619565217
27.5 90.0649456521739
27.6 90.0649456521739
27.7 89.9604619565217
27.8 81.0793478260869
27.9 90.0649456521739
28 89.9604619565217
28.1 90.1694293478261
28.2 89.9604619565217
28.3 89.9604619565217
28.4 90.0649456521739
28.5 90.0649456521739
28.6 90.0649456521739
28.7 90.0649456521739
28.8 85.7811141304348
28.9 90.0649456521739
29 90.0649456521739
29.1 90.0649456521739
29.2 89.9604619565217
29.3 90.0649456521739
29.4 90.0649456521739
29.5 89.9604619565217
29.6 90.0649456521739
29.7 90.0649456521739
29.8 72.1982336956522
29.9 90.0649456521739
30 89.9604619565217
30.1 90.0649456521739
30.2 90.0649456521739
30.3 90.0649456521739
30.4 89.9604619565217
30.5 90.0649456521739
30.6 90.0649456521739
30.7 89.9604619565217
30.8 85.885597826087
30.9 90.0649456521739
31 90.1694293478261
31.1 89.9604619565217
31.2 90.0649456521739
31.3 89.9604619565217
31.4 90.0649456521739
31.5 89.9604619565217
31.6 90.0649456521739
31.7 90.0649456521739
31.8 81.1838315217391
31.9 90.0649456521739
32 89.9604619565217
32.1 90.0649456521739
32.2 90.0649456521739
32.3 89.9604619565217
32.4 90.0649456521739
32.5 89.9604619565217
32.6 90.1694293478261
32.7 89.9604619565217
32.8 85.9900815217391
32.9 89.9604619565217
33 89.9604619565217
33.1 90.0649456521739
33.2 90.0649456521739
33.3 90.0649456521739
33.4 90.0649456521739
33.5 89.9604619565217
33.6 90.0649456521739
33.7 90.0649456521739
33.8 81.4972826086956
33.9 89.9604619565217
34 90.0649456521739
34.1 89.9604619565217
34.2 90.1694293478261
34.3 89.9604619565217
34.4 90.0649456521739
34.5 90.0649456521739
34.6 89.9604619565217
34.7 90.1694293478261
34.8 76.9
34.9 90.1694293478261
35 89.9604619565217
35.1 89.9604619565217
35.2 90.0649456521739
35.3 90.0649456521739
35.4 89.9604619565217
35.5 90.0649456521739
35.6 90.1694293478261
35.7 89.9604619565217
35.8 81.0793478260869
35.9 89.9604619565217
36 90.0649456521739
36.1 90.0649456521739
36.2 89.9604619565217
36.3 90.0649456521739
36.4 90.0649456521739
36.5 90.0649456521739
36.6 90.0649456521739
36.7 89.9604619565217
36.8 85.885597826087
36.9 90.0649456521739
37 89.9604619565217
37.1 90.1694293478261
37.2 89.9604619565217
37.3 90.0649456521739
37.4 90.0649456521739
37.5 90.0649456521739
37.6 89.9604619565217
37.7 90.0649456521739
37.8 81.0793478260869
37.9 89.9604619565217
38 90.0649456521739
38.1 89.9604619565217
38.2 90.1694293478261
38.3 89.9604619565217
38.4 90.0649456521739
38.5 90.0649456521739
38.6 89.9604619565217
38.7 90.0649456521739
38.8 85.885597826087
38.9 90.0649456521739
39 90.0649456521739
39.1 89.9604619565217
39.2 90.1694293478261
39.3 89.9604619565217
39.4 89.9604619565217
39.5 90.0649456521739
39.6 90.0649456521739
39.7 89.9604619565217
39.8 72.09375
39.9 89.8559782608696
40 89.9604619565217
40.1 90.1694293478261
40.2 89.9604619565217
40.3 90.1694293478261
40.4 89.9604619565217
40.5 90.1694293478261
40.6 89.9604619565217
40.7 89.9604619565217
40.8 85.885597826087
40.9 90.0649456521739
41 90.1694293478261
41.1 89.9604619565217
41.2 89.9604619565217
41.3 90.0649456521739
41.4 90.0649456521739
41.5 89.9604619565217
41.6 90.0649456521739
41.7 90.0649456521739
41.8 81.3927989130435
41.9 90.1694293478261
42 89.9604619565217
42.1 90.1694293478261
42.2 89.8559782608696
42.3 90.0649456521739
42.4 89.9604619565217
42.5 90.1694293478261
42.6 89.9604619565217
42.7 90.0649456521739
42.8 85.885597826087
42.9 89.9604619565217
43 90.0649456521739
43.1 90.0649456521739
43.2 89.9604619565217
43.3 90.1694293478261
43.4 89.9604619565217
43.5 90.0649456521739
43.6 90.0649456521739
43.7 89.9604619565217
43.8 81.0793478260869
43.9 90.0649456521739
44 89.9604619565217
44.1 90.1694293478261
44.2 89.9604619565217
44.3 90.0649456521739
44.4 90.0649456521739
44.5 89.9604619565217
44.6 90.0649456521739
44.7 90.0649456521739
44.8 80.8703804347826
44.9 90.0649456521739
45 89.9604619565217
45.1 90.1694293478261
45.2 89.9604619565217
45.3 89.9604619565217
45.4 90.0649456521739
45.5 90.0649456521739
45.6 89.9604619565217
45.7 90.1694293478261
45.8 85.4676630434783
45.9 89.9604619565217
46 90.1694293478261
46.1 89.9604619565217
46.2 89.9604619565217
46.3 90.1694293478261
46.4 89.9604619565217
46.5 90.1694293478261
46.6 89.9604619565217
46.7 89.9604619565217
46.8 90.1694293478261
46.9 89.9604619565217
47 90.1694293478261
47.1 89.9604619565217
47.2 90.1694293478261
47.3 89.9604619565217
47.4 89.9604619565217
47.5 90.1694293478261
47.6 89.9604619565217
47.7 89.9604619565217
47.8 85.6766304347826
47.9 90.0649456521739
48 89.9604619565217
48.1 90.1694293478261
48.2 89.9604619565217
48.3 90.1694293478261
48.4 89.9604619565217
48.5 89.9604619565217
48.6 90.0649456521739
48.7 90.0649456521739
48.8 89.9604619565217
48.9 90.1694293478261
49 89.9604619565217
49.1 90.1694293478261
49.2 89.9604619565217
49.3 89.9604619565217
49.4 90.1694293478261
49.5 89.9604619565217
49.6 89.9604619565217
49.7 90.0649456521739
49.8 76.1686141304348
49.9 89.9604619565217
50 89.9604619565217
50.1 90.1694293478261
50.2 89.9604619565217
50.3 89.9604619565217
50.4 90.1694293478261
50.5 89.9604619565217
50.6 90.1694293478261
50.7 89.9604619565217
50.8 89.9604619565217
50.9 90.1694293478261
51 89.9604619565217
51.1 90.1694293478261
51.2 89.9604619565217
51.3 89.9604619565217
51.4 90.1694293478261
51.5 89.9604619565217
51.6 89.9604619565217
51.7 90.1694293478261
51.8 85.4676630434783
51.9 90.1694293478261
52 89.9604619565217
52.1 89.8559782608696
52.2 90.1694293478261
52.3 90.1694293478261
52.4 89.9604619565217
52.5 89.9604619565217
52.6 90.0649456521739
52.7 90.0649456521739
52.8 89.9604619565217
52.9 89.9604619565217
53 90.1694293478261
53.1 89.9604619565217
53.2 90.0649456521739
53.3 90.0649456521739
53.4 89.9604619565217
53.5 90.1694293478261
53.6 89.9604619565217
53.7 89.9604619565217
53.8 85.7811141304348
53.9 89.9604619565217
54 89.9604619565217
54.1 90.1694293478261
54.2 89.9604619565217
54.3 90.1694293478261
54.4 89.9604619565217
54.5 89.9604619565217
54.6 90.1694293478261
54.7 89.9604619565217
54.8 81.3927989130435
54.9 89.9604619565217
55 89.9604619565217
55.1 89.9604619565217
55.2 90.1694293478261
55.3 89.9604619565217
55.4 90.1694293478261
55.5 89.9604619565217
55.6 89.9604619565217
55.7 90.1694293478261
55.8 85.4676630434783
55.9 89.9604619565217
56 90.1694293478261
56.1 89.9604619565217
56.2 90.1694293478261
56.3 89.9604619565217
56.4 89.9604619565217
56.5 90.1694293478261
56.6 89.9604619565217
56.7 90.1694293478261
56.8 89.9604619565217
56.9 90.1694293478261
57 89.9604619565217
57.1 90.1694293478261
57.2 89.6470108695652
57.3 90.1694293478261
57.4 89.9604619565217
57.5 90.1694293478261
57.6 89.9604619565217
57.7 89.9604619565217
57.8 85.7811141304348
57.9 89.9604619565217
58 89.9604619565217
58.1 90.1694293478261
58.2 89.9604619565217
58.3 89.9604619565217
58.4 90.1694293478261
58.5 89.9604619565217
58.6 90.1694293478261
58.7 89.9604619565217
58.8 90.1694293478261
58.9 89.9604619565217
59 89.9604619565217
59.1 90.1694293478261
59.2 89.9604619565217
59.3 90.1694293478261
59.4 89.9604619565217
59.5 89.9604619565217
59.6 89.9604619565217
59.7 90.1694293478261
59.8 89.4380434782609
59.9 89.8559782608696
60 90.3783967391304
};
\addplot [semithick, orange, dashed, mark=triangle*, mark size=1, mark options={solid}]
table {%
0.1 3.32258152173913
0.2 3.07182065217391
0.3 2.9464402173913
0.4 3.19720108695652
0.5 3.07182065217391
0.6 3.07182065217391
0.7 3.07182065217391
0.8 3.07182065217391
0.9 3.07182065217391
1 3.07182065217391
1.1 3.07182065217391
1.2 3.07182065217391
1.3 3.07182065217391
1.4 3.07182065217391
1.5 3.07182065217391
1.6 3.07182065217391
1.7 3.07182065217391
1.8 3.07182065217391
1.9 3.07182065217391
2 3.07182065217391
2.1 3.07182065217391
2.2 3.07182065217391
2.3 3.07182065217391
2.4 3.07182065217391
2.5 3.07182065217391
2.6 3.07182065217391
2.7 3.07182065217391
2.8 3.07182065217391
2.9 3.07182065217391
3 3.07182065217391
3.1 3.07182065217391
3.2 3.07182065217391
3.3 3.07182065217391
3.4 3.07182065217391
3.5 3.07182065217391
3.6 3.07182065217391
3.7 3.07182065217391
3.8 3.07182065217391
3.9 3.07182065217391
4 3.07182065217391
4.1 3.07182065217391
4.2 3.07182065217391
4.3 3.07182065217391
4.4 3.07182065217391
4.5 3.07182065217391
4.6 3.07182065217391
4.7 3.07182065217391
4.8 3.07182065217391
4.9 3.07182065217391
5 3.07182065217391
5.1 3.07182065217391
5.2 3.07182065217391
5.3 3.07182065217391
5.4 3.07182065217391
5.5 3.07182065217391
5.6 3.07182065217391
5.7 3.07182065217391
5.8 3.07182065217391
5.9 3.07182065217391
6 3.07182065217391
6.1 3.07182065217391
6.2 3.07182065217391
6.3 3.07182065217391
6.4 3.07182065217391
6.5 3.07182065217391
6.6 3.07182065217391
6.7 3.07182065217391
6.8 3.07182065217391
6.9 3.07182065217391
7 3.07182065217391
7.1 3.07182065217391
7.2 3.07182065217391
7.3 3.07182065217391
7.4 3.07182065217391
7.5 3.07182065217391
7.6 3.07182065217391
7.7 3.07182065217391
7.8 3.07182065217391
7.9 3.07182065217391
8 3.07182065217391
8.1 3.07182065217391
8.2 3.07182065217391
8.3 3.07182065217391
8.4 3.07182065217391
8.5 3.07182065217391
8.6 3.07182065217391
8.7 3.07182065217391
8.8 3.07182065217391
8.9 3.07182065217391
9 3.07182065217391
9.1 3.07182065217391
9.2 3.07182065217391
9.3 3.07182065217391
9.4 3.07182065217391
9.5 3.07182065217391
9.6 3.07182065217391
9.7 3.07182065217391
9.8 2.9464402173913
9.9 3.19720108695652
10 3.07182065217391
10.1 8.72438858695652
10.2 3.07182065217391
10.3 3.07182065217391
10.4 3.07182065217391
10.5 3.07182065217391
10.6 3.07182065217391
10.7 3.07182065217391
10.8 3.07182065217391
10.9 3.07182065217391
11 3.07182065217391
11.1 3.07182065217391
11.2 3.07182065217391
11.3 3.07182065217391
11.4 3.07182065217391
11.5 3.07182065217391
11.6 3.07182065217391
11.7 3.07182065217391
11.8 3.07182065217391
11.9 3.07182065217391
12 3.07182065217391
12.1 3.07182065217391
12.2 3.07182065217391
12.3 3.07182065217391
12.4 3.07182065217391
12.5 3.07182065217391
12.6 3.07182065217391
12.7 3.07182065217391
12.8 3.07182065217391
12.9 3.07182065217391
13 3.07182065217391
13.1 3.07182065217391
13.2 3.07182065217391
13.3 3.07182065217391
13.4 3.07182065217391
13.5 3.07182065217391
13.6 3.07182065217391
13.7 3.07182065217391
13.8 3.07182065217391
13.9 3.07182065217391
14 3.07182065217391
14.1 3.07182065217391
14.2 3.07182065217391
14.3 3.07182065217391
14.4 3.07182065217391
14.5 3.07182065217391
14.6 3.07182065217391
14.7 3.07182065217391
14.8 3.07182065217391
14.9 3.19511141304348
15 3.19511141304348
15.1 7.98255434782609
15.2 3.07182065217391
15.3 3.07182065217391
15.4 3.07182065217391
15.5 3.07182065217391
15.6 3.07182065217391
15.7 3.07182065217391
15.8 3.07182065217391
15.9 3.07182065217391
16 3.07182065217391
16.1 3.07182065217391
16.2 3.07182065217391
16.3 3.07182065217391
16.4 3.07182065217391
16.5 3.07182065217391
16.6 3.07182065217391
16.7 3.07182065217391
16.8 3.07182065217391
16.9 3.07182065217391
17 3.07182065217391
17.1 3.07182065217391
17.2 3.07182065217391
17.3 3.07182065217391
17.4 3.07182065217391
17.5 3.07182065217391
17.6 3.07182065217391
17.7 3.07182065217391
17.8 3.07182065217391
17.9 3.07182065217391
18 3.07182065217391
18.1 3.07182065217391
18.2 3.07182065217391
18.3 3.07182065217391
18.4 3.07182065217391
18.5 3.07182065217391
18.6 3.07182065217391
18.7 3.07182065217391
18.8 3.07182065217391
18.9 3.07182065217391
19 3.07182065217391
19.1 3.07182065217391
19.2 3.07182065217391
19.3 3.07182065217391
19.4 3.07182065217391
19.5 3.07182065217391
19.6 3.07182065217391
19.7 3.07182065217391
19.8 2.9464402173913
19.9 3.19720108695652
20 3.19511141304348
20.1 7.74224184782609
20.2 3.07182065217391
20.3 3.07182065217391
20.4 3.07182065217391
20.5 3.07182065217391
20.6 3.07182065217391
20.7 3.07182065217391
20.8 3.07182065217391
20.9 3.07182065217391
21 3.07182065217391
21.1 3.07182065217391
21.2 3.07182065217391
21.3 3.07182065217391
21.4 3.07182065217391
21.5 3.07182065217391
21.6 3.07182065217391
21.7 3.07182065217391
21.8 3.07182065217391
21.9 3.07182065217391
22 3.07182065217391
22.1 3.07182065217391
22.2 3.07182065217391
22.3 3.07182065217391
22.4 3.07182065217391
22.5 3.07182065217391
22.6 3.07182065217391
22.7 3.07182065217391
22.8 3.07182065217391
22.9 3.07182065217391
23 3.07182065217391
23.1 3.07182065217391
23.2 3.07182065217391
23.3 3.07182065217391
23.4 3.07182065217391
23.5 3.07182065217391
23.6 3.07182065217391
23.7 3.07182065217391
23.8 3.07182065217391
23.9 3.07182065217391
24 3.07182065217391
24.1 3.07182065217391
24.2 3.07182065217391
24.3 3.07182065217391
24.4 3.07182065217391
24.5 3.07182065217391
24.6 3.07182065217391
24.7 3.07182065217391
24.8 3.07182065217391
24.9 3.19511141304348
25 3.31735733695652
25.1 7.74224184782609
25.2 3.07182065217391
25.3 3.07182065217391
25.4 3.07182065217391
25.5 3.07182065217391
25.6 3.07182065217391
25.7 3.07182065217391
25.8 3.07182065217391
25.9 3.07182065217391
26 3.07182065217391
26.1 3.07182065217391
26.2 3.07182065217391
26.3 3.07182065217391
26.4 3.07182065217391
26.5 3.07182065217391
26.6 3.07182065217391
26.7 3.07182065217391
26.8 3.07182065217391
26.9 3.07182065217391
27 3.07182065217391
27.1 3.07182065217391
27.2 3.07182065217391
27.3 3.07182065217391
27.4 3.07182065217391
27.5 3.07182065217391
27.6 3.07182065217391
27.7 3.07182065217391
27.8 3.07182065217391
27.9 3.07182065217391
28 3.07182065217391
28.1 3.07182065217391
28.2 3.07182065217391
28.3 3.07182065217391
28.4 3.07182065217391
28.5 3.07182065217391
28.6 3.07182065217391
28.7 3.07182065217391
28.8 3.07182065217391
28.9 3.07182065217391
29 3.07182065217391
29.1 3.07182065217391
29.2 3.07182065217391
29.3 3.07182065217391
29.4 3.07182065217391
29.5 3.07182065217391
29.6 3.07182065217391
29.7 3.07182065217391
29.8 2.9464402173913
29.9 3.19720108695652
30 3.19511141304348
30.1 7.86762228260869
30.2 3.07182065217391
30.3 3.07182065217391
30.4 3.07182065217391
30.5 3.07182065217391
30.6 3.07182065217391
30.7 3.07182065217391
30.8 3.07182065217391
30.9 3.07182065217391
31 3.07182065217391
31.1 3.07182065217391
31.2 3.07182065217391
31.3 3.07182065217391
31.4 3.07182065217391
31.5 3.07182065217391
31.6 3.07182065217391
31.7 3.07182065217391
31.8 3.07182065217391
31.9 3.07182065217391
32 3.07182065217391
32.1 3.07182065217391
32.2 3.07182065217391
32.3 3.07182065217391
32.4 3.07182065217391
32.5 3.07182065217391
32.6 3.07182065217391
32.7 3.07182065217391
32.8 3.07182065217391
32.9 3.07182065217391
33 3.07182065217391
33.1 3.07182065217391
33.2 3.07182065217391
33.3 3.07182065217391
33.4 3.07182065217391
33.5 3.07182065217391
33.6 3.07182065217391
33.7 3.07182065217391
33.8 3.07182065217391
33.9 3.07182065217391
34 3.07182065217391
34.1 3.07182065217391
34.2 3.07182065217391
34.3 3.07182065217391
34.4 3.07182065217391
34.5 3.07182065217391
34.6 3.07182065217391
34.7 3.07182065217391
34.8 3.07182065217391
34.9 3.19511141304348
35 3.56289402173913
35.1 7.12578804347826
35.2 3.07182065217391
35.3 3.07182065217391
35.4 3.07182065217391
35.5 3.07182065217391
35.6 3.07182065217391
35.7 3.07182065217391
35.8 3.07182065217391
35.9 3.07182065217391
36 3.07182065217391
36.1 3.07182065217391
36.2 3.07182065217391
36.3 3.07182065217391
36.4 3.07182065217391
36.5 3.07182065217391
36.6 3.07182065217391
36.7 3.07182065217391
36.8 3.07182065217391
36.9 3.07182065217391
37 3.07182065217391
37.1 3.07182065217391
37.2 3.07182065217391
37.3 3.07182065217391
37.4 3.07182065217391
37.5 3.07182065217391
37.6 3.07182065217391
37.7 3.07182065217391
37.8 3.07182065217391
37.9 3.07182065217391
38 3.07182065217391
38.1 3.07182065217391
38.2 3.07182065217391
38.3 3.07182065217391
38.4 3.07182065217391
38.5 3.07182065217391
38.6 3.07182065217391
38.7 3.07182065217391
38.8 3.07182065217391
38.9 3.07182065217391
39 3.07182065217391
39.1 3.07182065217391
39.2 3.07182065217391
39.3 3.07182065217391
39.4 3.07182065217391
39.5 3.07182065217391
39.6 3.07182065217391
39.7 3.07182065217391
39.8 2.9464402173913
39.9 3.19720108695652
40 3.19511141304348
40.1 7.98255434782609
40.2 3.07182065217391
40.3 3.07182065217391
40.4 3.07182065217391
40.5 3.07182065217391
40.6 3.07182065217391
40.7 3.07182065217391
40.8 3.07182065217391
40.9 3.07182065217391
41 3.07182065217391
41.1 3.07182065217391
41.2 3.07182065217391
41.3 3.07182065217391
41.4 3.07182065217391
41.5 3.07182065217391
41.6 3.07182065217391
41.7 3.07182065217391
41.8 3.07182065217391
41.9 3.07182065217391
42 3.07182065217391
42.1 3.07182065217391
42.2 3.07182065217391
42.3 3.07182065217391
42.4 3.07182065217391
42.5 3.07182065217391
42.6 3.07182065217391
42.7 3.07182065217391
42.8 3.07182065217391
42.9 3.07182065217391
43 3.07182065217391
43.1 3.07182065217391
43.2 3.07182065217391
43.3 3.07182065217391
43.4 3.07182065217391
43.5 3.07182065217391
43.6 3.07182065217391
43.7 3.07182065217391
43.8 3.07182065217391
43.9 3.07182065217391
44 3.07182065217391
44.1 3.07182065217391
44.2 3.07182065217391
44.3 3.07182065217391
44.4 3.07182065217391
44.5 3.07182065217391
44.6 3.07182065217391
44.7 3.07182065217391
44.8 3.07182065217391
44.9 3.19511141304348
45 7.25116847826087
45.1 3.44064809782609
45.2 3.07182065217391
45.3 3.07182065217391
45.4 3.07182065217391
45.5 3.07182065217391
45.6 3.07182065217391
45.7 3.07182065217391
45.8 3.07182065217391
45.9 3.07182065217391
46 3.07182065217391
46.1 3.07182065217391
46.2 3.07182065217391
46.3 3.07182065217391
46.4 3.07182065217391
46.5 3.07182065217391
46.6 3.07182065217391
46.7 3.07182065217391
46.8 3.07182065217391
46.9 3.07182065217391
47 3.07182065217391
47.1 3.07182065217391
47.2 3.07182065217391
47.3 3.07182065217391
47.4 3.07182065217391
47.5 3.07182065217391
47.6 3.07182065217391
47.7 3.07182065217391
47.8 3.07182065217391
47.9 3.07182065217391
48 3.07182065217391
48.1 3.07182065217391
48.2 3.07182065217391
48.3 3.07182065217391
48.4 3.07182065217391
48.5 3.07182065217391
48.6 3.07182065217391
48.7 3.07182065217391
48.8 3.07182065217391
48.9 3.07182065217391
49 3.07182065217391
49.1 3.07182065217391
49.2 3.07182065217391
49.3 3.07182065217391
49.4 3.07182065217391
49.5 3.07182065217391
49.6 3.07182065217391
49.7 3.07182065217391
49.8 3.07182065217391
49.9 3.19511141304348
50 4.30472826086956
50.1 6.76009510869565
50.2 3.07182065217391
50.3 3.07182065217391
50.4 3.07182065217391
50.5 3.07182065217391
50.6 3.07182065217391
50.7 3.07182065217391
50.8 3.07182065217391
50.9 3.07182065217391
51 3.07182065217391
51.1 3.07182065217391
51.2 3.07182065217391
51.3 3.07182065217391
51.4 3.07182065217391
51.5 3.07182065217391
51.6 3.07182065217391
51.7 3.07182065217391
51.8 3.07182065217391
51.9 3.07182065217391
52 3.07182065217391
52.1 3.07182065217391
52.2 3.07182065217391
52.3 3.07182065217391
52.4 3.07182065217391
52.5 3.07182065217391
52.6 3.07182065217391
52.7 3.07182065217391
52.8 3.07182065217391
52.9 3.07182065217391
53 3.07182065217391
53.1 3.07182065217391
53.2 3.07182065217391
53.3 3.07182065217391
53.4 3.07182065217391
53.5 3.07182065217391
53.6 3.07182065217391
53.7 3.07182065217391
53.8 3.07182065217391
53.9 3.07182065217391
54 3.07182065217391
54.1 3.07182065217391
54.2 3.07182065217391
54.3 3.07182065217391
54.4 3.07182065217391
54.5 3.07182065217391
54.6 3.07182065217391
54.7 3.07182065217391
54.8 3.07182065217391
54.9 3.19511141304348
55 7.25116847826087
55.1 3.44064809782609
55.2 3.07182065217391
55.3 3.07182065217391
55.4 3.07182065217391
55.5 3.07182065217391
55.6 3.07182065217391
55.7 3.07182065217391
55.8 3.07182065217391
55.9 3.07182065217391
56 3.07182065217391
56.1 3.07182065217391
56.2 3.07182065217391
56.3 3.07182065217391
56.4 3.07182065217391
56.5 3.07182065217391
56.6 3.07182065217391
56.7 3.07182065217391
56.8 3.07182065217391
56.9 3.07182065217391
57 3.07182065217391
57.1 3.07182065217391
57.2 3.07182065217391
57.3 3.07182065217391
57.4 3.07182065217391
57.5 3.07182065217391
57.6 3.07182065217391
57.7 3.07182065217391
57.8 3.07182065217391
57.9 3.07182065217391
58 3.07182065217391
58.1 3.07182065217391
58.2 3.07182065217391
58.3 3.07182065217391
58.4 3.07182065217391
58.5 3.07182065217391
58.6 3.07182065217391
58.7 3.07182065217391
58.8 3.07182065217391
58.9 3.07182065217391
59 3.07182065217391
59.1 3.07182065217391
59.2 3.07182065217391
59.3 3.07182065217391
59.4 3.07182065217391
59.5 3.07182065217391
59.6 3.07182065217391
59.7 3.07182065217391
59.8 3.07182065217391
59.9 3.19511141304348
60 3.20033559782609
};
\addplot [semithick, palegreen190247129, dash pattern=on 1pt off 3pt on 3pt off 3pt, mark=diamond*, mark size=1, mark options={solid}]
table {%
0.1 3.19720108695652
0.2 3.19720108695652
0.3 2.9464402173913
0.4 3.19720108695652
0.5 3.07182065217391
0.6 2.9464402173913
0.7 3.19720108695652
0.8 2.9464402173913
0.9 3.07182065217391
1 3.19720108695652
1.1 3.07182065217391
1.2 3.07182065217391
1.3 3.07182065217391
1.4 2.9464402173913
1.5 3.19720108695652
1.6 2.9464402173913
1.7 3.19720108695652
1.8 2.9464402173913
1.9 3.07182065217391
2 3.07182065217391
2.1 3.07182065217391
2.2 3.19720108695652
2.3 3.07182065217391
2.4 3.07182065217391
2.5 2.9464402173913
2.6 3.07182065217391
2.7 3.07182065217391
2.8 3.07182065217391
2.9 3.19720108695652
3 2.9464402173913
3.1 3.19720108695652
3.2 2.9464402173913
3.3 3.07182065217391
3.4 3.07182065217391
3.5 3.07182065217391
3.6 3.07182065217391
3.7 3.07182065217391
3.8 3.07182065217391
3.9 3.19720108695652
4 3.07182065217391
4.1 2.9464402173913
4.2 3.19720108695652
4.3 2.9464402173913
4.4 3.19720108695652
4.5 3.07182065217391
4.6 3.07182065217391
4.7 3.07182065217391
4.8 2.9464402173913
4.9 3.07182065217391
5 3.19720108695652
5.1 3.07182065217391
5.2 2.9464402173913
5.3 3.19720108695652
5.4 3.07182065217391
5.5 2.9464402173913
5.6 3.19720108695652
5.7 2.9464402173913
5.8 3.19720108695652
5.9 2.9464402173913
6 3.07182065217391
6.1 3.19720108695652
6.2 2.9464402173913
6.3 3.19720108695652
6.4 2.9464402173913
6.5 3.07182065217391
6.6 3.19720108695652
6.7 3.07182065217391
6.8 3.07182065217391
6.9 3.07182065217391
7 2.9464402173913
7.1 3.19720108695652
7.2 2.9464402173913
7.3 3.07182065217391
7.4 3.19720108695652
7.5 3.07182065217391
7.6 2.9464402173913
7.7 3.19720108695652
7.8 3.07182065217391
7.9 3.07182065217391
8 3.07182065217391
8.1 2.9464402173913
8.2 3.19720108695652
8.3 3.07182065217391
8.4 2.9464402173913
8.5 3.19720108695652
8.6 2.9464402173913
8.7 3.19720108695652
8.8 3.07182065217391
8.9 3.07182065217391
9 3.07182065217391
9.1 3.07182065217391
9.2 2.9464402173913
9.3 3.19720108695652
9.4 3.07182065217391
9.5 3.07182065217391
9.6 3.07182065217391
9.7 3.07182065217391
9.8 2.8210597826087
9.9 3.19720108695652
10 3.07182065217391
10.1 7.25116847826087
10.2 3.19720108695652
10.3 3.07182065217391
10.4 3.07182065217391
10.5 3.07182065217391
10.6 3.07182065217391
10.7 3.07182065217391
10.8 3.07182065217391
10.9 3.07182065217391
11 3.07182065217391
11.1 3.07182065217391
11.2 3.07182065217391
11.3 3.07182065217391
11.4 3.07182065217391
11.5 3.07182065217391
11.6 3.07182065217391
11.7 3.07182065217391
11.8 3.07182065217391
11.9 3.07182065217391
12 3.07182065217391
12.1 3.07182065217391
12.2 3.07182065217391
12.3 3.07182065217391
12.4 3.07182065217391
12.5 3.07182065217391
12.6 3.07182065217391
12.7 3.07182065217391
12.8 3.07182065217391
12.9 3.07182065217391
13 3.07182065217391
13.1 3.07182065217391
13.2 3.07182065217391
13.3 3.07182065217391
13.4 3.07182065217391
13.5 3.07182065217391
13.6 3.07182065217391
13.7 3.07182065217391
13.8 3.07182065217391
13.9 2.9464402173913
14 3.19720108695652
14.1 3.07182065217391
14.2 3.07182065217391
14.3 3.07182065217391
14.4 3.07182065217391
14.5 3.07182065217391
14.6 3.07182065217391
14.7 3.07182065217391
14.8 2.9464402173913
14.9 3.19511141304348
15 7.25116847826087
15.1 3.07182065217391
15.2 3.07182065217391
15.3 3.07182065217391
15.4 3.07182065217391
15.5 3.07182065217391
15.6 3.07182065217391
15.7 3.07182065217391
15.8 3.07182065217391
15.9 3.07182065217391
16 3.07182065217391
16.1 3.07182065217391
16.2 3.07182065217391
16.3 3.07182065217391
16.4 3.07182065217391
16.5 3.07182065217391
16.6 3.07182065217391
16.7 3.07182065217391
16.8 3.07182065217391
16.9 3.07182065217391
17 3.07182065217391
17.1 3.07182065217391
17.2 3.07182065217391
17.3 3.07182065217391
17.4 3.07182065217391
17.5 3.07182065217391
17.6 3.07182065217391
17.7 3.07182065217391
17.8 3.07182065217391
17.9 3.07182065217391
18 3.07182065217391
18.1 3.07182065217391
18.2 3.07182065217391
18.3 3.07182065217391
18.4 3.07182065217391
18.5 3.07182065217391
18.6 3.07182065217391
18.7 3.07182065217391
18.8 3.07182065217391
18.9 3.07182065217391
19 3.07182065217391
19.1 3.07182065217391
19.2 3.07182065217391
19.3 3.07182065217391
19.4 3.07182065217391
19.5 3.07182065217391
19.6 3.07182065217391
19.7 3.07182065217391
19.8 2.8210597826087
19.9 3.32049184782609
20 4.05501222826087
20.1 6.26902173913043
20.2 3.07182065217391
20.3 3.07182065217391
20.4 2.9464402173913
20.5 3.19720108695652
20.6 3.07182065217391
20.7 3.07182065217391
20.8 3.07182065217391
20.9 3.07182065217391
21 3.07182065217391
21.1 3.07182065217391
21.2 3.07182065217391
21.3 3.07182065217391
21.4 3.07182065217391
21.5 3.07182065217391
21.6 3.07182065217391
21.7 3.07182065217391
21.8 3.07182065217391
21.9 3.07182065217391
22 3.07182065217391
22.1 3.07182065217391
22.2 3.07182065217391
22.3 3.07182065217391
22.4 3.07182065217391
22.5 3.07182065217391
22.6 3.07182065217391
22.7 3.07182065217391
22.8 3.07182065217391
22.9 3.07182065217391
23 3.07182065217391
23.1 3.07182065217391
23.2 3.07182065217391
23.3 3.07182065217391
23.4 3.07182065217391
23.5 3.07182065217391
23.6 3.07182065217391
23.7 3.07182065217391
23.8 3.07182065217391
23.9 3.07182065217391
24 3.07182065217391
24.1 3.07182065217391
24.2 3.07182065217391
24.3 3.07182065217391
24.4 3.07182065217391
24.5 3.07182065217391
24.6 3.07182065217391
24.7 3.07182065217391
24.8 2.9464402173913
24.9 3.19511141304348
25 7.25116847826087
25.1 3.07182065217391
25.2 3.07182065217391
25.3 3.07182065217391
25.4 3.07182065217391
25.5 3.07182065217391
25.6 3.07182065217391
25.7 3.07182065217391
25.8 3.07182065217391
25.9 3.07182065217391
26 3.07182065217391
26.1 3.07182065217391
26.2 3.07182065217391
26.3 3.07182065217391
26.4 3.07182065217391
26.5 3.07182065217391
26.6 3.07182065217391
26.7 3.07182065217391
26.8 3.07182065217391
26.9 3.07182065217391
27 3.07182065217391
27.1 3.07182065217391
27.2 3.07182065217391
27.3 3.07182065217391
27.4 3.07182065217391
27.5 3.07182065217391
27.6 3.07182065217391
27.7 3.07182065217391
27.8 3.07182065217391
27.9 3.07182065217391
28 3.07182065217391
28.1 3.07182065217391
28.2 3.07182065217391
28.3 3.07182065217391
28.4 3.07182065217391
28.5 3.07182065217391
28.6 3.07182065217391
28.7 3.07182065217391
28.8 3.07182065217391
28.9 3.07182065217391
29 3.07182065217391
29.1 3.07182065217391
29.2 3.07182065217391
29.3 3.07182065217391
29.4 3.07182065217391
29.5 3.07182065217391
29.6 3.07182065217391
29.7 3.07182065217391
29.8 2.8210597826087
29.9 3.32049184782609
30 4.05501222826087
30.1 6.26902173913043
30.2 3.07182065217391
30.3 3.07182065217391
30.4 3.07182065217391
30.5 3.07182065217391
30.6 3.07182065217391
30.7 3.07182065217391
30.8 3.07182065217391
30.9 3.07182065217391
31 3.07182065217391
31.1 3.07182065217391
31.2 3.07182065217391
31.3 3.07182065217391
31.4 3.07182065217391
31.5 3.07182065217391
31.6 3.07182065217391
31.7 3.07182065217391
31.8 3.07182065217391
31.9 3.07182065217391
32 3.07182065217391
32.1 3.07182065217391
32.2 3.07182065217391
32.3 3.07182065217391
32.4 3.07182065217391
32.5 3.07182065217391
32.6 3.07182065217391
32.7 3.07182065217391
32.8 3.07182065217391
32.9 3.07182065217391
33 3.07182065217391
33.1 3.07182065217391
33.2 3.07182065217391
33.3 3.07182065217391
33.4 3.07182065217391
33.5 3.07182065217391
33.6 3.07182065217391
33.7 3.07182065217391
33.8 3.07182065217391
33.9 3.07182065217391
34 3.07182065217391
34.1 3.07182065217391
34.2 3.07182065217391
34.3 3.07182065217391
34.4 3.07182065217391
34.5 3.07182065217391
34.6 3.07182065217391
34.7 3.07182065217391
34.8 2.9464402173913
34.9 3.19511141304348
35 7.25116847826087
35.1 3.07182065217391
35.2 3.07182065217391
35.3 3.07182065217391
35.4 3.07182065217391
35.5 3.07182065217391
35.6 3.07182065217391
35.7 3.07182065217391
35.8 3.07182065217391
35.9 3.07182065217391
36 3.07182065217391
36.1 3.07182065217391
36.2 3.07182065217391
36.3 3.07182065217391
36.4 3.07182065217391
36.5 3.07182065217391
36.6 3.07182065217391
36.7 3.07182065217391
36.8 3.07182065217391
36.9 3.07182065217391
37 3.07182065217391
37.1 3.07182065217391
37.2 3.07182065217391
37.3 3.07182065217391
37.4 3.07182065217391
37.5 3.07182065217391
37.6 3.07182065217391
37.7 3.07182065217391
37.8 3.07182065217391
37.9 3.07182065217391
38 3.07182065217391
38.1 3.07182065217391
38.2 3.07182065217391
38.3 3.07182065217391
38.4 3.07182065217391
38.5 3.07182065217391
38.6 3.07182065217391
38.7 3.07182065217391
38.8 3.07182065217391
38.9 3.07182065217391
39 3.07182065217391
39.1 3.07182065217391
39.2 3.07182065217391
39.3 3.07182065217391
39.4 3.07182065217391
39.5 3.07182065217391
39.6 3.07182065217391
39.7 3.07182065217391
39.8 2.9464402173913
39.9 3.19511141304348
40 3.80947554347826
40.1 6.50933423913043
40.2 3.07182065217391
40.3 3.07182065217391
40.4 3.07182065217391
40.5 3.07182065217391
40.6 3.07182065217391
40.7 3.07182065217391
40.8 3.07182065217391
40.9 3.07182065217391
41 3.07182065217391
41.1 3.07182065217391
41.2 3.07182065217391
41.3 3.07182065217391
41.4 3.07182065217391
41.5 3.07182065217391
41.6 3.07182065217391
41.7 3.07182065217391
41.8 3.07182065217391
41.9 3.07182065217391
42 3.07182065217391
42.1 3.07182065217391
42.2 3.07182065217391
42.3 3.07182065217391
42.4 3.07182065217391
42.5 3.07182065217391
42.6 3.07182065217391
42.7 3.07182065217391
42.8 3.07182065217391
42.9 3.07182065217391
43 3.07182065217391
43.1 3.07182065217391
43.2 3.07182065217391
43.3 3.07182065217391
43.4 3.07182065217391
43.5 3.07182065217391
43.6 3.07182065217391
43.7 3.07182065217391
43.8 3.07182065217391
43.9 3.07182065217391
44 3.07182065217391
44.1 3.07182065217391
44.2 3.07182065217391
44.3 3.07182065217391
44.4 3.07182065217391
44.5 3.07182065217391
44.6 3.07182065217391
44.7 3.07182065217391
44.8 2.9464402173913
44.9 3.19511141304348
45 7.25116847826087
45.1 3.07182065217391
45.2 3.07182065217391
45.3 3.07182065217391
45.4 3.07182065217391
45.5 3.07182065217391
45.6 3.07182065217391
45.7 3.07182065217391
45.8 3.07182065217391
45.9 3.07182065217391
46 3.07182065217391
46.1 3.07182065217391
46.2 3.07182065217391
46.3 3.07182065217391
46.4 3.07182065217391
46.5 3.07182065217391
46.6 3.07182065217391
46.7 3.07182065217391
46.8 3.07182065217391
46.9 3.07182065217391
47 3.07182065217391
47.1 3.07182065217391
47.2 3.07182065217391
47.3 3.07182065217391
47.4 3.07182065217391
47.5 3.07182065217391
47.6 3.07182065217391
47.7 3.07182065217391
47.8 3.07182065217391
47.9 3.07182065217391
48 3.07182065217391
48.1 3.07182065217391
48.2 3.07182065217391
48.3 3.07182065217391
48.4 3.07182065217391
48.5 3.07182065217391
48.6 3.07182065217391
48.7 3.07182065217391
48.8 3.07182065217391
48.9 3.07182065217391
49 3.07182065217391
49.1 3.07182065217391
49.2 3.07182065217391
49.3 3.07182065217391
49.4 3.07182065217391
49.5 3.07182065217391
49.6 3.07182065217391
49.7 3.07182065217391
49.8 2.9464402173913
49.9 3.19511141304348
50 7.25116847826087
50.1 3.07182065217391
50.2 3.07182065217391
50.3 3.07182065217391
50.4 3.07182065217391
50.5 3.07182065217391
50.6 3.07182065217391
50.7 3.07182065217391
50.8 3.07182065217391
50.9 3.07182065217391
51 3.07182065217391
51.1 3.07182065217391
51.2 3.07182065217391
51.3 3.07182065217391
51.4 3.07182065217391
51.5 3.07182065217391
51.6 3.07182065217391
51.7 3.07182065217391
51.8 3.07182065217391
51.9 3.07182065217391
52 3.07182065217391
52.1 3.07182065217391
52.2 3.07182065217391
52.3 3.07182065217391
52.4 3.07182065217391
52.5 3.07182065217391
52.6 3.07182065217391
52.7 3.07182065217391
52.8 3.07182065217391
52.9 3.07182065217391
53 3.07182065217391
53.1 3.07182065217391
53.2 3.07182065217391
53.3 3.07182065217391
53.4 3.07182065217391
53.5 3.07182065217391
53.6 3.07182065217391
53.7 3.07182065217391
53.8 3.07182065217391
53.9 3.07182065217391
54 3.07182065217391
54.1 3.07182065217391
54.2 3.07182065217391
54.3 3.07182065217391
54.4 3.07182065217391
54.5 3.07182065217391
54.6 3.07182065217391
54.7 3.07182065217391
54.8 2.9464402173913
54.9 3.19511141304348
55 7.25116847826087
55.1 3.07182065217391
55.2 3.07182065217391
55.3 3.07182065217391
55.4 3.07182065217391
55.5 3.07182065217391
55.6 3.07182065217391
55.7 3.07182065217391
55.8 3.07182065217391
55.9 3.07182065217391
56 3.07182065217391
56.1 3.07182065217391
56.2 3.07182065217391
56.3 3.07182065217391
56.4 3.07182065217391
56.5 3.07182065217391
56.6 3.07182065217391
56.7 3.07182065217391
56.8 3.07182065217391
56.9 3.07182065217391
57 3.07182065217391
57.1 3.07182065217391
57.2 3.07182065217391
57.3 3.07182065217391
57.4 3.07182065217391
57.5 3.07182065217391
57.6 3.07182065217391
57.7 3.07182065217391
57.8 3.07182065217391
57.9 3.07182065217391
58 3.07182065217391
58.1 3.07182065217391
58.2 3.07182065217391
58.3 3.07182065217391
58.4 3.07182065217391
58.5 3.07182065217391
58.6 3.07182065217391
58.7 3.07182065217391
58.8 3.07182065217391
58.9 3.07182065217391
59 3.07182065217391
59.1 3.07182065217391
59.2 3.07182065217391
59.3 3.07182065217391
59.4 3.07182065217391
59.5 3.07182065217391
59.6 3.07182065217391
59.7 3.07182065217391
59.8 3.07182065217391
59.9 3.19511141304348
60 3.21705298913043
};
\addplot [semithick, blue064255, mark=*, mark size=1, mark options={solid}]
table {%
0.1 0.859900815217391
0.2 0.491073369565217
0.3 0.737654891304348
0.4 0.491073369565217
0.5 0.614364130434783
0.6 0.737654891304348
0.7 0.491073369565217
0.8 0.614364130434783
0.9 0.737654891304348
1 0.491073369565217
1.1 0.614364130434783
1.2 0.614364130434783
1.3 0.614364130434783
1.4 0.614364130434783
1.5 0.614364130434783
1.6 0.614364130434783
1.7 0.614364130434783
1.8 0.737654891304348
1.9 0.614364130434783
2 0.491073369565217
2.1 0.614364130434783
2.2 0.614364130434783
2.3 0.614364130434783
2.4 0.614364130434783
2.5 0.614364130434783
2.6 0.614364130434783
2.7 0.614364130434783
2.8 0.614364130434783
2.9 0.614364130434783
3 0.614364130434783
3.1 0.614364130434783
3.2 0.614364130434783
3.3 0.737654891304348
3.4 0.491073369565217
3.5 0.737654891304348
3.6 0.614364130434783
3.7 0.491073369565217
3.8 0.614364130434783
3.9 0.614364130434783
4 0.614364130434783
4.1 0.737654891304348
4.2 0.491073369565217
4.3 0.614364130434783
4.4 0.614364130434783
4.5 0.614364130434783
4.6 0.737654891304348
4.7 0.491073369565217
4.8 0.614364130434783
4.9 0.737654891304348
5 0.491073369565217
5.1 0.614364130434783
5.2 0.737654891304348
5.3 0.491073369565217
5.4 0.614364130434783
5.5 0.737654891304348
5.6 0.491073369565217
5.7 0.737654891304348
5.8 0.614364130434783
5.9 0.491073369565217
6 0.614364130434783
6.1 0.614364130434783
6.2 0.614364130434783
6.3 0.737654891304348
6.4 0.491073369565217
6.5 0.737654891304348
6.6 0.491073369565217
6.7 0.614364130434783
6.8 0.614364130434783
6.9 0.737654891304348
7 0.614364130434783
7.1 0.614364130434783
7.2 0.614364130434783
7.3 0.614364130434783
7.4 0.614364130434783
7.5 0.614364130434783
7.6 0.491073369565217
7.7 0.614364130434783
7.8 0.614364130434783
7.9 0.737654891304348
8 0.491073369565217
8.1 0.737654891304348
8.2 0.614364130434783
8.3 0.491073369565217
8.4 0.614364130434783
8.5 0.614364130434783
8.6 0.737654891304348
8.7 0.491073369565217
8.8 0.614364130434783
8.9 0.614364130434783
9 0.737654891304348
9.1 0.614364130434783
9.2 0.614364130434783
9.3 0.491073369565217
9.4 0.614364130434783
9.5 0.614364130434783
9.6 0.614364130434783
9.7 0.614364130434783
9.8 0.491073369565217
9.9 0.614364130434783
10 0.614364130434783
10.1 4.91909239130435
10.2 0.737654891304348
10.3 0.491073369565217
10.4 0.614364130434783
10.5 0.614364130434783
10.6 0.614364130434783
10.7 0.614364130434783
10.8 0.491073369565217
10.9 0.614364130434783
11 0.737654891304348
11.1 4.79371195652174
11.2 0.614364130434783
11.3 0.614364130434783
11.4 0.614364130434783
11.5 0.737654891304348
11.6 0.491073369565217
11.7 0.614364130434783
11.8 0.614364130434783
11.9 0.491073369565217
12 0.737654891304348
12.1 4.79371195652174
12.2 0.614364130434783
12.3 0.614364130434783
12.4 0.614364130434783
12.5 0.614364130434783
12.6 0.614364130434783
12.7 0.614364130434783
12.8 0.491073369565217
12.9 0.614364130434783
13 0.737654891304348
13.1 4.79371195652174
13.2 0.614364130434783
13.3 0.614364130434783
13.4 0.737654891304348
13.5 0.491073369565217
13.6 0.614364130434783
13.7 0.614364130434783
13.8 0.491073369565217
13.9 0.614364130434783
14 0.860945652173913
14.1 4.79371195652174
14.2 0.491073369565217
14.3 0.614364130434783
14.4 0.614364130434783
14.5 0.737654891304348
14.6 0.491073369565217
14.7 0.614364130434783
14.8 0.614364130434783
14.9 0.491073369565217
15 0.737654891304348
15.1 4.79371195652174
15.2 0.614364130434783
15.3 0.737654891304348
15.4 0.491073369565217
15.5 0.737654891304348
15.6 0.491073369565217
15.7 0.614364130434783
15.8 0.491073369565217
15.9 0.614364130434783
16 0.737654891304348
16.1 4.9170027173913
16.2 0.491073369565217
16.3 0.614364130434783
16.4 0.737654891304348
16.5 0.491073369565217
16.6 0.737654891304348
16.7 0.614364130434783
16.8 0.368827445652174
16.9 0.737654891304348
17 0.614364130434783
17.1 4.79371195652174
17.2 0.614364130434783
17.3 0.737654891304348
17.4 0.614364130434783
17.5 0.491073369565217
17.6 0.614364130434783
17.7 0.737654891304348
17.8 0.368827445652174
17.9 0.614364130434783
18 0.737654891304348
18.1 4.79371195652174
18.2 0.737654891304348
18.3 0.614364130434783
18.4 0.491073369565217
18.5 0.614364130434783
18.6 0.614364130434783
18.7 0.614364130434783
18.8 0.491073369565217
18.9 0.737654891304348
19 0.860945652173913
19.1 4.66833152173913
19.2 0.491073369565217
19.3 0.614364130434783
19.4 0.614364130434783
19.5 0.614364130434783
19.6 0.614364130434783
19.7 0.614364130434783
19.8 0.491073369565217
19.9 0.614364130434783
20 0.737654891304348
20.1 4.9170027173913
20.2 0.614364130434783
20.3 0.491073369565217
20.4 0.737654891304348
20.5 0.491073369565217
20.6 0.737654891304348
20.7 0.491073369565217
20.8 0.491073369565217
20.9 0.737654891304348
21 0.614364130434783
21.1 4.79371195652174
21.2 0.737654891304348
21.3 0.491073369565217
21.4 0.737654891304348
21.5 0.614364130434783
21.6 0.491073369565217
21.7 0.737654891304348
21.8 0.491073369565217
21.9 0.614364130434783
22 0.614364130434783
22.1 4.79371195652174
22.2 0.737654891304348
22.3 0.491073369565217
22.4 0.614364130434783
22.5 0.737654891304348
22.6 0.614364130434783
22.7 0.614364130434783
22.8 0.491073369565217
22.9 0.491073369565217
23 0.860945652173913
23.1 4.67042119565217
23.2 0.614364130434783
23.3 0.737654891304348
23.4 0.491073369565217
23.5 0.737654891304348
23.6 0.491073369565217
23.7 0.614364130434783
23.8 0.614364130434783
23.9 0.614364130434783
24 0.737654891304348
24.1 4.7916222826087
24.2 0.491073369565217
24.3 0.614364130434783
24.4 0.737654891304348
24.5 0.614364130434783
24.6 0.614364130434783
24.7 0.614364130434783
24.8 0.368827445652174
24.9 0.737654891304348
25 0.614364130434783
25.1 4.9170027173913
25.2 0.614364130434783
25.3 0.491073369565217
25.4 0.614364130434783
25.5 0.737654891304348
25.6 0.491073369565217
25.7 0.737654891304348
25.8 0.491073369565217
25.9 0.737654891304348
26 0.737654891304348
26.1 4.54504076086956
26.2 0.737654891304348
26.3 0.491073369565217
26.4 0.614364130434783
26.5 0.737654891304348
26.6 0.491073369565217
26.7 0.614364130434783
26.8 0.614364130434783
26.9 0.614364130434783
27 0.860945652173913
27.1 4.66833152173913
27.2 0.614364130434783
27.3 0.614364130434783
27.4 0.614364130434783
27.5 0.614364130434783
27.6 0.614364130434783
27.7 0.614364130434783
27.8 0.491073369565217
27.9 0.737654891304348
28 0.737654891304348
28.1 4.54504076086956
28.2 0.737654891304348
28.3 0.491073369565217
28.4 0.737654891304348
28.5 0.614364130434783
28.6 0.491073369565217
28.7 0.737654891304348
28.8 0.368827445652174
28.9 0.737654891304348
29 0.737654891304348
29.1 4.79371195652174
29.2 0.614364130434783
29.3 0.614364130434783
29.4 0.491073369565217
29.5 0.737654891304348
29.6 0.491073369565217
29.7 0.737654891304348
29.8 0.368827445652174
29.9 0.860945652173913
30 0.737654891304348
30.1 4.66833152173913
30.2 0.491073369565217
30.3 0.737654891304348
30.4 0.614364130434783
30.5 0.614364130434783
30.6 0.614364130434783
30.7 0.491073369565217
30.8 0.614364130434783
30.9 0.614364130434783
31 0.614364130434783
31.1 4.9170027173913
31.2 0.614364130434783
31.3 0.614364130434783
31.4 0.614364130434783
31.5 0.491073369565217
31.6 0.737654891304348
31.7 0.614364130434783
31.8 0.368827445652174
31.9 0.860945652173913
32 0.737654891304348
32.1 4.66833152173913
32.2 0.614364130434783
32.3 0.491073369565217
32.4 0.737654891304348
32.5 0.614364130434783
32.6 0.491073369565217
32.7 0.737654891304348
32.8 0.491073369565217
32.9 0.614364130434783
33 0.737654891304348
33.1 4.67042119565217
33.2 0.737654891304348
33.3 0.614364130434783
33.4 0.614364130434783
33.5 0.614364130434783
33.6 0.614364130434783
33.7 0.614364130434783
33.8 0.491073369565217
33.9 0.491073369565217
34 0.860945652173913
34.1 4.79371195652174
34.2 0.491073369565217
34.3 0.737654891304348
34.4 0.614364130434783
34.5 0.614364130434783
34.6 0.614364130434783
34.7 0.491073369565217
34.8 0.614364130434783
34.9 0.737654891304348
35 0.737654891304348
35.1 4.66833152173913
35.2 0.614364130434783
35.3 0.614364130434783
35.4 0.614364130434783
35.5 0.614364130434783
35.6 0.614364130434783
35.7 0.614364130434783
35.8 0.491073369565217
35.9 0.737654891304348
36 0.737654891304348
36.1 4.66833152173913
36.2 0.614364130434783
36.3 0.614364130434783
36.4 0.614364130434783
36.5 0.614364130434783
36.6 0.614364130434783
36.7 0.614364130434783
36.8 0.491073369565217
36.9 0.737654891304348
37 0.737654891304348
37.1 4.66833152173913
37.2 0.614364130434783
37.3 0.614364130434783
37.4 0.614364130434783
37.5 0.614364130434783
37.6 0.614364130434783
37.7 0.614364130434783
37.8 0.491073369565217
37.9 0.737654891304348
38 0.737654891304348
38.1 4.66833152173913
38.2 0.614364130434783
38.3 0.614364130434783
38.4 0.614364130434783
38.5 0.614364130434783
38.6 0.614364130434783
38.7 0.614364130434783
38.8 0.491073369565217
38.9 0.737654891304348
39 0.737654891304348
39.1 4.66833152173913
39.2 0.614364130434783
39.3 0.614364130434783
39.4 0.614364130434783
39.5 0.614364130434783
39.6 0.614364130434783
39.7 0.614364130434783
39.8 0.368827445652174
39.9 0.860945652173913
40 0.737654891304348
40.1 4.66833152173913
40.2 0.614364130434783
40.3 0.614364130434783
40.4 0.614364130434783
40.5 0.614364130434783
40.6 0.614364130434783
40.7 0.614364130434783
40.8 0.491073369565217
40.9 0.737654891304348
41 0.737654891304348
41.1 4.66833152173913
41.2 0.614364130434783
41.3 0.614364130434783
41.4 0.614364130434783
41.5 0.614364130434783
41.6 0.614364130434783
41.7 0.614364130434783
41.8 0.491073369565217
41.9 0.737654891304348
42 0.737654891304348
42.1 4.66833152173913
42.2 0.614364130434783
42.3 0.614364130434783
42.4 0.614364130434783
42.5 0.614364130434783
42.6 0.614364130434783
42.7 0.614364130434783
42.8 0.491073369565217
42.9 0.737654891304348
43 0.737654891304348
43.1 4.66833152173913
43.2 0.614364130434783
43.3 0.614364130434783
43.4 0.614364130434783
43.5 0.614364130434783
43.6 0.614364130434783
43.7 0.614364130434783
43.8 0.491073369565217
43.9 0.737654891304348
44 0.859900815217391
44.1 4.54295108695652
44.2 0.614364130434783
44.3 0.614364130434783
44.4 0.614364130434783
44.5 0.614364130434783
44.6 0.614364130434783
44.7 0.614364130434783
44.8 0.614364130434783
44.9 0.737654891304348
45 0.737654891304348
45.1 1.04483695652174
45.2 0.614364130434783
45.3 0.614364130434783
45.4 0.614364130434783
45.5 0.614364130434783
45.6 0.614364130434783
45.7 0.614364130434783
45.8 0.614364130434783
45.9 0.614364130434783
46 0.614364130434783
46.1 0.614364130434783
46.2 0.614364130434783
46.3 0.614364130434783
46.4 0.614364130434783
46.5 0.614364130434783
46.6 0.614364130434783
46.7 0.614364130434783
46.8 0.614364130434783
46.9 0.614364130434783
47 0.614364130434783
47.1 0.614364130434783
47.2 0.614364130434783
47.3 0.614364130434783
47.4 0.614364130434783
47.5 0.614364130434783
47.6 0.614364130434783
47.7 0.614364130434783
47.8 0.614364130434783
47.9 0.614364130434783
48 0.614364130434783
48.1 0.614364130434783
48.2 0.614364130434783
48.3 0.614364130434783
48.4 0.614364130434783
48.5 0.614364130434783
48.6 0.614364130434783
48.7 0.614364130434783
48.8 0.614364130434783
48.9 0.614364130434783
49 0.614364130434783
49.1 0.614364130434783
49.2 0.614364130434783
49.3 0.614364130434783
49.4 0.614364130434783
49.5 0.614364130434783
49.6 0.614364130434783
49.7 0.614364130434783
49.8 0.614364130434783
49.9 0.614364130434783
50 0.614364130434783
50.1 0.614364130434783
50.2 0.614364130434783
50.3 0.614364130434783
50.4 0.614364130434783
50.5 0.614364130434783
50.6 0.614364130434783
50.7 0.614364130434783
50.8 0.614364130434783
50.9 0.614364130434783
51 0.614364130434783
51.1 0.614364130434783
51.2 0.614364130434783
51.3 0.614364130434783
51.4 0.614364130434783
51.5 0.614364130434783
51.6 0.614364130434783
51.7 0.614364130434783
51.8 0.614364130434783
51.9 0.614364130434783
52 0.614364130434783
52.1 0.614364130434783
52.2 0.614364130434783
52.3 0.614364130434783
52.4 0.614364130434783
52.5 0.614364130434783
52.6 0.614364130434783
52.7 0.614364130434783
52.8 0.614364130434783
52.9 0.614364130434783
53 0.614364130434783
53.1 0.614364130434783
53.2 0.614364130434783
53.3 0.614364130434783
53.4 0.614364130434783
53.5 0.614364130434783
53.6 0.614364130434783
53.7 0.614364130434783
53.8 0.614364130434783
53.9 0.614364130434783
54 0.614364130434783
54.1 0.614364130434783
54.2 0.614364130434783
54.3 0.614364130434783
54.4 0.614364130434783
54.5 0.614364130434783
54.6 0.614364130434783
54.7 0.614364130434783
54.8 0.614364130434783
54.9 0.614364130434783
55 0.614364130434783
55.1 0.614364130434783
55.2 0.614364130434783
55.3 0.614364130434783
55.4 0.614364130434783
55.5 0.614364130434783
55.6 0.614364130434783
55.7 0.614364130434783
55.8 0.614364130434783
55.9 0.614364130434783
56 0.614364130434783
56.1 0.614364130434783
56.2 0.614364130434783
56.3 0.614364130434783
56.4 0.614364130434783
56.5 0.614364130434783
56.6 0.614364130434783
56.7 0.614364130434783
56.8 0.614364130434783
56.9 0.614364130434783
57 0.614364130434783
57.1 0.614364130434783
57.2 0.614364130434783
57.3 0.614364130434783
57.4 0.614364130434783
57.5 0.614364130434783
57.6 0.614364130434783
57.7 0.614364130434783
57.8 0.614364130434783
57.9 0.614364130434783
58 0.614364130434783
58.1 0.614364130434783
58.2 0.614364130434783
58.3 0.614364130434783
58.4 0.614364130434783
58.5 0.614364130434783
58.6 0.614364130434783
58.7 0.614364130434783
58.8 0.614364130434783
58.9 0.614364130434783
59 0.614364130434783
59.1 0.614364130434783
59.2 0.614364130434783
59.3 0.614364130434783
59.4 0.614364130434783
59.5 0.614364130434783
59.6 0.614364130434783
59.7 0.614364130434783
59.8 0.614364130434783
59.9 0.614364130434783
60 0.614364130434783
};
\addplot [semithick, black, mark=x, mark size=1, mark options={solid}]
table {%
0 100.662726902174
1 99.7923777173913
2 99.871785326087
3 99.9177581521739
4 99.9992554347826
5 99.7881983695652
6 99.7923777173913
7 99.7693913043478
8 100.0180625
9 99.7923777173913
10 99.9992554347826
11 99.9992554347826
12 99.4768369565217
13 99.873875
14 99.9156684782609
15 99.873875
16 99.9156684782609
17 99.9971657608696
18 99.7902880434783
19 99.875964673913
20 99.7902880434783
21 99.9156684782609
22 99.7902880434783
23 99.9992554347826
24 99.6649076086956
25 99.7902880434783
26 99.9992554347826
27 99.9992554347826
28 99.6022173913043
29 99.873875
30 99.9156684782609
31 99.873875
32 99.9135788043478
33 99.6669972826087
34 100.122546195652
35 99.7902880434783
36 99.6669972826087
37 99.9992554347826
38 100.124635869565
39 99.7902880434783
40 99.7881983695652
41 99.7923777173913
42 99.6649076086956
43 100.124635869565
44 99.7902880434783
45 100.122546195652
46 99.6669972826087
47 99.6649076086956
48 100.122546195652
49 99.7923777173913
50 99.9992554347826
51 99.7881983695652
52 99.7923777173913
53 99.9992554347826
54 99.7881983695652
55 100.001345108696
56 99.7881983695652
57 100.124635869565
58 99.5416168478261
59 99.7902880434783
60 99.9156684782609
61 99.873875
62 100.03895923913
63 99.7505842391304
64 99.9135788043478
65 100.001345108696
66 99.7902880434783
67 99.9992554347826
68 99.9135788043478
69 99.6649076086956
70 99.9156684782609
71 99.873875
72 99.7902880434783
73 99.9156684782609
74 99.9992554347826
75 99.5416168478261
76 99.9156684782609
77 99.9992554347826
78 100.122546195652
79 99.6669972826087
80 99.7881983695652
81 99.9156684782609
82 99.875964673913
83 99.6649076086956
84 99.9156684782609
85 99.9971657608696
86 99.7923777173913
87 99.7902880434783
88 99.9992554347826
89 99.9135788043478
90 99.9992554347826
91 99.6649076086956
92 99.7923777173913
93 99.9992554347826
94 99.7902880434783
95 99.7902880434783
96 99.9992554347826
97 80.3584103260869
98 100.166429347826
99 99.9992554347826
100 118.722733695652
101 100.247926630435
102 99.6669972826087
103 99.9992554347826
104 99.7902880434783
105 99.7902880434783
106 99.9992554347826
107 95.4876494565217
108 99.7902880434783
109 100.122546195652
110 104.074119565217
111 99.6858043478261
112 99.9992554347826
113 99.7902880434783
114 100.122546195652
115 99.6669972826087
116 99.7902880434783
117 90.888277173913
118 99.9156684782609
119 100.527942934783
120 108.232570652174
121 99.7902880434783
122 99.9992554347826
123 99.7902880434783
124 99.7902880434783
125 99.9992554347826
126 99.7902880434783
127 95.5921331521739
128 99.8947717391304
129 99.9135788043478
130 104.17860326087
131 99.7902880434783
132 99.9992554347826
133 99.9135788043478
134 99.6669972826087
135 99.7902880434783
136 99.9992554347826
137 90.6396059782609
138 100.122546195652
139 100.899904891304
140 107.78329076087
141 99.875964673913
142 99.7902880434783
143 99.7902880434783
144 100.122546195652
145 99.6669972826087
146 99.9992554347826
147 85.9566467391304
148 100.03895923913
149 104.425184782609
150 108.880369565217
151 99.7902880434783
152 100.122546195652
153 99.6669972826087
154 99.9135788043478
155 99.875964673913
156 99.7902880434783
157 90.8485733695652
158 100.03895923913
159 100.736910326087
160 108.146894021739
161 99.6669972826087
162 99.9992554347826
163 99.9135788043478
164 99.6669972826087
165 100.122546195652
166 99.7902880434783
167 95.574370923913
168 99.9135788043478
169 99.7902880434783
170 104.17860326087
171 99.7902880434783
172 99.9135788043478
173 99.8947717391304
174 99.7714809782609
175 99.7902880434783
176 100.122546195652
177 90.7263274456522
178 100.247926630435
179 100.527942934783
180 107.78329076087
181 100.122546195652
182 99.7902880434783
183 99.6669972826087
184 99.9992554347826
185 99.7902880434783
186 99.7902880434783
187 95.6966168478261
188 99.9135788043478
189 100.245836956522
190 103.844255434783
191 99.6669972826087
192 99.9992554347826
193 99.7902880434783
194 99.7902880434783
195 99.9992554347826
196 99.7902880434783
197 81.7166983695652
198 100.413010869565
199 101.843392663043
200 115.774203804348
201 99.7902880434783
202 99.7714809782609
203 99.8926820652174
204 99.7923777173913
205 100.122546195652
206 99.6669972826087
207 95.5921331521739
208 100.0180625
209 99.7902880434783
210 104.074119565217
211 100.0180625
212 99.6669972826087
213 100.122546195652
214 99.7902880434783
215 99.6669972826087
216 100.0180625
217 91.0784375
218 100.0180625
219 100.527942934783
220 107.657910326087
221 100.122546195652
222 99.6669972826087
223 99.7902880434783
224 100.122546195652
225 99.7902880434783
226 99.9992554347826
227 95.5921331521739
228 99.5625135869565
229 100.245836956522
230 103.846345108696
231 99.8947717391304
232 100.0180625
233 99.6669972826087
234 100.122546195652
235 99.6669972826087
236 99.7902880434783
237 91.2017282608696
238 100.122546195652
239 100.651233695652
240 107.760304347826
241 99.7714809782609
242 99.7902880434783
243 100.0180625
244 99.7902880434783
245 99.9992554347826
246 99.7902880434783
247 86.149941576087
248 100.264644021739
249 104.215172554348
250 108.867831521739
251 99.8947717391304
252 99.6669972826087
253 99.9992554347826
254 99.9135788043478
255 99.6669972826087
256 100.122546195652
257 90.9530570652174
258 100.16225
259 100.632426630435
260 107.534619565217
261 100.0180625
262 99.7714809782609
263 99.7902880434783
264 100.122546195652
265 99.6669972826087
266 99.8947717391304
267 95.7154239130435
268 99.7902880434783
269 100.14135326087
270 103.948739130435
271 99.8947717391304
272 99.8947717391304
273 99.7902880434783
274 99.8947717391304
275 99.8947717391304
276 99.7902880434783
277 90.7858831521739
278 100.14135326087
279 100.651233695652
280 107.858519021739
281 99.9135788043478
282 99.6669972826087
283 100.0180625
284 99.8947717391304
285 99.7714809782609
286 100.0180625
287 95.3654035326087
288 100.0180625
289 100.0180625
290 104.074119565217
291 99.7902880434783
292 99.8947717391304
293 99.7714809782609
294 99.9135788043478
295 99.7714809782609
296 100.0180625
297 81.2810013586956
298 100.764076086957
299 101.879961956522
300 115.504635869565
301 99.7714809782609
302 100.0180625
303 99.7902880434783
304 99.8947717391304
305 99.8947717391304
306 99.6669972826087
307 95.7154239130435
308 99.8947717391304
309 99.9992554347826
310 104.092926630435
311 99.8947717391304
312 99.7902880434783
313 99.8947717391304
314 99.6669972826087
315 100.0180625
316 99.8947717391304
317 90.6427404891304
318 100.264644021739
319 100.651233695652
320 107.877326086957
321 99.8947717391304
322 99.6669972826087
323 100.0180625
324 99.7902880434783
325 99.875964673913
326 99.9135788043478
327 95.6966168478261
328 99.7902880434783
329 99.9135788043478
330 103.950828804348
331 100.0180625
332 99.8947717391304
333 99.8947717391304
334 99.7902880434783
335 99.8947717391304
336 99.8947717391304
337 90.9530570652174
338 99.9156684782609
339 101.124544836957
340 107.407149456522
341 99.875964673913
342 99.9135788043478
343 99.8947717391304
344 99.8947717391304
345 99.7902880434783
346 99.875964673913
347 86.6044456521739
348 100.369127717391
349 104.584
350 107.898222826087
351 99.8947717391304
352 99.8947717391304
353 99.7902880434783
354 99.8947717391304
355 99.9992554347826
356 99.7902880434783
357 90.7858831521739
358 100.036869565217
359 100.877963315217
360 107.762394021739
361 99.7902880434783
362 99.8947717391304
363 99.8947717391304
364 99.8947717391304
365 99.8947717391304
366 99.7902880434783
367 95.5921331521739
368 100.0180625
369 99.9135788043478
370 104.053222826087
371 99.7902880434783
372 99.8947717391304
373 99.8947717391304
374 99.8947717391304
375 99.7902880434783
376 99.8947717391304
377 90.7858831521739
378 100.036869565217
379 100.877963315217
380 107.657910326087
381 99.9992554347826
382 99.7902880434783
383 99.8947717391304
384 99.8947717391304
385 99.7902880434783
386 99.8947717391304
387 95.5921331521739
388 100.0180625
389 100.0180625
390 103.844255434783
391 99.9992554347826
392 99.7902880434783
393 99.7902880434783
394 99.8947717391304
395 99.8947717391304
396 99.7902880434783
397 81.3018980978261
398 100.42972826087
399 101.634425271739
400 116.215125
401 99.7902880434783
402 99.9992554347826
403 99.7902880434783
404 99.9992554347826
405 99.7902880434783
406 99.7902880434783
407 95.5921331521739
408 100.0180625
409 100.122546195652
410 103.844255434783
411 99.7902880434783
412 99.8947717391304
413 99.8947717391304
414 99.7902880434783
415 99.8947717391304
416 99.8947717391304
417 90.9739538043478
418 100.245836956522
419 100.773479619565
420 107.616116847826
421 99.6858043478261
422 99.8947717391304
423 99.7902880434783
424 99.9992554347826
425 99.7902880434783
426 99.8947717391304
427 95.5921331521739
428 99.9135788043478
429 100.0180625
430 103.948739130435
431 99.7902880434783
432 99.9992554347826
433 99.7902880434783
434 99.8947717391304
435 99.8947717391304
436 99.7902880434783
437 90.7858831521739
438 100.14135326087
439 100.895725543478
440 107.741497282609
441 99.7902880434783
442 99.8947717391304
443 99.8947717391304
444 99.7902880434783
445 99.8947717391304
446 99.8947717391304
447 90.5748260869565
448 100.264644021739
449 108.272274456522
450 100.798555706522
451 99.7902880434783
452 99.6649076086956
453 100.020152173913
454 99.8947717391304
455 99.7902880434783
456 99.9992554347826
457 95.1721086956522
458 99.9135788043478
459 104.41891576087
460 99.7902880434783
461 99.7902880434783
462 99.9992554347826
463 99.7902880434783
464 99.9992554347826
465 99.7902880434783
466 99.7902880434783
467 99.9992554347826
468 99.7902880434783
469 99.9992554347826
470 99.7902880434783
471 99.9992554347826
472 99.7902880434783
473 99.7902880434783
474 99.9992554347826
475 99.7902880434783
476 99.7902880434783
477 95.3810760869565
478 100.0180625
479 104.095016304348
480 100.122546195652
481 99.7902880434783
482 99.9992554347826
483 99.7902880434783
484 99.7902880434783
485 99.8947717391304
486 99.8947717391304
487 99.7902880434783
488 99.9992554347826
489 99.7902880434783
490 99.9992554347826
491 99.7902880434783
492 99.7902880434783
493 99.9992554347826
494 99.7902880434783
495 99.7902880434783
496 99.8947717391304
497 85.8730597826087
498 100.160160326087
499 108.399744565217
500 105.035369565217
501 99.7902880434783
502 99.7902880434783
503 99.9992554347826
504 99.7902880434783
505 99.9992554347826
506 99.7902880434783
507 99.7902880434783
508 99.9992554347826
509 99.7902880434783
510 99.9992554347826
511 99.7902880434783
512 99.7902880434783
513 99.9992554347826
514 99.7902880434783
515 99.7902880434783
516 99.9992554347826
517 95.1721086956522
518 100.122546195652
519 104.095016304348
520 99.8090951086957
521 99.9992554347826
522 99.9992554347826
523 99.7902880434783
524 99.7902880434783
525 99.8947717391304
526 99.8947717391304
527 99.7902880434783
528 99.7902880434783
529 99.9992554347826
530 99.7902880434783
531 99.8947717391304
532 99.8947717391304
533 99.7902880434783
534 99.9992554347826
535 99.7902880434783
536 99.7902880434783
537 95.4855597826087
538 99.9135788043478
539 104.095016304348
540 100.122546195652
541 99.7902880434783
542 99.9992554347826
543 99.7902880434783
544 99.7902880434783
545 99.9992554347826
546 99.7902880434783
547 91.0972445652174
548 100.036869565217
549 108.148983695652
550 100.15911548913
551 99.9992554347826
552 99.7902880434783
553 99.9992554347826
554 99.7902880434783
555 99.7902880434783
556 99.9992554347826
557 95.1721086956522
558 99.9135788043478
559 104.17860326087
560 100.035824728261
561 99.9992554347826
562 99.7902880434783
563 99.7902880434783
564 99.9992554347826
565 99.7902880434783
566 99.9992554347826
567 99.7902880434783
568 99.9992554347826
569 99.7902880434783
570 99.9992554347826
571 99.4768369565217
572 99.9992554347826
573 99.7902880434783
574 99.9992554347826
575 99.7902880434783
576 99.7902880434783
577 95.4855597826087
578 99.9135788043478
579 104.209948369565
580 99.9992554347826
581 99.7902880434783
582 99.7902880434783
583 99.9992554347826
584 99.7902880434783
585 99.9992554347826
586 99.7902880434783
587 99.9992554347826
588 99.7902880434783
589 99.7902880434783
590 99.9992554347826
591 99.7902880434783
592 99.9992554347826
593 99.7902880434783
594 99.7902880434783
595 99.7902880434783
596 99.9992554347826
597 99.2678695652174
598 100.055676630435
599 100.611529891304
};
\end{axis}

\end{tikzpicture}


==> figures/results/ExperimentC/Proposed/bandwidth_sent.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{blue064255}{RGB}{0,64,255}
\definecolor{darkgrey176}{RGB}{176,176,176}
\definecolor{lightpink245169188}{RGB}{245,169,188}
\definecolor{maroon971111}{RGB}{97,11,11}
\definecolor{orange}{RGB}{255,165,0}
\definecolor{palegreen190247129}{RGB}{190,247,129}

\begin{axis}[
height=0.6\textwidth,
tick align=outside,
tick pos=left,
width=\textwidth,
x grid style={darkgrey176},
xlabel={t (s)},
xmajorgrids,
xmin=0, xmax=60,
xtick style={color=black},
y grid style={darkgrey176},
ylabel={BW (Mbps)},
ymajorgrids,
ymin=-4.9686699048913, ymax=115.168668546196,
ytick style={color=black}
]
\addplot [semithick, maroon971111, dash pattern=on 1pt off 3pt on 3pt off 3pt, mark=asterisk, mark size=1, mark options={solid}]
table {%
0.1 3.19720108695652
0.2 3.07182065217391
0.3 3.07182065217391
0.4 3.07182065217391
0.5 3.07182065217391
0.6 3.07182065217391
0.7 3.07182065217391
0.8 3.07182065217391
0.9 3.07182065217391
1 3.07182065217391
1.1 3.07182065217391
1.2 3.07182065217391
1.3 3.07182065217391
1.4 3.07182065217391
1.5 3.07182065217391
1.6 3.07182065217391
1.7 3.07182065217391
1.8 3.07182065217391
1.9 3.07182065217391
2 3.07182065217391
2.1 3.07182065217391
2.2 3.07182065217391
2.3 3.07182065217391
2.4 3.07182065217391
2.5 3.07182065217391
2.6 3.07182065217391
2.7 3.07182065217391
2.8 3.07182065217391
2.9 3.07182065217391
3 3.07182065217391
3.1 3.07182065217391
3.2 3.07182065217391
3.3 3.07182065217391
3.4 3.07182065217391
3.5 3.07182065217391
3.6 3.07182065217391
3.7 3.07182065217391
3.8 3.07182065217391
3.9 3.07182065217391
4 3.07182065217391
4.1 3.07182065217391
4.2 3.07182065217391
4.3 3.07182065217391
4.4 3.07182065217391
4.5 3.07182065217391
4.6 3.07182065217391
4.7 3.07182065217391
4.8 3.07182065217391
4.9 3.07182065217391
5 3.07182065217391
5.1 3.07182065217391
5.2 3.07182065217391
5.3 3.07182065217391
5.4 3.07182065217391
5.5 3.07182065217391
5.6 3.07182065217391
5.7 3.07182065217391
5.8 3.07182065217391
5.9 3.07182065217391
6 3.07182065217391
6.1 3.07182065217391
6.2 3.07182065217391
6.3 3.07182065217391
6.4 3.07182065217391
6.5 3.07182065217391
6.6 3.07182065217391
6.7 3.07182065217391
6.8 3.07182065217391
6.9 3.07182065217391
7 3.07182065217391
7.1 3.07182065217391
7.2 3.07182065217391
7.3 3.07182065217391
7.4 3.07182065217391
7.5 3.07182065217391
7.6 3.07182065217391
7.7 3.07182065217391
7.8 3.07182065217391
7.9 3.07182065217391
8 3.07182065217391
8.1 3.07182065217391
8.2 3.07182065217391
8.3 3.07182065217391
8.4 3.07182065217391
8.5 3.07182065217391
8.6 3.07182065217391
8.7 3.07182065217391
8.8 3.07182065217391
8.9 3.07182065217391
9 3.07182065217391
9.1 3.07182065217391
9.2 3.07182065217391
9.3 3.07182065217391
9.4 3.19720108695652
9.5 3.07182065217391
9.6 3.07182065217391
9.7 3.07182065217391
9.8 3.07182065217391
9.9 3.07182065217391
10 3.07182065217391
10.1 11.1902038043478
10.2 3.07182065217391
10.3 3.07182065217391
10.4 3.07182065217391
10.5 3.07182065217391
10.6 3.07182065217391
10.7 3.07182065217391
10.8 3.07182065217391
10.9 3.07182065217391
11 3.07182065217391
11.1 3.07182065217391
11.2 3.07182065217391
11.3 3.07182065217391
11.4 3.07182065217391
11.5 3.07182065217391
11.6 3.07182065217391
11.7 3.07182065217391
11.8 3.07182065217391
11.9 3.07182065217391
12 3.19511141304348
12.1 10.9498913043478
12.2 3.07182065217391
12.3 3.07182065217391
12.4 3.07182065217391
12.5 3.07182065217391
12.6 3.07182065217391
12.7 3.07182065217391
12.8 3.07182065217391
12.9 3.07182065217391
13 3.07182065217391
13.1 3.07182065217391
13.2 3.07182065217391
13.3 3.07182065217391
13.4 3.07182065217391
13.5 3.07182065217391
13.6 3.07182065217391
13.7 3.07182065217391
13.8 3.07182065217391
13.9 3.07182065217391
14 3.19511141304348
14.1 10.9498913043478
14.2 3.07182065217391
14.3 3.07182065217391
14.4 3.07182065217391
14.5 3.07182065217391
14.6 3.07182065217391
14.7 3.07182065217391
14.8 3.07182065217391
14.9 3.07182065217391
15 3.07182065217391
15.1 3.07182065217391
15.2 3.07182065217391
15.3 3.07182065217391
15.4 3.07182065217391
15.5 3.07182065217391
15.6 3.07182065217391
15.7 3.07182065217391
15.8 3.07182065217391
15.9 3.07182065217391
16 3.19511141304348
16.1 10.9498913043478
16.2 3.07182065217391
16.3 3.07182065217391
16.4 3.07182065217391
16.5 3.07182065217391
16.6 3.07182065217391
16.7 3.07182065217391
16.8 3.07182065217391
16.9 3.07182065217391
17 3.07182065217391
17.1 3.07182065217391
17.2 3.07182065217391
17.3 3.07182065217391
17.4 3.07182065217391
17.5 3.07182065217391
17.6 3.07182065217391
17.7 3.07182065217391
17.8 3.07182065217391
17.9 3.19511141304348
18 3.44064809782609
18.1 10.57375
18.2 3.07182065217391
18.3 3.07182065217391
18.4 3.07182065217391
18.5 3.07182065217391
18.6 3.07182065217391
18.7 3.07182065217391
18.8 3.07182065217391
18.9 3.07182065217391
19 3.07182065217391
19.1 3.07182065217391
19.2 3.07182065217391
19.3 3.07182065217391
19.4 3.07182065217391
19.5 3.07182065217391
19.6 3.07182065217391
19.7 3.07182065217391
19.8 3.07182065217391
19.9 3.19511141304348
20 3.19511141304348
20.1 10.8245108695652
20.2 3.07182065217391
20.3 3.07182065217391
20.4 3.07182065217391
20.5 3.07182065217391
20.6 3.07182065217391
20.7 3.07182065217391
20.8 3.07182065217391
20.9 3.07182065217391
21 3.07182065217391
21.1 3.07182065217391
21.2 3.07182065217391
21.3 3.07182065217391
21.4 3.07182065217391
21.5 3.07182065217391
21.6 3.07182065217391
21.7 3.07182065217391
21.8 3.07182065217391
21.9 3.19511141304348
22 5.65256793478261
22.1 8.35869565217391
22.2 3.07182065217391
22.3 3.07182065217391
22.4 3.07182065217391
22.5 3.07182065217391
22.6 3.07182065217391
22.7 3.07182065217391
22.8 3.07182065217391
22.9 3.07182065217391
23 3.07182065217391
23.1 3.07182065217391
23.2 3.07182065217391
23.3 3.07182065217391
23.4 3.07182065217391
23.5 3.07182065217391
23.6 3.07182065217391
23.7 3.07182065217391
23.8 3.07182065217391
23.9 3.19511141304348
24 6.76009510869565
24.1 7.25116847826087
24.2 3.07182065217391
24.3 3.07182065217391
24.4 3.07182065217391
24.5 3.07182065217391
24.6 3.07182065217391
24.7 3.07182065217391
24.8 3.07182065217391
24.9 3.07182065217391
25 3.07182065217391
25.1 3.07182065217391
25.2 3.07182065217391
25.3 3.07182065217391
25.4 3.07182065217391
25.5 3.07182065217391
25.6 3.07182065217391
25.7 3.07182065217391
25.8 3.07182065217391
25.9 3.19511141304348
26 8.24376358695652
26.1 5.77794836956522
26.2 3.07182065217391
26.3 3.07182065217391
26.4 3.07182065217391
26.5 3.07182065217391
26.6 3.07182065217391
26.7 3.07182065217391
26.8 3.07182065217391
26.9 3.07182065217391
27 3.07182065217391
27.1 3.07182065217391
27.2 3.07182065217391
27.3 3.07182065217391
27.4 3.07182065217391
27.5 3.07182065217391
27.6 3.07182065217391
27.7 3.07182065217391
27.8 3.07182065217391
27.9 3.19511141304348
28 9.71698369565217
28.1 4.30472826086956
28.2 3.07182065217391
28.3 3.07182065217391
28.4 3.07182065217391
28.5 3.07182065217391
28.6 3.07182065217391
28.7 3.07182065217391
28.8 3.07182065217391
28.9 3.07182065217391
29 3.07182065217391
29.1 3.07182065217391
29.2 3.07182065217391
29.3 3.07182065217391
29.4 3.07182065217391
29.5 3.07182065217391
29.6 3.07182065217391
29.7 3.07182065217391
29.8 3.07182065217391
29.9 3.19511141304348
30 9.95729619565217
30.1 4.05605706521739
30.2 3.07182065217391
30.3 3.07182065217391
30.4 3.07182065217391
30.5 3.07182065217391
30.6 3.07182065217391
30.7 3.07182065217391
30.8 3.07182065217391
30.9 3.07182065217391
31 3.07182065217391
31.1 3.07182065217391
31.2 3.07182065217391
31.3 3.07182065217391
31.4 3.07182065217391
31.5 3.07182065217391
31.6 3.07182065217391
31.7 3.07182065217391
31.8 3.07182065217391
31.9 3.19511141304348
32 8.97514945652174
32.1 5.03611413043478
32.2 3.07182065217391
32.3 3.07182065217391
32.4 3.07182065217391
32.5 3.07182065217391
32.6 3.07182065217391
32.7 3.07182065217391
32.8 3.07182065217391
32.9 3.07182065217391
33 3.07182065217391
33.1 3.07182065217391
33.2 3.07182065217391
33.3 3.07182065217391
33.4 3.07182065217391
33.5 3.07182065217391
33.6 3.07182065217391
33.7 3.07182065217391
33.8 3.07182065217391
33.9 3.19511141304348
34 10.9498913043478
34.1 3.07182065217391
34.2 3.07182065217391
34.3 3.07182065217391
34.4 3.07182065217391
34.5 3.07182065217391
34.6 3.07182065217391
34.7 3.07182065217391
34.8 3.07182065217391
34.9 3.07182065217391
35 3.07182065217391
35.1 3.07182065217391
35.2 3.07182065217391
35.3 3.07182065217391
35.4 3.07182065217391
35.5 3.07182065217391
35.6 3.07182065217391
35.7 3.07182065217391
35.8 3.07182065217391
35.9 3.19511141304348
36 10.9498913043478
36.1 3.07182065217391
36.2 3.07182065217391
36.3 3.07182065217391
36.4 3.07182065217391
36.5 3.07182065217391
36.6 3.07182065217391
36.7 3.07182065217391
36.8 3.07182065217391
36.9 3.07182065217391
37 3.07182065217391
37.1 3.07182065217391
37.2 3.07182065217391
37.3 3.07182065217391
37.4 3.07182065217391
37.5 3.07182065217391
37.6 3.07182065217391
37.7 3.07182065217391
37.8 3.07182065217391
37.9 3.19511141304348
38 10.9498913043478
38.1 3.07182065217391
38.2 3.07182065217391
38.3 3.07182065217391
38.4 3.07182065217391
38.5 3.07182065217391
38.6 3.07182065217391
38.7 3.07182065217391
38.8 3.07182065217391
38.9 3.07182065217391
39 3.07182065217391
39.1 3.07182065217391
39.2 3.07182065217391
39.3 3.07182065217391
39.4 3.07182065217391
39.5 3.07182065217391
39.6 3.07182065217391
39.7 3.07182065217391
39.8 3.07182065217391
39.9 3.19511141304348
40 10.9498913043478
40.1 3.07182065217391
40.2 3.07182065217391
40.3 3.07182065217391
40.4 3.07182065217391
40.5 3.07182065217391
40.6 3.07182065217391
40.7 3.07182065217391
40.8 3.07182065217391
40.9 3.07182065217391
41 3.07182065217391
41.1 3.07182065217391
41.2 3.07182065217391
41.3 3.07182065217391
41.4 3.07182065217391
41.5 3.07182065217391
41.6 3.07182065217391
41.7 3.07182065217391
41.8 3.07182065217391
41.9 3.19511141304348
42 10.9498913043478
42.1 3.07182065217391
42.2 3.07182065217391
42.3 3.07182065217391
42.4 3.07182065217391
42.5 3.07182065217391
42.6 3.07182065217391
42.7 3.07182065217391
42.8 3.07182065217391
42.9 3.07182065217391
43 3.07182065217391
43.1 3.07182065217391
43.2 3.07182065217391
43.3 3.07182065217391
43.4 3.07182065217391
43.5 3.07182065217391
43.6 3.07182065217391
43.7 3.07182065217391
43.8 3.07182065217391
43.9 3.19511141304348
44 10.9498913043478
44.1 3.07182065217391
44.2 3.07182065217391
44.3 3.07182065217391
44.4 3.07182065217391
44.5 3.07182065217391
44.6 3.07182065217391
44.7 3.07182065217391
44.8 3.07182065217391
44.9 3.07182065217391
45 3.07182065217391
45.1 3.07182065217391
45.2 3.07182065217391
45.3 2.95688858695652
45.4 3.19720108695652
45.5 3.07182065217391
45.6 3.07182065217391
45.7 3.07182065217391
45.8 3.07182065217391
45.9 3.19511141304348
46 10.9498913043478
46.1 3.07182065217391
46.2 3.07182065217391
46.3 3.07182065217391
46.4 3.07182065217391
46.5 3.07182065217391
46.6 3.07182065217391
46.7 3.07182065217391
46.8 3.07182065217391
46.9 3.07182065217391
47 3.07182065217391
47.1 3.07182065217391
47.2 3.07182065217391
47.3 3.07182065217391
47.4 3.07182065217391
47.5 3.07182065217391
47.6 3.07182065217391
47.7 3.07182065217391
47.8 3.07182065217391
47.9 3.19511141304348
48 10.9498913043478
48.1 3.07182065217391
48.2 3.07182065217391
48.3 3.07182065217391
48.4 3.07182065217391
48.5 3.07182065217391
48.6 3.07182065217391
48.7 3.07182065217391
48.8 3.07182065217391
48.9 3.07182065217391
49 3.07182065217391
49.1 3.07182065217391
49.2 3.07182065217391
49.3 3.07182065217391
49.4 3.07182065217391
49.5 3.07182065217391
49.6 3.07182065217391
49.7 3.07182065217391
49.8 3.07182065217391
49.9 3.19511141304348
50 10.9498913043478
50.1 3.07182065217391
50.2 3.07182065217391
50.3 3.07182065217391
50.4 3.07182065217391
50.5 3.07182065217391
50.6 3.07182065217391
50.7 3.07182065217391
50.8 3.07182065217391
50.9 3.07182065217391
51 3.07182065217391
51.1 3.07182065217391
51.2 3.07182065217391
51.3 3.07182065217391
51.4 3.07182065217391
51.5 3.07182065217391
51.6 3.07182065217391
51.7 3.07182065217391
51.8 3.07182065217391
51.9 3.19511141304348
52 10.9498913043478
52.1 3.07182065217391
52.2 3.07182065217391
52.3 3.07182065217391
52.4 3.07182065217391
52.5 3.07182065217391
52.6 3.07182065217391
52.7 3.07182065217391
52.8 3.07182065217391
52.9 3.07182065217391
53 3.07182065217391
53.1 3.07182065217391
53.2 3.07182065217391
53.3 3.07182065217391
53.4 3.07182065217391
53.5 3.07182065217391
53.6 3.07182065217391
53.7 3.07182065217391
53.8 3.07182065217391
53.9 3.19511141304348
54 10.9498913043478
54.1 3.07182065217391
54.2 3.07182065217391
54.3 3.07182065217391
54.4 3.07182065217391
54.5 3.07182065217391
54.6 3.07182065217391
54.7 3.07182065217391
54.8 3.07182065217391
54.9 3.07182065217391
55 3.07182065217391
55.1 3.07182065217391
55.2 3.07182065217391
55.3 3.07182065217391
55.4 3.07182065217391
55.5 3.07182065217391
55.6 3.07182065217391
55.7 3.07182065217391
55.8 3.07182065217391
55.9 3.19511141304348
56 10.9498913043478
56.1 3.07182065217391
56.2 3.07182065217391
56.3 3.07182065217391
56.4 3.07182065217391
56.5 3.07182065217391
56.6 3.07182065217391
56.7 3.07182065217391
56.8 3.07182065217391
56.9 3.07182065217391
57 3.07182065217391
57.1 3.07182065217391
57.2 3.07182065217391
57.3 3.07182065217391
57.4 3.07182065217391
57.5 3.07182065217391
57.6 3.07182065217391
57.7 3.07182065217391
57.8 3.07182065217391
57.9 3.19511141304348
58 10.9498913043478
58.1 3.07182065217391
58.2 3.07182065217391
58.3 3.07182065217391
58.4 3.07182065217391
58.5 3.07182065217391
58.6 3.07182065217391
58.7 3.07182065217391
58.8 3.07182065217391
58.9 3.07182065217391
59 3.07182065217391
59.1 3.07182065217391
59.2 3.07182065217391
59.3 3.07182065217391
59.4 3.07182065217391
59.5 3.07182065217391
59.6 3.07182065217391
59.7 3.07182065217391
59.8 3.07182065217391
59.9 3.19511141304348
60 3.47199320652174
};
\addplot [semithick, lightpink245169188, dashed, mark=pentagon*, mark size=1, mark options={solid}]
table {%
0.1 109.707880434783
0.2 109.707880434783
0.3 109.707880434783
0.4 109.707880434783
0.5 109.707880434783
0.6 109.707880434783
0.7 109.707880434783
0.8 109.707880434783
0.9 109.707880434783
1 109.707880434783
1.1 109.707880434783
1.2 109.707880434783
1.3 109.707880434783
1.4 109.707880434783
1.5 109.707880434783
1.6 109.707880434783
1.7 109.707880434783
1.8 109.707880434783
1.9 109.707880434783
2 109.707880434783
2.1 109.707880434783
2.2 109.707880434783
2.3 109.707880434783
2.4 109.707880434783
2.5 109.707880434783
2.6 109.707880434783
2.7 109.707880434783
2.8 109.707880434783
2.9 109.707880434783
3 109.707880434783
3.1 109.707880434783
3.2 109.707880434783
3.3 109.707880434783
3.4 109.707880434783
3.5 109.707880434783
3.6 109.707880434783
3.7 109.707880434783
3.8 109.707880434783
3.9 109.707880434783
4 109.707880434783
4.1 109.707880434783
4.2 109.707880434783
4.3 109.707880434783
4.4 109.707880434783
4.5 109.707880434783
4.6 109.707880434783
4.7 109.707880434783
4.8 109.707880434783
4.9 109.707880434783
5 109.707880434783
5.1 109.707880434783
5.2 109.707880434783
5.3 109.707880434783
5.4 109.707880434783
5.5 109.707880434783
5.6 109.707880434783
5.7 109.707880434783
5.8 109.707880434783
5.9 109.707880434783
6 109.707880434783
6.1 109.707880434783
6.2 109.707880434783
6.3 109.707880434783
6.4 109.707880434783
6.5 109.707880434783
6.6 109.707880434783
6.7 109.707880434783
6.8 109.707880434783
6.9 109.707880434783
7 109.707880434783
7.1 109.707880434783
7.2 109.707880434783
7.3 109.707880434783
7.4 109.707880434783
7.5 109.707880434783
7.6 109.707880434783
7.7 109.707880434783
7.8 109.707880434783
7.9 109.707880434783
8 109.707880434783
8.1 109.707880434783
8.2 109.707880434783
8.3 109.707880434783
8.4 109.707880434783
8.5 109.707880434783
8.6 109.707880434783
8.7 109.707880434783
8.8 109.707880434783
8.9 109.707880434783
9 109.707880434783
9.1 109.707880434783
9.2 109.707880434783
9.3 109.707880434783
9.4 109.707880434783
9.5 109.707880434783
9.6 109.707880434783
9.7 109.707880434783
9.8 109.707880434783
9.9 109.707880434783
10 109.707880434783
10.1 109.707880434783
10.2 109.707880434783
10.3 109.707880434783
10.4 109.707880434783
10.5 109.707880434783
10.6 109.707880434783
10.7 109.707880434783
10.8 109.707880434783
10.9 109.707880434783
11 109.707880434783
11.1 109.707880434783
11.2 109.707880434783
11.3 109.707880434783
11.4 109.707880434783
11.5 109.707880434783
11.6 109.707880434783
11.7 109.707880434783
11.8 109.707880434783
11.9 109.707880434783
12 109.707880434783
12.1 109.707880434783
12.2 109.707880434783
12.3 109.707880434783
12.4 109.707880434783
12.5 109.707880434783
12.6 109.707880434783
12.7 109.707880434783
12.8 109.707880434783
12.9 109.707880434783
13 109.707880434783
13.1 109.707880434783
13.2 109.707880434783
13.3 109.707880434783
13.4 109.707880434783
13.5 109.707880434783
13.6 109.707880434783
13.7 109.707880434783
13.8 109.707880434783
13.9 109.707880434783
14 109.707880434783
14.1 109.707880434783
14.2 109.707880434783
14.3 109.707880434783
14.4 109.707880434783
14.5 109.707880434783
14.6 109.707880434783
14.7 109.707880434783
14.8 109.707880434783
14.9 109.707880434783
15 109.707880434783
15.1 109.707880434783
15.2 109.707880434783
15.3 109.707880434783
15.4 109.707880434783
15.5 109.707880434783
15.6 109.707880434783
15.7 109.707880434783
15.8 109.707880434783
15.9 109.707880434783
16 109.707880434783
16.1 109.707880434783
16.2 109.707880434783
16.3 109.707880434783
16.4 109.707880434783
16.5 109.707880434783
16.6 109.707880434783
16.7 109.707880434783
16.8 109.707880434783
16.9 109.707880434783
17 109.707880434783
17.1 109.707880434783
17.2 109.707880434783
17.3 109.707880434783
17.4 109.707880434783
17.5 109.707880434783
17.6 109.707880434783
17.7 109.707880434783
17.8 109.707880434783
17.9 109.707880434783
18 109.707880434783
18.1 109.707880434783
18.2 109.707880434783
18.3 109.707880434783
18.4 109.707880434783
18.5 109.707880434783
18.6 109.707880434783
18.7 109.707880434783
18.8 109.707880434783
18.9 109.707880434783
19 109.707880434783
19.1 109.707880434783
19.2 109.707880434783
19.3 109.707880434783
19.4 109.707880434783
19.5 109.707880434783
19.6 109.707880434783
19.7 109.707880434783
19.8 109.707880434783
19.9 109.707880434783
20 109.707880434783
20.1 109.707880434783
20.2 109.707880434783
20.3 109.707880434783
20.4 109.707880434783
20.5 109.707880434783
20.6 109.707880434783
20.7 109.707880434783
20.8 109.707880434783
20.9 109.707880434783
21 109.707880434783
21.1 109.707880434783
21.2 109.707880434783
21.3 109.707880434783
21.4 109.707880434783
21.5 109.707880434783
21.6 109.707880434783
21.7 109.707880434783
21.8 109.707880434783
21.9 109.707880434783
22 109.707880434783
22.1 109.707880434783
22.2 109.707880434783
22.3 109.707880434783
22.4 109.707880434783
22.5 109.707880434783
22.6 109.707880434783
22.7 109.707880434783
22.8 109.707880434783
22.9 109.707880434783
23 109.707880434783
23.1 109.707880434783
23.2 109.707880434783
23.3 109.707880434783
23.4 109.707880434783
23.5 109.707880434783
23.6 109.707880434783
23.7 109.707880434783
23.8 109.707880434783
23.9 109.707880434783
24 109.707880434783
24.1 109.707880434783
24.2 109.707880434783
24.3 109.707880434783
24.4 109.707880434783
24.5 109.707880434783
24.6 109.707880434783
24.7 109.707880434783
24.8 109.707880434783
24.9 109.707880434783
25 109.707880434783
25.1 109.707880434783
25.2 109.707880434783
25.3 109.707880434783
25.4 109.707880434783
25.5 109.707880434783
25.6 109.707880434783
25.7 109.707880434783
25.8 109.707880434783
25.9 109.707880434783
26 109.707880434783
26.1 109.707880434783
26.2 109.707880434783
26.3 109.707880434783
26.4 109.707880434783
26.5 109.707880434783
26.6 109.707880434783
26.7 109.707880434783
26.8 109.707880434783
26.9 109.707880434783
27 109.707880434783
27.1 109.707880434783
27.2 109.707880434783
27.3 109.707880434783
27.4 109.707880434783
27.5 109.707880434783
27.6 109.707880434783
27.7 109.707880434783
27.8 109.707880434783
27.9 109.707880434783
28 109.707880434783
28.1 109.707880434783
28.2 109.707880434783
28.3 109.707880434783
28.4 109.707880434783
28.5 109.707880434783
28.6 109.707880434783
28.7 109.707880434783
28.8 109.707880434783
28.9 109.707880434783
29 109.707880434783
29.1 109.707880434783
29.2 109.707880434783
29.3 109.707880434783
29.4 109.707880434783
29.5 109.707880434783
29.6 109.707880434783
29.7 109.707880434783
29.8 109.707880434783
29.9 109.707880434783
30 109.707880434783
30.1 109.707880434783
30.2 109.707880434783
30.3 109.707880434783
30.4 109.707880434783
30.5 109.707880434783
30.6 109.707880434783
30.7 109.707880434783
30.8 109.707880434783
30.9 109.707880434783
31 109.707880434783
31.1 109.707880434783
31.2 109.707880434783
31.3 109.707880434783
31.4 109.707880434783
31.5 109.707880434783
31.6 109.707880434783
31.7 109.707880434783
31.8 109.707880434783
31.9 109.707880434783
32 109.707880434783
32.1 109.707880434783
32.2 109.707880434783
32.3 109.707880434783
32.4 109.707880434783
32.5 109.707880434783
32.6 109.707880434783
32.7 109.707880434783
32.8 109.707880434783
32.9 109.707880434783
33 109.707880434783
33.1 109.707880434783
33.2 109.707880434783
33.3 109.707880434783
33.4 109.707880434783
33.5 109.707880434783
33.6 109.707880434783
33.7 109.707880434783
33.8 109.707880434783
33.9 109.707880434783
34 109.707880434783
34.1 109.707880434783
34.2 109.707880434783
34.3 109.707880434783
34.4 109.707880434783
34.5 109.707880434783
34.6 109.707880434783
34.7 109.707880434783
34.8 109.707880434783
34.9 109.707880434783
35 109.707880434783
35.1 109.707880434783
35.2 109.707880434783
35.3 109.707880434783
35.4 109.707880434783
35.5 109.707880434783
35.6 109.707880434783
35.7 109.707880434783
35.8 109.707880434783
35.9 109.707880434783
36 109.707880434783
36.1 109.707880434783
36.2 109.707880434783
36.3 109.707880434783
36.4 109.707880434783
36.5 109.707880434783
36.6 109.707880434783
36.7 109.707880434783
36.8 109.707880434783
36.9 109.707880434783
37 109.707880434783
37.1 109.707880434783
37.2 109.707880434783
37.3 109.707880434783
37.4 109.707880434783
37.5 109.707880434783
37.6 109.707880434783
37.7 109.707880434783
37.8 109.707880434783
37.9 109.707880434783
38 109.707880434783
38.1 109.707880434783
38.2 109.707880434783
38.3 109.707880434783
38.4 109.707880434783
38.5 109.707880434783
38.6 109.707880434783
38.7 109.707880434783
38.8 109.707880434783
38.9 109.707880434783
39 109.707880434783
39.1 109.707880434783
39.2 109.707880434783
39.3 109.707880434783
39.4 109.707880434783
39.5 109.707880434783
39.6 109.707880434783
39.7 109.707880434783
39.8 109.707880434783
39.9 109.707880434783
40 109.707880434783
40.1 109.707880434783
40.2 109.707880434783
40.3 109.707880434783
40.4 109.707880434783
40.5 109.707880434783
40.6 109.707880434783
40.7 109.707880434783
40.8 109.707880434783
40.9 109.707880434783
41 109.707880434783
41.1 109.707880434783
41.2 109.707880434783
41.3 109.707880434783
41.4 109.707880434783
41.5 109.707880434783
41.6 109.707880434783
41.7 109.707880434783
41.8 109.707880434783
41.9 109.707880434783
42 109.707880434783
42.1 109.707880434783
42.2 109.707880434783
42.3 109.707880434783
42.4 109.707880434783
42.5 109.707880434783
42.6 109.707880434783
42.7 109.707880434783
42.8 109.707880434783
42.9 109.707880434783
43 109.707880434783
43.1 109.707880434783
43.2 109.707880434783
43.3 109.707880434783
43.4 109.707880434783
43.5 109.707880434783
43.6 109.707880434783
43.7 109.707880434783
43.8 109.707880434783
43.9 109.707880434783
44 109.707880434783
44.1 109.707880434783
44.2 109.707880434783
44.3 109.707880434783
44.4 109.707880434783
44.5 109.707880434783
44.6 109.707880434783
44.7 109.707880434783
44.8 109.707880434783
44.9 109.707880434783
45 109.707880434783
45.1 109.707880434783
45.2 109.707880434783
45.3 109.707880434783
45.4 109.707880434783
45.5 109.707880434783
45.6 109.707880434783
45.7 109.707880434783
45.8 109.707880434783
45.9 109.707880434783
46 109.707880434783
46.1 109.707880434783
46.2 109.707880434783
46.3 109.707880434783
46.4 109.707880434783
46.5 109.707880434783
46.6 109.707880434783
46.7 109.707880434783
46.8 109.707880434783
46.9 109.707880434783
47 109.707880434783
47.1 109.707880434783
47.2 109.707880434783
47.3 109.707880434783
47.4 109.707880434783
47.5 109.707880434783
47.6 109.707880434783
47.7 109.707880434783
47.8 109.707880434783
47.9 109.707880434783
48 109.707880434783
48.1 109.707880434783
48.2 109.707880434783
48.3 109.707880434783
48.4 109.707880434783
48.5 109.707880434783
48.6 109.707880434783
48.7 109.707880434783
48.8 109.707880434783
48.9 109.707880434783
49 109.707880434783
49.1 109.707880434783
49.2 109.707880434783
49.3 109.707880434783
49.4 109.707880434783
49.5 109.707880434783
49.6 109.707880434783
49.7 109.707880434783
49.8 109.707880434783
49.9 109.707880434783
50 109.707880434783
50.1 109.707880434783
50.2 109.707880434783
50.3 109.707880434783
50.4 109.707880434783
50.5 109.707880434783
50.6 109.707880434783
50.7 109.707880434783
50.8 109.707880434783
50.9 109.707880434783
51 109.707880434783
51.1 109.707880434783
51.2 109.707880434783
51.3 109.707880434783
51.4 109.707880434783
51.5 109.707880434783
51.6 109.707880434783
51.7 109.707880434783
51.8 109.707880434783
51.9 109.707880434783
52 109.707880434783
52.1 109.707880434783
52.2 109.707880434783
52.3 109.707880434783
52.4 109.707880434783
52.5 109.707880434783
52.6 109.707880434783
52.7 109.707880434783
52.8 109.707880434783
52.9 109.707880434783
53 109.707880434783
53.1 109.707880434783
53.2 109.707880434783
53.3 109.707880434783
53.4 109.707880434783
53.5 109.707880434783
53.6 109.707880434783
53.7 109.707880434783
53.8 109.707880434783
53.9 109.707880434783
54 109.707880434783
54.1 109.707880434783
54.2 109.707880434783
54.3 109.707880434783
54.4 109.707880434783
54.5 109.707880434783
54.6 109.707880434783
54.7 109.707880434783
54.8 109.707880434783
54.9 109.707880434783
55 109.707880434783
55.1 109.707880434783
55.2 109.707880434783
55.3 109.707880434783
55.4 109.707880434783
55.5 109.707880434783
55.6 109.707880434783
55.7 109.707880434783
55.8 109.707880434783
55.9 109.707880434783
56 109.707880434783
56.1 109.707880434783
56.2 109.707880434783
56.3 109.707880434783
56.4 109.707880434783
56.5 109.707880434783
56.6 109.707880434783
56.7 109.707880434783
56.8 109.707880434783
56.9 109.707880434783
57 109.707880434783
57.1 109.707880434783
57.2 109.707880434783
57.3 109.707880434783
57.4 109.707880434783
57.5 109.707880434783
57.6 109.707880434783
57.7 109.707880434783
57.8 109.707880434783
57.9 109.707880434783
58 109.707880434783
58.1 109.707880434783
58.2 109.707880434783
58.3 109.707880434783
58.4 109.707880434783
58.5 109.707880434783
58.6 109.707880434783
58.7 109.707880434783
58.8 109.707880434783
58.9 109.707880434783
59 109.707880434783
59.1 109.707880434783
59.2 109.707880434783
59.3 109.707880434783
59.4 109.707880434783
59.5 109.707880434783
59.6 109.707880434783
59.7 109.707880434783
59.8 109.707880434783
59.9 109.707880434783
60 109.707880434783
};
\addplot [semithick, orange, dashed, mark=triangle*, mark size=1, mark options={solid}]
table {%
0.1 3.19720108695652
0.2 3.07182065217391
0.3 3.07182065217391
0.4 3.07182065217391
0.5 3.07182065217391
0.6 3.07182065217391
0.7 3.07182065217391
0.8 3.07182065217391
0.9 3.07182065217391
1 3.07182065217391
1.1 3.07182065217391
1.2 3.07182065217391
1.3 3.07182065217391
1.4 3.07182065217391
1.5 3.07182065217391
1.6 3.07182065217391
1.7 3.07182065217391
1.8 3.07182065217391
1.9 3.07182065217391
2 3.07182065217391
2.1 3.07182065217391
2.2 3.07182065217391
2.3 3.07182065217391
2.4 3.07182065217391
2.5 3.07182065217391
2.6 3.07182065217391
2.7 3.07182065217391
2.8 3.07182065217391
2.9 3.07182065217391
3 3.07182065217391
3.1 3.07182065217391
3.2 3.07182065217391
3.3 3.07182065217391
3.4 3.07182065217391
3.5 3.07182065217391
3.6 3.07182065217391
3.7 3.07182065217391
3.8 3.07182065217391
3.9 3.07182065217391
4 3.07182065217391
4.1 3.07182065217391
4.2 3.07182065217391
4.3 3.07182065217391
4.4 3.07182065217391
4.5 3.07182065217391
4.6 3.07182065217391
4.7 3.07182065217391
4.8 3.07182065217391
4.9 3.07182065217391
5 3.07182065217391
5.1 3.07182065217391
5.2 3.07182065217391
5.3 3.07182065217391
5.4 3.07182065217391
5.5 3.07182065217391
5.6 3.07182065217391
5.7 3.07182065217391
5.8 3.07182065217391
5.9 3.07182065217391
6 3.07182065217391
6.1 3.19720108695652
6.2 2.95688858695652
6.3 3.07182065217391
6.4 3.07182065217391
6.5 3.07182065217391
6.6 3.07182065217391
6.7 3.07182065217391
6.8 3.19720108695652
6.9 2.95688858695652
7 3.07182065217391
7.1 3.07182065217391
7.2 3.19720108695652
7.3 3.07182065217391
7.4 3.07182065217391
7.5 3.07182065217391
7.6 2.95688858695652
7.7 3.07182065217391
7.8 3.07182065217391
7.9 3.19720108695652
8 3.07182065217391
8.1 3.07182065217391
8.2 3.07182065217391
8.3 3.07182065217391
8.4 3.07182065217391
8.5 2.95688858695652
8.6 3.19720108695652
8.7 3.07182065217391
8.8 3.07182065217391
8.9 3.07182065217391
9 3.07182065217391
9.1 3.07182065217391
9.2 3.07182065217391
9.3 3.07182065217391
9.4 3.07182065217391
9.5 3.07182065217391
9.6 3.07182065217391
9.7 3.07182065217391
9.8 3.07182065217391
9.9 3.07182065217391
10 3.07182065217391
10.1 11.1902038043478
10.2 3.07182065217391
10.3 3.07182065217391
10.4 3.07182065217391
10.5 3.07182065217391
10.6 3.07182065217391
10.7 3.07182065217391
10.8 3.07182065217391
10.9 3.07182065217391
11 3.07182065217391
11.1 3.07182065217391
11.2 3.07182065217391
11.3 3.07182065217391
11.4 3.07182065217391
11.5 3.07182065217391
11.6 3.07182065217391
11.7 3.07182065217391
11.8 3.07182065217391
11.9 3.07182065217391
12 3.07182065217391
12.1 3.07182065217391
12.2 3.07182065217391
12.3 3.07182065217391
12.4 3.07182065217391
12.5 3.07182065217391
12.6 3.07182065217391
12.7 3.07182065217391
12.8 3.07182065217391
12.9 3.07182065217391
13 3.07182065217391
13.1 3.07182065217391
13.2 3.07182065217391
13.3 3.07182065217391
13.4 3.07182065217391
13.5 3.07182065217391
13.6 3.07182065217391
13.7 3.07182065217391
13.8 3.07182065217391
13.9 3.07182065217391
14 3.07182065217391
14.1 3.07182065217391
14.2 3.07182065217391
14.3 3.07182065217391
14.4 3.07182065217391
14.5 3.07182065217391
14.6 3.07182065217391
14.7 3.07182065217391
14.8 3.07182065217391
14.9 3.07182065217391
15 3.19511141304348
15.1 10.9498913043478
15.2 3.07182065217391
15.3 3.07182065217391
15.4 3.07182065217391
15.5 3.07182065217391
15.6 3.07182065217391
15.7 3.07182065217391
15.8 3.07182065217391
15.9 3.07182065217391
16 3.07182065217391
16.1 3.07182065217391
16.2 3.07182065217391
16.3 3.07182065217391
16.4 3.07182065217391
16.5 3.07182065217391
16.6 3.07182065217391
16.7 3.07182065217391
16.8 3.07182065217391
16.9 3.07182065217391
17 3.07182065217391
17.1 3.07182065217391
17.2 3.07182065217391
17.3 3.07182065217391
17.4 3.07182065217391
17.5 3.07182065217391
17.6 3.07182065217391
17.7 3.07182065217391
17.8 3.07182065217391
17.9 3.07182065217391
18 3.07182065217391
18.1 3.07182065217391
18.2 3.07182065217391
18.3 3.07182065217391
18.4 3.07182065217391
18.5 3.07182065217391
18.6 3.07182065217391
18.7 3.07182065217391
18.8 3.07182065217391
18.9 3.07182065217391
19 3.07182065217391
19.1 3.07182065217391
19.2 3.07182065217391
19.3 3.07182065217391
19.4 3.07182065217391
19.5 3.07182065217391
19.6 3.07182065217391
19.7 3.07182065217391
19.8 3.07182065217391
19.9 3.07182065217391
20 3.19511141304348
20.1 10.9498913043478
20.2 3.07182065217391
20.3 3.07182065217391
20.4 3.07182065217391
20.5 3.07182065217391
20.6 3.07182065217391
20.7 3.07182065217391
20.8 3.07182065217391
20.9 3.07182065217391
21 3.07182065217391
21.1 3.07182065217391
21.2 3.07182065217391
21.3 3.07182065217391
21.4 3.07182065217391
21.5 3.07182065217391
21.6 3.07182065217391
21.7 3.07182065217391
21.8 3.07182065217391
21.9 3.07182065217391
22 3.07182065217391
22.1 3.07182065217391
22.2 3.07182065217391
22.3 3.07182065217391
22.4 3.07182065217391
22.5 3.07182065217391
22.6 3.07182065217391
22.7 3.07182065217391
22.8 3.07182065217391
22.9 3.07182065217391
23 3.07182065217391
23.1 3.07182065217391
23.2 3.07182065217391
23.3 3.07182065217391
23.4 3.07182065217391
23.5 3.07182065217391
23.6 3.07182065217391
23.7 3.07182065217391
23.8 3.07182065217391
23.9 3.07182065217391
24 3.07182065217391
24.1 3.07182065217391
24.2 3.07182065217391
24.3 3.07182065217391
24.4 3.07182065217391
24.5 3.07182065217391
24.6 3.07182065217391
24.7 3.07182065217391
24.8 3.07182065217391
24.9 3.07182065217391
25 3.19511141304348
25.1 10.9498913043478
25.2 3.07182065217391
25.3 3.07182065217391
25.4 3.07182065217391
25.5 3.07182065217391
25.6 3.07182065217391
25.7 3.07182065217391
25.8 3.07182065217391
25.9 3.07182065217391
26 3.07182065217391
26.1 3.07182065217391
26.2 3.07182065217391
26.3 3.07182065217391
26.4 3.07182065217391
26.5 3.07182065217391
26.6 3.07182065217391
26.7 3.07182065217391
26.8 3.07182065217391
26.9 3.07182065217391
27 3.07182065217391
27.1 3.07182065217391
27.2 3.07182065217391
27.3 3.07182065217391
27.4 3.07182065217391
27.5 3.07182065217391
27.6 3.07182065217391
27.7 3.07182065217391
27.8 3.07182065217391
27.9 3.07182065217391
28 3.07182065217391
28.1 3.07182065217391
28.2 3.07182065217391
28.3 3.07182065217391
28.4 3.07182065217391
28.5 3.07182065217391
28.6 3.07182065217391
28.7 3.07182065217391
28.8 3.07182065217391
28.9 3.07182065217391
29 3.07182065217391
29.1 3.07182065217391
29.2 3.07182065217391
29.3 3.07182065217391
29.4 3.07182065217391
29.5 3.07182065217391
29.6 3.07182065217391
29.7 3.07182065217391
29.8 3.07182065217391
29.9 3.19511141304348
30 5.03611413043478
30.1 8.97514945652174
30.2 3.07182065217391
30.3 3.07182065217391
30.4 3.07182065217391
30.5 3.07182065217391
30.6 3.07182065217391
30.7 3.07182065217391
30.8 3.07182065217391
30.9 3.07182065217391
31 3.07182065217391
31.1 3.07182065217391
31.2 3.07182065217391
31.3 3.07182065217391
31.4 3.07182065217391
31.5 3.07182065217391
31.6 3.07182065217391
31.7 3.07182065217391
31.8 3.07182065217391
31.9 3.07182065217391
32 3.07182065217391
32.1 3.07182065217391
32.2 3.07182065217391
32.3 3.07182065217391
32.4 3.07182065217391
32.5 3.07182065217391
32.6 3.07182065217391
32.7 3.07182065217391
32.8 3.07182065217391
32.9 3.07182065217391
33 3.07182065217391
33.1 3.07182065217391
33.2 3.07182065217391
33.3 3.07182065217391
33.4 3.07182065217391
33.5 3.07182065217391
33.6 3.07182065217391
33.7 3.07182065217391
33.8 3.07182065217391
33.9 3.07182065217391
34 3.07182065217391
34.1 3.07182065217391
34.2 3.07182065217391
34.3 3.07182065217391
34.4 3.07182065217391
34.5 3.07182065217391
34.6 3.07182065217391
34.7 3.07182065217391
34.8 3.07182065217391
34.9 3.19511141304348
35 3.19511141304348
35.1 10.8245108695652
35.2 3.07182065217391
35.3 3.07182065217391
35.4 3.07182065217391
35.5 3.07182065217391
35.6 3.07182065217391
35.7 3.07182065217391
35.8 3.07182065217391
35.9 3.07182065217391
36 3.07182065217391
36.1 3.07182065217391
36.2 3.07182065217391
36.3 3.07182065217391
36.4 3.07182065217391
36.5 3.07182065217391
36.6 3.07182065217391
36.7 3.07182065217391
36.8 3.07182065217391
36.9 3.07182065217391
37 3.07182065217391
37.1 3.07182065217391
37.2 3.07182065217391
37.3 3.07182065217391
37.4 3.07182065217391
37.5 3.07182065217391
37.6 3.07182065217391
37.7 3.07182065217391
37.8 3.07182065217391
37.9 3.07182065217391
38 3.07182065217391
38.1 3.07182065217391
38.2 3.07182065217391
38.3 3.07182065217391
38.4 3.07182065217391
38.5 3.07182065217391
38.6 3.07182065217391
38.7 3.07182065217391
38.8 3.07182065217391
38.9 3.07182065217391
39 3.07182065217391
39.1 3.07182065217391
39.2 3.07182065217391
39.3 3.07182065217391
39.4 3.07182065217391
39.5 3.07182065217391
39.6 3.07182065217391
39.7 3.07182065217391
39.8 3.07182065217391
39.9 3.19511141304348
40 4.92118206521739
40.1 9.10052989130435
40.2 3.07182065217391
40.3 3.07182065217391
40.4 3.07182065217391
40.5 3.07182065217391
40.6 3.07182065217391
40.7 3.07182065217391
40.8 3.07182065217391
40.9 3.07182065217391
41 3.07182065217391
41.1 3.07182065217391
41.2 3.07182065217391
41.3 3.07182065217391
41.4 3.07182065217391
41.5 3.07182065217391
41.6 3.07182065217391
41.7 3.07182065217391
41.8 3.07182065217391
41.9 3.07182065217391
42 3.07182065217391
42.1 3.07182065217391
42.2 3.07182065217391
42.3 3.07182065217391
42.4 3.07182065217391
42.5 3.07182065217391
42.6 3.07182065217391
42.7 3.07182065217391
42.8 3.07182065217391
42.9 3.07182065217391
43 3.07182065217391
43.1 3.07182065217391
43.2 3.07182065217391
43.3 3.07182065217391
43.4 3.07182065217391
43.5 3.07182065217391
43.6 3.07182065217391
43.7 3.07182065217391
43.8 3.07182065217391
43.9 3.07182065217391
44 3.07182065217391
44.1 3.07182065217391
44.2 3.07182065217391
44.3 3.07182065217391
44.4 3.07182065217391
44.5 3.07182065217391
44.6 3.07182065217391
44.7 3.07182065217391
44.8 3.07182065217391
44.9 3.19511141304348
45 6.76009510869565
45.1 7.25116847826087
45.2 3.07182065217391
45.3 3.07182065217391
45.4 3.07182065217391
45.5 3.07182065217391
45.6 3.07182065217391
45.7 3.07182065217391
45.8 3.07182065217391
45.9 3.07182065217391
46 3.07182065217391
46.1 3.07182065217391
46.2 3.07182065217391
46.3 3.07182065217391
46.4 3.07182065217391
46.5 3.07182065217391
46.6 3.07182065217391
46.7 3.07182065217391
46.8 3.07182065217391
46.9 3.07182065217391
47 3.07182065217391
47.1 3.07182065217391
47.2 3.07182065217391
47.3 3.07182065217391
47.4 3.07182065217391
47.5 3.07182065217391
47.6 3.07182065217391
47.7 3.07182065217391
47.8 3.07182065217391
47.9 3.07182065217391
48 3.07182065217391
48.1 3.07182065217391
48.2 3.07182065217391
48.3 3.07182065217391
48.4 3.07182065217391
48.5 3.07182065217391
48.6 3.07182065217391
48.7 3.07182065217391
48.8 3.07182065217391
48.9 3.07182065217391
49 3.07182065217391
49.1 3.07182065217391
49.2 3.07182065217391
49.3 3.07182065217391
49.4 3.07182065217391
49.5 3.07182065217391
49.6 3.07182065217391
49.7 3.07182065217391
49.8 3.07182065217391
49.9 3.19511141304348
50 10.9498913043478
50.1 3.07182065217391
50.2 3.07182065217391
50.3 3.07182065217391
50.4 3.07182065217391
50.5 3.07182065217391
50.6 3.07182065217391
50.7 3.07182065217391
50.8 3.07182065217391
50.9 3.07182065217391
51 3.07182065217391
51.1 3.07182065217391
51.2 3.07182065217391
51.3 3.07182065217391
51.4 3.07182065217391
51.5 3.07182065217391
51.6 3.07182065217391
51.7 3.07182065217391
51.8 3.07182065217391
51.9 3.07182065217391
52 3.07182065217391
52.1 3.07182065217391
52.2 3.07182065217391
52.3 3.07182065217391
52.4 3.07182065217391
52.5 3.07182065217391
52.6 3.07182065217391
52.7 3.07182065217391
52.8 3.07182065217391
52.9 3.07182065217391
53 3.07182065217391
53.1 3.07182065217391
53.2 3.07182065217391
53.3 3.07182065217391
53.4 3.07182065217391
53.5 3.07182065217391
53.6 3.07182065217391
53.7 3.07182065217391
53.8 3.07182065217391
53.9 3.07182065217391
54 3.07182065217391
54.1 3.07182065217391
54.2 3.07182065217391
54.3 3.07182065217391
54.4 3.07182065217391
54.5 3.07182065217391
54.6 3.07182065217391
54.7 3.07182065217391
54.8 3.07182065217391
54.9 3.19511141304348
55 10.57375
55.1 3.44064809782609
55.2 3.07182065217391
55.3 3.07182065217391
55.4 3.07182065217391
55.5 3.07182065217391
55.6 3.07182065217391
55.7 3.07182065217391
55.8 3.07182065217391
55.9 3.07182065217391
56 3.07182065217391
56.1 3.07182065217391
56.2 3.07182065217391
56.3 3.07182065217391
56.4 3.07182065217391
56.5 3.07182065217391
56.6 3.07182065217391
56.7 3.07182065217391
56.8 3.07182065217391
56.9 3.07182065217391
57 3.07182065217391
57.1 3.07182065217391
57.2 3.07182065217391
57.3 3.07182065217391
57.4 3.07182065217391
57.5 3.07182065217391
57.6 3.07182065217391
57.7 3.07182065217391
57.8 3.07182065217391
57.9 3.07182065217391
58 3.07182065217391
58.1 3.07182065217391
58.2 3.07182065217391
58.3 3.07182065217391
58.4 3.07182065217391
58.5 3.07182065217391
58.6 3.07182065217391
58.7 3.07182065217391
58.8 3.07182065217391
58.9 3.07182065217391
59 3.07182065217391
59.1 3.07182065217391
59.2 3.07182065217391
59.3 3.07182065217391
59.4 3.07182065217391
59.5 3.07182065217391
59.6 3.07182065217391
59.7 3.07182065217391
59.8 3.07182065217391
59.9 3.19511141304348
60 3.23272554347826
};
\addplot [semithick, palegreen190247129, dash pattern=on 1pt off 3pt on 3pt off 3pt, mark=diamond*, mark size=1, mark options={solid}]
table {%
0.1 3.19720108695652
0.2 3.07182065217391
0.3 3.07182065217391
0.4 3.07182065217391
0.5 3.07182065217391
0.6 3.07182065217391
0.7 3.07182065217391
0.8 3.07182065217391
0.9 3.07182065217391
1 3.07182065217391
1.1 3.07182065217391
1.2 3.07182065217391
1.3 3.07182065217391
1.4 3.07182065217391
1.5 3.07182065217391
1.6 3.07182065217391
1.7 3.07182065217391
1.8 3.07182065217391
1.9 3.07182065217391
2 3.07182065217391
2.1 3.07182065217391
2.2 3.07182065217391
2.3 3.07182065217391
2.4 3.07182065217391
2.5 3.07182065217391
2.6 3.07182065217391
2.7 3.07182065217391
2.8 3.07182065217391
2.9 3.07182065217391
3 3.07182065217391
3.1 3.07182065217391
3.2 3.07182065217391
3.3 3.07182065217391
3.4 3.07182065217391
3.5 3.07182065217391
3.6 3.07182065217391
3.7 3.07182065217391
3.8 3.07182065217391
3.9 3.07182065217391
4 3.07182065217391
4.1 3.07182065217391
4.2 3.07182065217391
4.3 3.07182065217391
4.4 3.07182065217391
4.5 3.07182065217391
4.6 3.07182065217391
4.7 3.07182065217391
4.8 3.07182065217391
4.9 3.07182065217391
5 3.07182065217391
5.1 3.07182065217391
5.2 3.07182065217391
5.3 3.07182065217391
5.4 3.07182065217391
5.5 3.07182065217391
5.6 3.07182065217391
5.7 3.07182065217391
5.8 3.07182065217391
5.9 3.07182065217391
6 3.07182065217391
6.1 3.07182065217391
6.2 3.07182065217391
6.3 3.07182065217391
6.4 3.07182065217391
6.5 3.07182065217391
6.6 3.07182065217391
6.7 3.07182065217391
6.8 3.07182065217391
6.9 3.07182065217391
7 3.07182065217391
7.1 3.07182065217391
7.2 3.07182065217391
7.3 3.07182065217391
7.4 3.07182065217391
7.5 3.07182065217391
7.6 3.07182065217391
7.7 3.07182065217391
7.8 3.19720108695652
7.9 2.95688858695652
8 3.19720108695652
8.1 2.95688858695652
8.2 3.07182065217391
8.3 3.19720108695652
8.4 3.07182065217391
8.5 2.95688858695652
8.6 3.19720108695652
8.7 3.07182065217391
8.8 3.07182065217391
8.9 3.07182065217391
9 2.95688858695652
9.1 3.07182065217391
9.2 3.07182065217391
9.3 3.19720108695652
9.4 3.07182065217391
9.5 3.07182065217391
9.6 3.07182065217391
9.7 3.07182065217391
9.8 3.07182065217391
9.9 3.07182065217391
10 3.07182065217391
10.1 11.1902038043478
10.2 3.07182065217391
10.3 3.07182065217391
10.4 3.07182065217391
10.5 3.07182065217391
10.6 3.07182065217391
10.7 3.07182065217391
10.8 3.07182065217391
10.9 3.07182065217391
11 3.07182065217391
11.1 3.07182065217391
11.2 3.07182065217391
11.3 3.07182065217391
11.4 3.07182065217391
11.5 3.07182065217391
11.6 3.07182065217391
11.7 3.07182065217391
11.8 3.07182065217391
11.9 3.07182065217391
12 3.07182065217391
12.1 3.07182065217391
12.2 3.07182065217391
12.3 3.07182065217391
12.4 3.07182065217391
12.5 3.07182065217391
12.6 3.07182065217391
12.7 3.07182065217391
12.8 3.07182065217391
12.9 3.07182065217391
13 3.07182065217391
13.1 3.07182065217391
13.2 3.07182065217391
13.3 3.07182065217391
13.4 2.95688858695652
13.5 3.19720108695652
13.6 3.07182065217391
13.7 3.07182065217391
13.8 3.07182065217391
13.9 2.95688858695652
14 3.07182065217391
14.1 3.07182065217391
14.2 3.07182065217391
14.3 3.19720108695652
14.4 3.07182065217391
14.5 3.07182065217391
14.6 3.07182065217391
14.7 3.07182065217391
14.8 3.07182065217391
14.9 3.07182065217391
15 3.19511141304348
15.1 10.9498913043478
15.2 3.07182065217391
15.3 3.07182065217391
15.4 3.07182065217391
15.5 3.07182065217391
15.6 3.07182065217391
15.7 3.07182065217391
15.8 3.07182065217391
15.9 3.07182065217391
16 3.07182065217391
16.1 3.07182065217391
16.2 3.07182065217391
16.3 3.07182065217391
16.4 3.07182065217391
16.5 3.07182065217391
16.6 3.07182065217391
16.7 3.07182065217391
16.8 3.07182065217391
16.9 3.07182065217391
17 3.07182065217391
17.1 3.07182065217391
17.2 3.07182065217391
17.3 3.07182065217391
17.4 3.07182065217391
17.5 3.07182065217391
17.6 3.07182065217391
17.7 3.07182065217391
17.8 3.07182065217391
17.9 3.07182065217391
18 3.07182065217391
18.1 3.07182065217391
18.2 3.07182065217391
18.3 3.07182065217391
18.4 3.07182065217391
18.5 3.07182065217391
18.6 3.07182065217391
18.7 3.07182065217391
18.8 3.07182065217391
18.9 3.07182065217391
19 3.07182065217391
19.1 3.07182065217391
19.2 3.07182065217391
19.3 3.07182065217391
19.4 3.07182065217391
19.5 3.07182065217391
19.6 3.07182065217391
19.7 3.07182065217391
19.8 3.07182065217391
19.9 3.19511141304348
20 3.19511141304348
20.1 10.8245108695652
20.2 3.07182065217391
20.3 3.07182065217391
20.4 3.07182065217391
20.5 3.07182065217391
20.6 3.07182065217391
20.7 3.07182065217391
20.8 3.07182065217391
20.9 3.07182065217391
21 3.07182065217391
21.1 3.07182065217391
21.2 3.07182065217391
21.3 3.07182065217391
21.4 3.07182065217391
21.5 3.07182065217391
21.6 3.07182065217391
21.7 3.07182065217391
21.8 3.07182065217391
21.9 3.07182065217391
22 3.07182065217391
22.1 3.07182065217391
22.2 3.07182065217391
22.3 3.07182065217391
22.4 3.07182065217391
22.5 3.07182065217391
22.6 3.07182065217391
22.7 3.07182065217391
22.8 3.07182065217391
22.9 3.07182065217391
23 3.07182065217391
23.1 3.07182065217391
23.2 3.07182065217391
23.3 3.07182065217391
23.4 3.07182065217391
23.5 3.07182065217391
23.6 3.07182065217391
23.7 3.07182065217391
23.8 3.07182065217391
23.9 3.07182065217391
24 3.07182065217391
24.1 3.07182065217391
24.2 3.07182065217391
24.3 3.07182065217391
24.4 3.07182065217391
24.5 3.07182065217391
24.6 3.07182065217391
24.7 3.07182065217391
24.8 3.07182065217391
24.9 3.19511141304348
25 4.17934782608696
25.1 9.84236413043478
25.2 3.07182065217391
25.3 3.07182065217391
25.4 3.07182065217391
25.5 3.07182065217391
25.6 3.07182065217391
25.7 3.07182065217391
25.8 3.07182065217391
25.9 3.07182065217391
26 3.07182065217391
26.1 3.07182065217391
26.2 3.07182065217391
26.3 3.07182065217391
26.4 3.07182065217391
26.5 3.07182065217391
26.6 3.07182065217391
26.7 3.07182065217391
26.8 3.07182065217391
26.9 3.07182065217391
27 3.07182065217391
27.1 3.07182065217391
27.2 3.07182065217391
27.3 3.07182065217391
27.4 3.07182065217391
27.5 3.07182065217391
27.6 3.07182065217391
27.7 3.07182065217391
27.8 3.07182065217391
27.9 3.07182065217391
28 3.07182065217391
28.1 3.07182065217391
28.2 3.07182065217391
28.3 3.07182065217391
28.4 3.07182065217391
28.5 3.07182065217391
28.6 3.07182065217391
28.7 3.07182065217391
28.8 3.07182065217391
28.9 3.07182065217391
29 3.07182065217391
29.1 3.07182065217391
29.2 3.07182065217391
29.3 3.07182065217391
29.4 3.07182065217391
29.5 3.07182065217391
29.6 3.07182065217391
29.7 3.07182065217391
29.8 3.07182065217391
29.9 3.19511141304348
30 7.50192934782609
30.1 6.51978260869565
30.2 3.07182065217391
30.3 3.07182065217391
30.4 3.07182065217391
30.5 3.07182065217391
30.6 3.07182065217391
30.7 3.07182065217391
30.8 3.07182065217391
30.9 3.07182065217391
31 3.07182065217391
31.1 3.07182065217391
31.2 3.07182065217391
31.3 3.07182065217391
31.4 3.07182065217391
31.5 3.07182065217391
31.6 3.07182065217391
31.7 3.07182065217391
31.8 3.07182065217391
31.9 3.07182065217391
32 3.07182065217391
32.1 3.07182065217391
32.2 3.07182065217391
32.3 3.07182065217391
32.4 3.07182065217391
32.5 3.07182065217391
32.6 3.07182065217391
32.7 3.07182065217391
32.8 3.07182065217391
32.9 3.07182065217391
33 3.07182065217391
33.1 3.07182065217391
33.2 3.07182065217391
33.3 3.07182065217391
33.4 3.07182065217391
33.5 3.07182065217391
33.6 3.07182065217391
33.7 3.07182065217391
33.8 3.07182065217391
33.9 3.07182065217391
34 3.07182065217391
34.1 3.07182065217391
34.2 3.07182065217391
34.3 3.07182065217391
34.4 3.07182065217391
34.5 3.07182065217391
34.6 3.07182065217391
34.7 3.07182065217391
34.8 3.07182065217391
34.9 3.19511141304348
35 10.9498913043478
35.1 3.07182065217391
35.2 3.07182065217391
35.3 3.07182065217391
35.4 3.07182065217391
35.5 3.07182065217391
35.6 3.07182065217391
35.7 3.07182065217391
35.8 3.07182065217391
35.9 3.07182065217391
36 3.07182065217391
36.1 3.07182065217391
36.2 3.07182065217391
36.3 3.07182065217391
36.4 3.07182065217391
36.5 3.07182065217391
36.6 3.07182065217391
36.7 3.07182065217391
36.8 3.07182065217391
36.9 3.07182065217391
37 3.07182065217391
37.1 3.07182065217391
37.2 3.07182065217391
37.3 3.07182065217391
37.4 3.07182065217391
37.5 3.07182065217391
37.6 3.07182065217391
37.7 3.07182065217391
37.8 3.07182065217391
37.9 3.07182065217391
38 3.07182065217391
38.1 3.07182065217391
38.2 3.07182065217391
38.3 3.07182065217391
38.4 3.07182065217391
38.5 3.07182065217391
38.6 3.07182065217391
38.7 3.07182065217391
38.8 3.07182065217391
38.9 3.07182065217391
39 3.07182065217391
39.1 3.07182065217391
39.2 3.07182065217391
39.3 3.07182065217391
39.4 3.07182065217391
39.5 3.07182065217391
39.6 3.07182065217391
39.7 3.07182065217391
39.8 3.07182065217391
39.9 3.19511141304348
40 10.9498913043478
40.1 3.07182065217391
40.2 3.07182065217391
40.3 3.07182065217391
40.4 3.07182065217391
40.5 3.07182065217391
40.6 3.07182065217391
40.7 3.07182065217391
40.8 3.07182065217391
40.9 3.07182065217391
41 3.07182065217391
41.1 3.07182065217391
41.2 3.07182065217391
41.3 3.07182065217391
41.4 3.07182065217391
41.5 3.07182065217391
41.6 3.07182065217391
41.7 3.07182065217391
41.8 3.07182065217391
41.9 3.07182065217391
42 3.07182065217391
42.1 3.07182065217391
42.2 3.07182065217391
42.3 3.07182065217391
42.4 3.07182065217391
42.5 3.07182065217391
42.6 3.07182065217391
42.7 3.07182065217391
42.8 3.07182065217391
42.9 3.07182065217391
43 3.07182065217391
43.1 3.07182065217391
43.2 3.07182065217391
43.3 3.07182065217391
43.4 3.07182065217391
43.5 3.07182065217391
43.6 3.07182065217391
43.7 3.07182065217391
43.8 3.07182065217391
43.9 3.07182065217391
44 3.07182065217391
44.1 3.07182065217391
44.2 3.07182065217391
44.3 3.07182065217391
44.4 3.07182065217391
44.5 3.07182065217391
44.6 3.07182065217391
44.7 3.07182065217391
44.8 3.07182065217391
44.9 3.19511141304348
45 10.9498913043478
45.1 3.07182065217391
45.2 3.07182065217391
45.3 3.07182065217391
45.4 3.07182065217391
45.5 3.07182065217391
45.6 3.07182065217391
45.7 3.07182065217391
45.8 3.07182065217391
45.9 3.07182065217391
46 3.07182065217391
46.1 3.07182065217391
46.2 3.07182065217391
46.3 3.07182065217391
46.4 3.07182065217391
46.5 3.07182065217391
46.6 3.07182065217391
46.7 3.07182065217391
46.8 3.07182065217391
46.9 3.07182065217391
47 3.07182065217391
47.1 3.07182065217391
47.2 3.07182065217391
47.3 3.07182065217391
47.4 3.07182065217391
47.5 3.07182065217391
47.6 3.07182065217391
47.7 3.07182065217391
47.8 3.07182065217391
47.9 3.07182065217391
48 3.07182065217391
48.1 3.07182065217391
48.2 3.07182065217391
48.3 3.07182065217391
48.4 3.07182065217391
48.5 3.07182065217391
48.6 3.07182065217391
48.7 3.07182065217391
48.8 3.07182065217391
48.9 3.07182065217391
49 3.07182065217391
49.1 3.07182065217391
49.2 3.07182065217391
49.3 3.07182065217391
49.4 3.07182065217391
49.5 3.07182065217391
49.6 3.07182065217391
49.7 3.07182065217391
49.8 3.07182065217391
49.9 3.19511141304348
50 10.9498913043478
50.1 3.07182065217391
50.2 3.07182065217391
50.3 3.07182065217391
50.4 3.07182065217391
50.5 3.07182065217391
50.6 3.07182065217391
50.7 3.07182065217391
50.8 3.07182065217391
50.9 3.07182065217391
51 3.07182065217391
51.1 3.07182065217391
51.2 3.07182065217391
51.3 3.07182065217391
51.4 3.07182065217391
51.5 3.07182065217391
51.6 3.07182065217391
51.7 3.07182065217391
51.8 3.07182065217391
51.9 3.07182065217391
52 3.07182065217391
52.1 3.07182065217391
52.2 3.07182065217391
52.3 3.07182065217391
52.4 3.07182065217391
52.5 3.07182065217391
52.6 3.07182065217391
52.7 3.07182065217391
52.8 3.07182065217391
52.9 3.07182065217391
53 3.07182065217391
53.1 3.07182065217391
53.2 3.07182065217391
53.3 3.07182065217391
53.4 3.07182065217391
53.5 3.07182065217391
53.6 3.07182065217391
53.7 3.07182065217391
53.8 3.07182065217391
53.9 3.07182065217391
54 3.07182065217391
54.1 3.07182065217391
54.2 3.07182065217391
54.3 3.07182065217391
54.4 3.07182065217391
54.5 3.07182065217391
54.6 3.07182065217391
54.7 3.07182065217391
54.8 3.07182065217391
54.9 3.19511141304348
55 10.9498913043478
55.1 3.07182065217391
55.2 3.07182065217391
55.3 3.07182065217391
55.4 3.07182065217391
55.5 3.07182065217391
55.6 3.07182065217391
55.7 3.07182065217391
55.8 3.07182065217391
55.9 3.07182065217391
56 3.07182065217391
56.1 3.07182065217391
56.2 3.07182065217391
56.3 3.07182065217391
56.4 3.07182065217391
56.5 3.07182065217391
56.6 3.07182065217391
56.7 3.07182065217391
56.8 3.07182065217391
56.9 3.07182065217391
57 3.07182065217391
57.1 3.07182065217391
57.2 3.07182065217391
57.3 3.07182065217391
57.4 3.07182065217391
57.5 3.07182065217391
57.6 3.07182065217391
57.7 3.07182065217391
57.8 3.07182065217391
57.9 3.07182065217391
58 3.07182065217391
58.1 3.07182065217391
58.2 3.07182065217391
58.3 3.07182065217391
58.4 3.07182065217391
58.5 3.07182065217391
58.6 3.07182065217391
58.7 3.07182065217391
58.8 3.07182065217391
58.9 3.07182065217391
59 3.07182065217391
59.1 3.07182065217391
59.2 3.07182065217391
59.3 3.07182065217391
59.4 3.07182065217391
59.5 3.07182065217391
59.6 3.07182065217391
59.7 3.07182065217391
59.8 3.07182065217391
59.9 3.19511141304348
60 3.23272554347826
};
\addplot [semithick, blue064255, mark=*, mark size=1, mark options={solid}]
table {%
0.1 0.738699728260869
0.2 0.615408967391304
0.3 0.615408967391304
0.4 0.615408967391304
0.5 0.615408967391304
0.6 0.615408967391304
0.7 0.615408967391304
0.8 0.615408967391304
0.9 0.615408967391304
1 0.615408967391304
1.1 0.615408967391304
1.2 0.615408967391304
1.3 0.615408967391304
1.4 0.615408967391304
1.5 0.615408967391304
1.6 0.615408967391304
1.7 0.615408967391304
1.8 0.615408967391304
1.9 0.615408967391304
2 0.615408967391304
2.1 0.615408967391304
2.2 0.615408967391304
2.3 0.615408967391304
2.4 0.615408967391304
2.5 0.615408967391304
2.6 0.615408967391304
2.7 0.615408967391304
2.8 0.615408967391304
2.9 0.615408967391304
3 0.615408967391304
3.1 0.615408967391304
3.2 0.615408967391304
3.3 0.615408967391304
3.4 0.615408967391304
3.5 0.615408967391304
3.6 0.615408967391304
3.7 0.615408967391304
3.8 0.615408967391304
3.9 0.615408967391304
4 0.615408967391304
4.1 0.615408967391304
4.2 0.615408967391304
4.3 0.615408967391304
4.4 0.615408967391304
4.5 0.615408967391304
4.6 0.615408967391304
4.7 0.615408967391304
4.8 0.615408967391304
4.9 0.615408967391304
5 0.615408967391304
5.1 0.615408967391304
5.2 0.615408967391304
5.3 0.615408967391304
5.4 0.615408967391304
5.5 0.615408967391304
5.6 0.615408967391304
5.7 0.615408967391304
5.8 0.615408967391304
5.9 0.615408967391304
6 0.615408967391304
6.1 0.615408967391304
6.2 0.615408967391304
6.3 0.615408967391304
6.4 0.615408967391304
6.5 0.615408967391304
6.6 0.615408967391304
6.7 0.615408967391304
6.8 0.615408967391304
6.9 0.615408967391304
7 0.615408967391304
7.1 0.615408967391304
7.2 0.615408967391304
7.3 0.615408967391304
7.4 0.615408967391304
7.5 0.615408967391304
7.6 0.615408967391304
7.7 0.615408967391304
7.8 0.615408967391304
7.9 0.615408967391304
8 0.615408967391304
8.1 0.615408967391304
8.2 0.615408967391304
8.3 0.615408967391304
8.4 0.615408967391304
8.5 0.615408967391304
8.6 0.615408967391304
8.7 0.615408967391304
8.8 0.615408967391304
8.9 0.615408967391304
9 0.615408967391304
9.1 0.615408967391304
9.2 0.615408967391304
9.3 0.615408967391304
9.4 0.615408967391304
9.5 0.615408967391304
9.6 0.615408967391304
9.7 0.615408967391304
9.8 0.615408967391304
9.9 0.615408967391304
10 0.615408967391304
10.1 8.73379211956522
10.2 0.615408967391304
10.3 0.615408967391304
10.4 0.615408967391304
10.5 0.615408967391304
10.6 0.615408967391304
10.7 0.615408967391304
10.8 0.615408967391304
10.9 0.615408967391304
11 0.738699728260869
11.1 8.49347961956522
11.2 0.615408967391304
11.3 0.615408967391304
11.4 0.615408967391304
11.5 0.615408967391304
11.6 0.615408967391304
11.7 0.615408967391304
11.8 0.738699728260869
11.9 0.615408967391304
12 0.738699728260869
12.1 8.37018885869565
12.2 0.615408967391304
12.3 0.738699728260869
12.4 0.492118206521739
12.5 0.615408967391304
12.6 0.615408967391304
12.7 0.615408967391304
12.8 0.738699728260869
12.9 0.492118206521739
13 0.738699728260869
13.1 8.49347961956522
13.2 0.615408967391304
13.3 0.615408967391304
13.4 0.738699728260869
13.5 0.492118206521739
13.6 0.615408967391304
13.7 0.615408967391304
13.8 0.615408967391304
13.9 0.615408967391304
14 0.738699728260869
14.1 8.49347961956522
14.2 0.615408967391304
14.3 0.615408967391304
14.4 0.615408967391304
14.5 0.738699728260869
14.6 0.492118206521739
14.7 0.615408967391304
14.8 0.615408967391304
14.9 0.615408967391304
15 0.738699728260869
15.1 8.49347961956522
15.2 0.615408967391304
15.3 0.738699728260869
15.4 0.492118206521739
15.5 0.615408967391304
15.6 0.615408967391304
15.7 0.615408967391304
15.8 0.615408967391304
15.9 0.615408967391304
16 0.738699728260869
16.1 8.49347961956522
16.2 0.615408967391304
16.3 0.738699728260869
16.4 0.492118206521739
16.5 0.615408967391304
16.6 0.615408967391304
16.7 0.738699728260869
16.8 0.492118206521739
16.9 0.615408967391304
17 0.738699728260869
17.1 8.49347961956522
17.2 0.738699728260869
17.3 0.615408967391304
17.4 0.615408967391304
17.5 0.615408967391304
17.6 0.615408967391304
17.7 0.492118206521739
17.8 0.615408967391304
17.9 0.615408967391304
18 0.738699728260869
18.1 8.61677038043478
18.2 0.492118206521739
18.3 0.615408967391304
18.4 0.615408967391304
18.5 0.738699728260869
18.6 0.492118206521739
18.7 0.615408967391304
18.8 0.615408967391304
18.9 0.615408967391304
19 0.861990489130435
19.1 8.37018885869565
19.2 0.615408967391304
19.3 0.738699728260869
19.4 0.615408967391304
19.5 0.492118206521739
19.6 0.615408967391304
19.7 0.615408967391304
19.8 0.738699728260869
19.9 0.492118206521739
20 0.738699728260869
20.1 8.61677038043478
20.2 0.615408967391304
20.3 0.615408967391304
20.4 0.492118206521739
20.5 0.738699728260869
20.6 0.615408967391304
20.7 0.615408967391304
20.8 0.615408967391304
20.9 0.615408967391304
21 0.738699728260869
21.1 8.49347961956522
21.2 0.615408967391304
21.3 0.615408967391304
21.4 0.615408967391304
21.5 0.615408967391304
21.6 0.615408967391304
21.7 0.615408967391304
21.8 0.615408967391304
21.9 0.615408967391304
22 0.738699728260869
22.1 8.49347961956522
22.2 0.615408967391304
22.3 0.615408967391304
22.4 0.615408967391304
22.5 0.615408967391304
22.6 0.615408967391304
22.7 0.615408967391304
22.8 0.615408967391304
22.9 0.615408967391304
23 0.738699728260869
23.1 8.49347961956522
23.2 0.615408967391304
23.3 0.615408967391304
23.4 0.615408967391304
23.5 0.615408967391304
23.6 0.615408967391304
23.7 0.615408967391304
23.8 0.615408967391304
23.9 0.615408967391304
24 0.738699728260869
24.1 8.49347961956522
24.2 0.615408967391304
24.3 0.615408967391304
24.4 0.615408967391304
24.5 0.615408967391304
24.6 0.615408967391304
24.7 0.615408967391304
24.8 0.615408967391304
24.9 0.615408967391304
25 0.738699728260869
25.1 8.49347961956522
25.2 0.615408967391304
25.3 0.615408967391304
25.4 0.615408967391304
25.5 0.615408967391304
25.6 0.615408967391304
25.7 0.615408967391304
25.8 0.615408967391304
25.9 0.615408967391304
26 0.738699728260869
26.1 8.49347961956522
26.2 0.615408967391304
26.3 0.615408967391304
26.4 0.615408967391304
26.5 0.615408967391304
26.6 0.615408967391304
26.7 0.615408967391304
26.8 0.615408967391304
26.9 0.615408967391304
27 0.738699728260869
27.1 8.49347961956522
27.2 0.615408967391304
27.3 0.615408967391304
27.4 0.615408967391304
27.5 0.615408967391304
27.6 0.615408967391304
27.7 0.615408967391304
27.8 0.615408967391304
27.9 0.615408967391304
28 0.738699728260869
28.1 8.49347961956522
28.2 0.615408967391304
28.3 0.615408967391304
28.4 0.615408967391304
28.5 0.615408967391304
28.6 0.615408967391304
28.7 0.615408967391304
28.8 0.615408967391304
28.9 0.738699728260869
29 0.738699728260869
29.1 8.36809918478261
29.2 0.615408967391304
29.3 0.615408967391304
29.4 0.615408967391304
29.5 0.615408967391304
29.6 0.615408967391304
29.7 0.615408967391304
29.8 0.615408967391304
29.9 0.738699728260869
30 0.738699728260869
30.1 8.36809918478261
30.2 0.615408967391304
30.3 0.615408967391304
30.4 0.615408967391304
30.5 0.615408967391304
30.6 0.615408967391304
30.7 0.615408967391304
30.8 0.615408967391304
30.9 0.738699728260869
31 0.738699728260869
31.1 8.36809918478261
31.2 0.615408967391304
31.3 0.615408967391304
31.4 0.615408967391304
31.5 0.615408967391304
31.6 0.615408967391304
31.7 0.615408967391304
31.8 0.615408967391304
31.9 0.738699728260869
32 0.738699728260869
32.1 8.36809918478261
32.2 0.615408967391304
32.3 0.615408967391304
32.4 0.615408967391304
32.5 0.615408967391304
32.6 0.615408967391304
32.7 0.615408967391304
32.8 0.615408967391304
32.9 0.738699728260869
33 0.738699728260869
33.1 8.36809918478261
33.2 0.615408967391304
33.3 0.615408967391304
33.4 0.615408967391304
33.5 0.615408967391304
33.6 0.615408967391304
33.7 0.615408967391304
33.8 0.615408967391304
33.9 0.738699728260869
34 0.861990489130435
34.1 8.24271875
34.2 0.615408967391304
34.3 0.615408967391304
34.4 0.615408967391304
34.5 0.615408967391304
34.6 0.615408967391304
34.7 0.615408967391304
34.8 0.615408967391304
34.9 0.738699728260869
35 1.35410869565217
35.1 7.75164538043478
35.2 0.615408967391304
35.3 0.615408967391304
35.4 0.615408967391304
35.5 0.615408967391304
35.6 0.615408967391304
35.7 0.615408967391304
35.8 0.615408967391304
35.9 0.738699728260869
36 1.35410869565217
36.1 7.75164538043478
36.2 0.615408967391304
36.3 0.615408967391304
36.4 0.615408967391304
36.5 0.615408967391304
36.6 0.615408967391304
36.7 0.615408967391304
36.8 0.615408967391304
36.9 0.738699728260869
37 1.59964538043478
37.1 7.50088451086956
37.2 0.615408967391304
37.3 0.615408967391304
37.4 0.615408967391304
37.5 0.615408967391304
37.6 0.615408967391304
37.7 0.615408967391304
37.8 0.615408967391304
37.9 0.738699728260869
38 0.738699728260869
38.1 8.36809918478261
38.2 0.615408967391304
38.3 0.615408967391304
38.4 0.615408967391304
38.5 0.615408967391304
38.6 0.615408967391304
38.7 0.615408967391304
38.8 0.615408967391304
38.9 0.738699728260869
39 0.984236413043478
39.1 8.11733831521739
39.2 0.615408967391304
39.3 0.615408967391304
39.4 0.615408967391304
39.5 0.615408967391304
39.6 0.615408967391304
39.7 0.615408967391304
39.8 0.615408967391304
39.9 0.738699728260869
40 3.32153668478261
40.1 5.78735190217391
40.2 0.615408967391304
40.3 0.615408967391304
40.4 0.615408967391304
40.5 0.615408967391304
40.6 0.615408967391304
40.7 0.615408967391304
40.8 0.615408967391304
40.9 0.738699728260869
41 1.59964538043478
41.1 7.50088451086956
41.2 0.615408967391304
41.3 0.615408967391304
41.4 0.615408967391304
41.5 0.615408967391304
41.6 0.615408967391304
41.7 0.615408967391304
41.8 0.615408967391304
41.9 0.738699728260869
42 3.08122418478261
42.1 6.02766440217391
42.2 0.615408967391304
42.3 0.615408967391304
42.4 0.615408967391304
42.5 0.615408967391304
42.6 0.615408967391304
42.7 0.615408967391304
42.8 0.615408967391304
42.9 0.738699728260869
43 3.68722961956522
43.1 5.41121059782609
43.2 0.615408967391304
43.3 0.615408967391304
43.4 0.615408967391304
43.5 0.615408967391304
43.6 0.615408967391304
43.7 0.615408967391304
43.8 0.615408967391304
43.9 0.738699728260869
44 4.55444429347826
44.1 4.55444429347826
44.2 0.615408967391304
44.3 0.615408967391304
44.4 0.615408967391304
44.5 0.615408967391304
44.6 0.615408967391304
44.7 0.615408967391304
44.8 0.615408967391304
44.9 0.738699728260869
45 1.41575407608696
45.1 1.04588179347826
45.2 0.615408967391304
45.3 0.615408967391304
45.4 0.615408967391304
45.5 0.615408967391304
45.6 0.615408967391304
45.7 0.615408967391304
45.8 0.615408967391304
45.9 0.615408967391304
46 0.615408967391304
46.1 0.615408967391304
46.2 0.615408967391304
46.3 0.615408967391304
46.4 0.615408967391304
46.5 0.615408967391304
46.6 0.615408967391304
46.7 0.615408967391304
46.8 0.615408967391304
46.9 0.615408967391304
47 0.615408967391304
47.1 0.615408967391304
47.2 0.615408967391304
47.3 0.615408967391304
47.4 0.615408967391304
47.5 0.615408967391304
47.6 0.615408967391304
47.7 0.615408967391304
47.8 0.615408967391304
47.9 0.615408967391304
48 0.615408967391304
48.1 0.615408967391304
48.2 0.615408967391304
48.3 0.615408967391304
48.4 0.615408967391304
48.5 0.615408967391304
48.6 0.615408967391304
48.7 0.615408967391304
48.8 0.615408967391304
48.9 0.615408967391304
49 0.615408967391304
49.1 0.615408967391304
49.2 0.615408967391304
49.3 0.615408967391304
49.4 0.615408967391304
49.5 0.615408967391304
49.6 0.615408967391304
49.7 0.615408967391304
49.8 0.615408967391304
49.9 0.615408967391304
50 0.615408967391304
50.1 0.615408967391304
50.2 0.615408967391304
50.3 0.615408967391304
50.4 0.615408967391304
50.5 0.615408967391304
50.6 0.615408967391304
50.7 0.615408967391304
50.8 0.615408967391304
50.9 0.615408967391304
51 0.615408967391304
51.1 0.615408967391304
51.2 0.615408967391304
51.3 0.615408967391304
51.4 0.615408967391304
51.5 0.615408967391304
51.6 0.615408967391304
51.7 0.615408967391304
51.8 0.615408967391304
51.9 0.615408967391304
52 0.615408967391304
52.1 0.615408967391304
52.2 0.615408967391304
52.3 0.615408967391304
52.4 0.615408967391304
52.5 0.615408967391304
52.6 0.615408967391304
52.7 0.615408967391304
52.8 0.615408967391304
52.9 0.615408967391304
53 0.615408967391304
53.1 0.615408967391304
53.2 0.615408967391304
53.3 0.615408967391304
53.4 0.615408967391304
53.5 0.615408967391304
53.6 0.615408967391304
53.7 0.615408967391304
53.8 0.615408967391304
53.9 0.615408967391304
54 0.615408967391304
54.1 0.615408967391304
54.2 0.615408967391304
54.3 0.615408967391304
54.4 0.615408967391304
54.5 0.615408967391304
54.6 0.615408967391304
54.7 0.615408967391304
54.8 0.615408967391304
54.9 0.615408967391304
55 0.615408967391304
55.1 0.615408967391304
55.2 0.615408967391304
55.3 0.615408967391304
55.4 0.615408967391304
55.5 0.615408967391304
55.6 0.615408967391304
55.7 0.615408967391304
55.8 0.615408967391304
55.9 0.615408967391304
56 0.615408967391304
56.1 0.615408967391304
56.2 0.615408967391304
56.3 0.615408967391304
56.4 0.615408967391304
56.5 0.615408967391304
56.6 0.615408967391304
56.7 0.615408967391304
56.8 0.615408967391304
56.9 0.615408967391304
57 0.615408967391304
57.1 0.615408967391304
57.2 0.615408967391304
57.3 0.615408967391304
57.4 0.615408967391304
57.5 0.615408967391304
57.6 0.615408967391304
57.7 0.615408967391304
57.8 0.615408967391304
57.9 0.615408967391304
58 0.615408967391304
58.1 0.615408967391304
58.2 0.615408967391304
58.3 0.615408967391304
58.4 0.615408967391304
58.5 0.615408967391304
58.6 0.615408967391304
58.7 0.615408967391304
58.8 0.615408967391304
58.9 0.615408967391304
59 0.615408967391304
59.1 0.615408967391304
59.2 0.615408967391304
59.3 0.615408967391304
59.4 0.615408967391304
59.5 0.615408967391304
59.6 0.615408967391304
59.7 0.615408967391304
59.8 0.615408967391304
59.9 0.615408967391304
60 0.615408967391304
};
\end{axis}

\end{tikzpicture}


==> figures/results/ExperimentC/Proposed/max_lat.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{blue064255}{RGB}{0,64,255}
\definecolor{darkgrey176}{RGB}{176,176,176}
\definecolor{lightpink245169188}{RGB}{245,169,188}
\definecolor{maroon971111}{RGB}{97,11,11}
\definecolor{orange}{RGB}{255,165,0}
\definecolor{palegreen190247129}{RGB}{190,247,129}

\begin{axis}[
height=0.6\textwidth,
tick align=outside,
tick pos=left,
width=\textwidth,
x grid style={darkgrey176},
xlabel={t (s)},
xmajorgrids,
xmin=0, xmax=60,
xtick style={color=black},
y grid style={darkgrey176},
ylabel={Latency (ms)},
ymajorgrids,
ymin=-0.13025, ymax=21.32525,
ytick style={color=black}
]
\addplot [semithick, maroon971111, dash pattern=on 1pt off 3pt on 3pt off 3pt, mark=asterisk, mark size=1, mark options={solid}]
table {%
0.1 1.235
0.2 1.048
0.3 1.034
0.4 1.026
0.5 1.228
0.6 1.073
0.7 1.008
0.8 0.98
0.9 1.037
1 1.043
1.1 1.035
1.2 1.046
1.3 1.07
1.4 1.086
1.5 1.112
1.6 0.998
1.7 1.001
1.8 1.038
1.9 1.069
2 1.097
2.1 1.029
2.2 1.011
2.3 1.075
2.4 1.067
2.5 1.025
2.6 1.046
2.7 1.088
2.8 0.984
2.9 0.999
3 1.046
3.1 1.054
3.2 0.984
3.3 0.98
3.4 1.076
3.5 0.999
3.6 0.957
3.7 1.047
3.8 1.044
3.9 1.113
4 1.01
4.1 1.268
4.2 1.024
4.3 1.058
4.4 1.019
4.5 1.008
4.6 0.985
4.7 1.08
4.8 0.997
4.9 1.038
5 1.062
5.1 1.051
5.2 1.085
5.3 1.011
5.4 1.068
5.5 1.111
5.6 0.999
5.7 1.024
5.8 1.008
5.9 1.043
6 1.013
6.1 1.027
6.2 1.031
6.3 1.047
6.4 1.041
6.5 1.155
6.6 1.009
6.7 1.056
6.8 1.022
6.9 1.011
7 1
7.1 1.051
7.2 1.04
7.3 1.007
7.4 1.069
7.5 0.994
7.6 1.061
7.7 1.047
7.8 1.011
7.9 1.037
8 0.999
8.1 1.002
8.2 1.042
8.3 1.099
8.4 1.031
8.5 1.07
8.6 1.09
8.7 1.077
8.8 1.058
8.9 1.044
9 1.032
9.1 1.023
9.2 1.023
9.3 1.049
9.4 1.016
9.5 1.034
9.6 1.028
9.7 0.953
9.8 12.353
9.9 1.908
10 0.97
10.1 12.891
10.2 0.995
10.3 1.027
10.4 1.03
10.5 1.046
10.6 0.947
10.7 1.047
10.8 4.133
10.9 1.093
11 1.04
11.1 1.045
11.2 0.988
11.3 1
11.4 0.988
11.5 0.938
11.6 0.985
11.7 1.019
11.8 9.658
11.9 4.929
12 5.426
12.1 10.515
12.2 0.981
12.3 0.937
12.4 1.025
12.5 1.015
12.6 1.027
12.7 0.994
12.8 4.047
12.9 0.985
13 0.98
13.1 0.987
13.2 1.055
13.3 0.99
13.4 1.031
13.5 0.996
13.6 1.001
13.7 1.062
13.8 5.386
13.9 4.725
14 5.441
14.1 10.242
14.2 0.995
14.3 1.021
14.4 1.01
14.5 1.053
14.6 1.011
14.7 1.001
14.8 5.038
14.9 1.488
15 0.956
15.1 0.984
15.2 0.952
15.3 1.008
15.4 0.998
15.5 1.128
15.6 1.033
15.7 1.056
15.8 5.595
15.9 4.891
16 5.366
16.1 10.442
16.2 0.975
16.3 1.013
16.4 1.041
16.5 1.013
16.6 0.986
16.7 1.047
16.8 3.841
16.9 1.007
17 0.993
17.1 1.049
17.2 0.98
17.3 0.973
17.4 0.979
17.5 0.968
17.6 0.983
17.7 1.025
17.8 5.339
17.9 4.9
18 5.393
18.1 10.195
18.2 0.992
18.3 0.968
18.4 1
18.5 0.979
18.6 1.004
18.7 1.056
18.8 3.915
18.9 1.025
19 1.043
19.1 0.924
19.2 1.011
19.3 1.04
19.4 1.01
19.5 1.047
19.6 0.982
19.7 1.06
19.8 11.609
19.9 5.094
20 5.474
20.1 12.167
20.2 1.057
20.3 1.013
20.4 1.005
20.5 0.939
20.6 0.955
20.7 0.986
20.8 3.84
20.9 1.054
21 1.022
21.1 1.084
21.2 1.001
21.3 1.019
21.4 1.053
21.5 1.053
21.6 0.983
21.7 0.979
21.8 5.487
21.9 4.808
22 5.527
22.1 10.26
22.2 0.938
22.3 1.04
22.4 0.993
22.5 1.002
22.6 0.948
22.7 0.965
22.8 4.041
22.9 0.908
23 1.015
23.1 1
23.2 1.034
23.3 0.991
23.4 1.058
23.5 1.009
23.6 1.101
23.7 1.062
23.8 5.528
23.9 4.859
24 5.64
24.1 10.187
24.2 1.057
24.3 1.03
24.4 1.05
24.5 0.999
24.6 0.981
24.7 1.003
24.8 4.872
24.9 0.996
25 0.917
25.1 0.953
25.2 0.976
25.3 1.01
25.4 0.975
25.5 0.99
25.6 1.002
25.7 0.999
25.8 5.399
25.9 4.983
26 5.409
26.1 10.26
26.2 0.95
26.3 1.029
26.4 1.033
26.5 0.97
26.6 1.043
26.7 1.032
26.8 4.008
26.9 1.049
27 1.034
27.1 1.026
27.2 0.945
27.3 0.959
27.4 0.996
27.5 0.945
27.6 1.02
27.7 1.054
27.8 9.793
27.9 4.853
28 5.44
28.1 10.42
28.2 1.114
28.3 0.946
28.4 0.943
28.5 0.981
28.6 1.015
28.7 1.033
28.8 4.013
28.9 0.987
29 1.014
29.1 1
29.2 0.942
29.3 1.052
29.4 0.973
29.5 0.986
29.6 0.949
29.7 0.978
29.8 11.435
29.9 5.055
30 5.699
30.1 12.258
30.2 1.051
30.3 1.002
30.4 0.986
30.5 1.034
30.6 0.954
30.7 0.974
30.8 3.901
30.9 1.018
31 1.028
31.1 1.044
31.2 1.002
31.3 0.994
31.4 1.02
31.5 0.945
31.6 0.977
31.7 0.99
31.8 5.816
31.9 4.829
32 5.485
32.1 10.324
32.2 1.048
32.3 1.014
32.4 0.986
32.5 1.051
32.6 1
32.7 0.944
32.8 4.044
32.9 0.951
33 0.974
33.1 0.955
33.2 1.049
33.3 1.006
33.4 0.965
33.5 1.004
33.6 1.052
33.7 0.945
33.8 5.383
33.9 4.847
34 5.683
34.1 10.025
34.2 1.056
34.3 0.971
34.4 0.948
34.5 1.041
34.6 0.958
34.7 1.034
34.8 4.83
34.9 0.959
35 0.966
35.1 0.964
35.2 0.985
35.3 0.963
35.4 0.997
35.5 1.036
35.6 0.999
35.7 1.027
35.8 9.54
35.9 4.973
36 5.576
36.1 10.397
36.2 0.98
36.3 0.967
36.4 1.05
36.5 0.98
36.6 1.037
36.7 0.969
36.8 4.082
36.9 0.976
37 0.981
37.1 0.951
37.2 0.977
37.3 1.103
37.4 1.003
37.5 1.065
37.6 0.999
37.7 1.043
37.8 9.726
37.9 5.175
38 5.658
38.1 10.569
38.2 1.018
38.3 0.994
38.4 0.98
38.5 0.958
38.6 0.98
38.7 0.962
38.8 3.964
38.9 0.993
39 1.109
39.1 1.016
39.2 0.915
39.3 0.98
39.4 1.022
39.5 0.951
39.6 1.006
39.7 1.029
39.8 11.836
39.9 5.063
40 5.586
40.1 12.363
40.2 0.994
40.3 0.983
40.4 0.998
40.5 0.971
40.6 0.959
40.7 1.045
40.8 4.015
40.9 1.047
41 1.002
41.1 1.073
41.2 1.08
41.3 1.04
41.4 0.997
41.5 0.982
41.6 1.001
41.7 0.999
41.8 5.441
41.9 5.172
42 5.75
42.1 10.176
42.2 1.009
42.3 0.992
42.4 1.093
42.5 1.014
42.6 1.078
42.7 1.021
42.8 3.924
42.9 1.054
43 1.004
43.1 1.018
43.2 0.986
43.3 0.96
43.4 0.976
43.5 0.993
43.6 1.059
43.7 1.046
43.8 9.715
43.9 5.136
44 5.69
44.1 10.581
44.2 1.025
44.3 1.03
44.4 1.009
44.5 1.065
44.6 0.983
44.7 1.02
44.8 2.097
44.9 1.027
45 1.033
45.1 1.029
45.2 1.048
45.3 0.98
45.4 0.998
45.5 1.02
45.6 1.012
45.7 0.989
45.8 1.404
45.9 1.035
46 5.736
46.1 1.068
46.2 1.09
46.3 1.062
46.4 1.051
46.5 1.011
46.6 0.981
46.7 1.124
46.8 1.085
46.9 0.991
47 1.045
47.1 0.959
47.2 0.992
47.3 0.95
47.4 1.014
47.5 0.997
47.6 1.003
47.7 0.993
47.8 1.384
47.9 1
48 5.674
48.1 5.962
48.2 1.102
48.3 0.996
48.4 1.025
48.5 1.028
48.6 1.039
48.7 1.033
48.8 1.009
48.9 1.025
49 0.999
49.1 1.021
49.2 1.023
49.3 1.117
49.4 1.002
49.5 1.084
49.6 0.981
49.7 0.999
49.8 7.246
49.9 1.019
50 5.708
50.1 7.965
50.2 1.014
50.3 1.069
50.4 1.037
50.5 1.035
50.6 1.001
50.7 1.022
50.8 0.977
50.9 0.975
51 0.996
51.1 1.087
51.2 1.046
51.3 1.045
51.4 1.14
51.5 0.985
51.6 1.1
51.7 0.995
51.8 1.526
51.9 1.062
52 5.695
52.1 5.895
52.2 1.08
52.3 0.998
52.4 1.018
52.5 1.054
52.6 1.007
52.7 1.064
52.8 0.988
52.9 1.076
53 1.079
53.1 1.009
53.2 1.031
53.3 1.052
53.4 0.985
53.5 0.989
53.6 1
53.7 1.044
53.8 1.549
53.9 1.06
54 5.808
54.1 5.95
54.2 1.076
54.3 1.004
54.4 1.044
54.5 1.061
54.6 1.071
54.7 1.073
54.8 2.242
54.9 1.052
55 1.053
55.1 1.036
55.2 1.005
55.3 0.988
55.4 1.012
55.5 1.028
55.6 1.024
55.7 1.082
55.8 1.444
55.9 1.079
56 5.346
56.1 5.904
56.2 1.017
56.3 1.068
56.4 1.008
56.5 1.026
56.6 1.048
56.7 1.034
56.8 1.004
56.9 1.035
57 1.004
57.1 0.998
57.2 1.049
57.3 1.021
57.4 0.994
57.5 1.025
57.6 1.009
57.7 1.095
57.8 1.604
57.9 0.99
58 5.601
58.1 1.015
58.2 1
58.3 1.084
58.4 1.073
58.5 1.039
58.6 1.042
58.7 1.042
58.8 0.986
58.9 1.032
59 1.044
59.1 1.08
59.2 0.992
59.3 0.989
59.4 0.974
59.5 1.076
59.6 1.018
59.7 1.041
59.8 1.139
59.9 1.042
60 1.125
};
\addplot [semithick, lightpink245169188, dashed, mark=pentagon*, mark size=1, mark options={solid}]
table {%
0.1 1.317
0.2 1.256
0.3 1.292
0.4 1.266
0.5 1.336
0.6 1.225
0.7 1.235
0.8 1.252
0.9 1.203
1 1.221
1.1 1.164
1.2 1.263
1.3 1.174
1.4 1.238
1.5 1.208
1.6 1.2
1.7 1.198
1.8 1.228
1.9 1.245
2 1.202
2.1 1.182
2.2 1.202
2.3 1.274
2.4 1.291
2.5 1.265
2.6 1.244
2.7 1.191
2.8 1.193
2.9 1.318
3 1.21
3.1 1.183
3.2 1.206
3.3 1.192
3.4 1.299
3.5 1.193
3.6 1.207
3.7 1.194
3.8 1.288
3.9 1.217
4 1.172
4.1 1.285
4.2 1.262
4.3 1.292
4.4 1.22
4.5 1.201
4.6 1.264
4.7 1.257
4.8 1.199
4.9 1.217
5 1.208
5.1 1.199
5.2 1.195
5.3 1.643
5.4 1.196
5.5 1.251
5.6 1.204
5.7 1.24
5.8 1.206
5.9 1.211
6 1.264
6.1 1.241
6.2 1.19
6.3 1.226
6.4 1.189
6.5 1.201
6.6 1.255
6.7 1.202
6.8 1.257
6.9 1.172
7 1.181
7.1 1.38
7.2 1.182
7.3 1.187
7.4 1.224
7.5 1.186
7.6 1.236
7.7 1.275
7.8 1.225
7.9 1.143
8 1.238
8.1 1.199
8.2 1.343
8.3 1.243
8.4 1.291
8.5 1.259
8.6 1.219
8.7 1.253
8.8 1.279
8.9 1.342
9 1.262
9.1 1.147
9.2 1.245
9.3 1.242
9.4 1.221
9.5 1.317
9.6 1.19
9.7 1.163
9.8 14.621
9.9 3.802
10 1.266
10.1 1.274
10.2 1.208
10.3 1.224
10.4 1.269
10.5 1.219
10.6 1.25
10.7 1.381
10.8 5.532
10.9 1.235
11 1.201
11.1 1.155
11.2 1.314
11.3 1.469
11.4 1.295
11.5 1.218
11.6 1.253
11.7 1.213
11.8 11.092
11.9 1.373
12 1.29
12.1 1.185
12.2 1.295
12.3 1.262
12.4 1.185
12.5 1.361
12.6 1.193
12.7 1.165
12.8 5.736
12.9 1.185
13 1.172
13.1 1.191
13.2 1.255
13.3 1.333
13.4 1.206
13.5 1.257
13.6 1.226
13.7 1.237
13.8 10.558
13.9 1.18
14 1.25
14.1 1.229
14.2 1.267
14.3 1.211
14.4 1.259
14.5 1.292
14.6 1.227
14.7 1.205
14.8 13.249
14.9 1.221
15 1.207
15.1 1.188
15.2 1.185
15.3 1.286
15.4 1.208
15.5 1.246
15.6 1.211
15.7 1.296
15.8 10.672
15.9 1.152
16 1.196
16.1 1.385
16.2 1.188
16.3 1.191
16.4 1.247
16.5 1.223
16.6 1.288
16.7 1.174
16.8 5.378
16.9 1.18
17 1.176
17.1 1.211
17.2 1.18
17.3 1.387
17.4 1.29
17.5 1.246
17.6 1.272
17.7 1.234
17.8 10.469
17.9 1.261
18 1.245
18.1 1.152
18.2 1.289
18.3 1.159
18.4 1.172
18.5 1.272
18.6 1.249
18.7 1.248
18.8 5.35
18.9 1.236
19 1.232
19.1 1.223
19.2 1.197
19.3 1.292
19.4 1.256
19.5 1.206
19.6 1.332
19.7 1.185
19.8 13.533
19.9 2.947
20 1.174
20.1 1.206
20.2 1.211
20.3 1.282
20.4 1.157
20.5 1.244
20.6 1.25
20.7 1.173
20.8 5.672
20.9 1.194
21 1.154
21.1 1.203
21.2 1.159
21.3 1.265
21.4 1.195
21.5 1.189
21.6 1.463
21.7 1.316
21.8 10.699
21.9 1.181
22 1.197
22.1 1.18
22.2 1.406
22.3 1.232
22.4 1.199
22.5 1.257
22.6 1.251
22.7 1.227
22.8 5.758
22.9 1.212
23 1.241
23.1 1.218
23.2 1.24
23.3 1.183
23.4 1.205
23.5 1.172
23.6 1.29
23.7 1.231
23.8 10.532
23.9 1.213
24 1.359
24.1 1.307
24.2 1.253
24.3 1.271
24.4 1.264
24.5 1.281
24.6 1.339
24.7 1.322
24.8 13.262
24.9 1.246
25 1.271
25.1 1.175
25.2 1.223
25.3 1.253
25.4 1.185
25.5 1.227
25.6 1.203
25.7 1.212
25.8 10.651
25.9 1.201
26 1.223
26.1 1.191
26.2 1.335
26.3 1.27
26.4 1.346
26.5 1.282
26.6 1.275
26.7 1.182
26.8 5.405
26.9 1.287
27 1.381
27.1 1.173
27.2 1.207
27.3 1.168
27.4 1.255
27.5 1.193
27.6 1.283
27.7 1.18
27.8 10.823
27.9 1.116
28 1.271
28.1 1.297
28.2 1.275
28.3 1.233
28.4 1.221
28.5 1.294
28.6 1.168
28.7 1.197
28.8 5.558
28.9 1.229
29 1.265
29.1 1.217
29.2 1.152
29.3 1.202
29.4 1.221
29.5 1.244
29.6 1.19
29.7 1.171
29.8 13.285
29.9 2.93
30 1.396
30.1 1.183
30.2 1.16
30.3 1.169
30.4 1.182
30.5 1.203
30.6 1.213
30.7 1.232
30.8 5.626
30.9 1.146
31 1.213
31.1 1.235
31.2 1.3
31.3 1.227
31.4 1.209
31.5 1.203
31.6 1.315
31.7 1.179
31.8 10.579
31.9 1.195
32 1.205
32.1 1.183
32.2 1.2
32.3 1.178
32.4 1.309
32.5 1.217
32.6 1.233
32.7 1.251
32.8 5.612
32.9 1.225
33 1.173
33.1 1.205
33.2 1.19
33.3 1.226
33.4 1.175
33.5 1.235
33.6 1.218
33.7 1.173
33.8 10.538
33.9 1.193
34 1.206
34.1 1.274
34.2 1.278
34.3 1.263
34.4 1.275
34.5 1.205
34.6 1.199
34.7 1.178
34.8 11.376
34.9 1.275
35 1.242
35.1 1.199
35.2 1.221
35.3 1.238
35.4 1.462
35.5 1.266
35.6 1.22
35.7 1.219
35.8 10.824
35.9 1.251
36 1.199
36.1 1.215
36.2 1.215
36.3 1.176
36.4 1.21
36.5 1.197
36.6 1.302
36.7 1.147
36.8 5.568
36.9 1.259
37 1.253
37.1 1.186
37.2 1.204
37.3 1.251
37.4 1.252
37.5 1.241
37.6 1.217
37.7 1.225
37.8 10.796
37.9 1.244
38 1.2
38.1 1.313
38.2 1.203
38.3 1.269
38.4 1.262
38.5 1.266
38.6 1.205
38.7 1.284
38.8 5.451
38.9 1.185
39 1.261
39.1 1.173
39.2 1.16
39.3 1.217
39.4 1.274
39.5 1.151
39.6 1.423
39.7 1.266
39.8 14.68
39.9 1.752
40 1.237
40.1 1.166
40.2 1.31
40.3 1.206
40.4 1.189
40.5 1.186
40.6 1.163
40.7 1.305
40.8 5.556
40.9 1.28
41 1.171
41.1 1.172
41.2 1.307
41.3 1.205
41.4 1.184
41.5 1.187
41.6 1.223
41.7 1.168
41.8 10.592
41.9 1.195
42 1.311
42.1 1.214
42.2 1.177
42.3 1.186
42.4 1.216
42.5 1.288
42.6 1.255
42.7 1.317
42.8 5.347
42.9 1.166
43 1.233
43.1 1.225
43.2 1.253
43.3 1.229
43.4 1.195
43.5 1.191
43.6 1.209
43.7 1.219
43.8 10.98
43.9 1.251
44 1.193
44.1 1.173
44.2 1.199
44.3 1.193
44.4 1.287
44.5 1.198
44.6 1.199
44.7 1.287
44.8 10.402
44.9 1.204
45 1.268
45.1 1.235
45.2 1.149
45.3 1.254
45.4 1.182
45.5 1.173
45.6 1.24
45.7 1.263
45.8 5.813
45.9 1.227
46 1.186
46.1 1.225
46.2 1.232
46.3 1.301
46.4 1.262
46.5 1.197
46.6 1.19
46.7 1.261
46.8 1.277
46.9 1.165
47 1.221
47.1 1.257
47.2 1.182
47.3 1.228
47.4 1.191
47.5 1.185
47.6 1.307
47.7 1.186
47.8 5.793
47.9 1.203
48 1.245
48.1 1.264
48.2 1.222
48.3 1.2
48.4 1.248
48.5 1.155
48.6 1.331
48.7 1.268
48.8 1.32
48.9 1.157
49 1.194
49.1 1.254
49.2 1.302
49.3 1.297
49.4 1.163
49.5 1.271
49.6 1.256
49.7 1.232
49.8 11.675
49.9 1.307
50 1.216
50.1 1.199
50.2 1.205
50.3 1.25
50.4 1.269
50.5 1.185
50.6 1.213
50.7 1.224
50.8 1.214
50.9 1.178
51 1.225
51.1 1.217
51.2 1.191
51.3 1.317
51.4 1.208
51.5 1.335
51.6 1.23
51.7 1.191
51.8 5.892
51.9 1.174
52 1.145
52.1 1.202
52.2 1.302
52.3 1.247
52.4 1.266
52.5 1.209
52.6 1.222
52.7 1.188
52.8 1.197
52.9 1.242
53 1.211
53.1 1.22
53.2 1.226
53.3 1.326
53.4 1.205
53.5 1.181
53.6 1.18
53.7 1.292
53.8 5.803
53.9 1.298
54 1.24
54.1 1.25
54.2 1.209
54.3 1.255
54.4 1.214
54.5 1.244
54.6 1.182
54.7 1.205
54.8 10.527
54.9 1.207
55 1.226
55.1 1.222
55.2 1.195
55.3 1.283
55.4 1.229
55.5 1.245
55.6 1.255
55.7 1.256
55.8 5.721
55.9 1.296
56 1.297
56.1 1.282
56.2 1.234
56.3 1.204
56.4 1.22
56.5 1.239
56.6 1.203
56.7 1.213
56.8 1.168
56.9 1.204
57 1.216
57.1 1.318
57.2 1.19
57.3 1.32
57.4 1.242
57.5 1.268
57.6 1.238
57.7 1.246
57.8 5.909
57.9 1.178
58 1.275
58.1 1.188
58.2 1.191
58.3 1.255
58.4 1.274
58.5 1.198
58.6 1.203
58.7 1.243
58.8 1.157
58.9 1.205
59 1.214
59.1 1.192
59.2 1.177
59.3 1.123
59.4 1.176
59.5 1.296
59.6 1.2
59.7 1.226
59.8 1.241
59.9 1.238
60 1.255
};
\addplot [semithick, orange, dashed, mark=triangle*, mark size=1, mark options={solid}]
table {%
0.1 1.127
0.2 1.053
0.3 0.99
0.4 1.051
0.5 1.094
0.6 0.984
0.7 0.983
0.8 1.027
0.9 1.083
1 0.993
1.1 0.999
1.2 0.999
1.3 0.985
1.4 1.091
1.5 1.063
1.6 1.12
1.7 1.186
1.8 1.048
1.9 0.991
2 1.001
2.1 1.013
2.2 0.966
2.3 1.019
2.4 1.028
2.5 1.031
2.6 0.977
2.7 1.026
2.8 1.006
2.9 1.016
3 0.992
3.1 0.96
3.2 1.029
3.3 1.066
3.4 1.026
3.5 1.016
3.6 1.001
3.7 1.02
3.8 0.998
3.9 1.01
4 1.031
4.1 0.971
4.2 1.083
4.3 0.987
4.4 1.032
4.5 1.046
4.6 0.953
4.7 0.977
4.8 0.978
4.9 1.098
5 1.076
5.1 1.044
5.2 1.011
5.3 1.048
5.4 0.973
5.5 1.005
5.6 1.053
5.7 1.005
5.8 0.971
5.9 1.132
6 1.038
6.1 1.044
6.2 1.004
6.3 1.043
6.4 1.084
6.5 1.057
6.6 0.998
6.7 1.007
6.8 1.071
6.9 1.022
7 0.97
7.1 1.004
7.2 1.023
7.3 0.997
7.4 0.996
7.5 0.996
7.6 1.065
7.7 1.027
7.8 1.045
7.9 0.872
8 1.033
8.1 0.978
8.2 1.034
8.3 1.117
8.4 1.025
8.5 1.006
8.6 1
8.7 1.066
8.8 1.04
8.9 0.948
9 1.003
9.1 0.994
9.2 1.085
9.3 1.075
9.4 1.055
9.5 0.967
9.6 0.963
9.7 0.96
9.8 17.726
9.9 1.492
10 0.965
10.1 16
10.2 0.98
10.3 1.078
10.4 0.954
10.5 0.968
10.6 0.983
10.7 0.961
10.8 1.677
10.9 1.085
11 0.995
11.1 1.033
11.2 0.98
11.3 0.989
11.4 0.97
11.5 1.014
11.6 0.976
11.7 1.058
11.8 2.51
11.9 1.003
12 1.002
12.1 1.019
12.2 1.004
12.3 1.023
12.4 0.976
12.5 1.011
12.6 0.973
12.7 1
12.8 1.59
12.9 1.021
13 0.99
13.1 1.097
13.2 1.007
13.3 1.032
13.4 1.013
13.5 0.955
13.6 1.008
13.7 1.021
13.8 2.496
13.9 0.982
14 1.045
14.1 1.003
14.2 1.035
14.3 1.082
14.4 1.082
14.5 1.03
14.6 1.053
14.7 1.026
14.8 11.591
14.9 4.787
15 4.991
15.1 10.625
15.2 0.956
15.3 0.975
15.4 0.951
15.5 1.139
15.6 0.937
15.7 1.136
15.8 2.448
15.9 1.027
16 0.936
16.1 1.009
16.2 1.003
16.3 1.083
16.4 0.984
16.5 1.048
16.6 0.972
16.7 1.016
16.8 1.662
16.9 0.957
17 0.929
17.1 0.92
17.2 1.004
17.3 0.968
17.4 0.959
17.5 0.956
17.6 0.991
17.7 0.963
17.8 2.499
17.9 1.089
18 0.936
18.1 0.97
18.2 1.001
18.3 0.981
18.4 0.981
18.5 0.953
18.6 0.986
18.7 1.048
18.8 4.933
18.9 0.971
19 0.997
19.1 1.047
19.2 1.009
19.3 0.985
19.4 1.027
19.5 1.013
19.6 1.002
19.7 0.999
19.8 16.731
19.9 1.388
20 6.128
20.1 15.783
20.2 1.009
20.3 0.998
20.4 0.981
20.5 0.995
20.6 0.969
20.7 0.966
20.8 1.688
20.9 0.996
21 0.961
21.1 0.97
21.2 0.977
21.3 1.065
21.4 0.979
21.5 1.009
21.6 1.004
21.7 1.015
21.8 2.598
21.9 0.987
22 0.946
22.1 0.953
22.2 1.241
22.3 1.019
22.4 0.97
22.5 1.085
22.6 0.998
22.7 0.986
22.8 1.571
22.9 0.919
23 0.986
23.1 0.96
23.2 0.983
23.3 1.002
23.4 1.017
23.5 1.054
23.6 1.013
23.7 1.062
23.8 2.654
23.9 1.047
24 1.001
24.1 1.016
24.2 0.96
24.3 0.945
24.4 0.968
24.5 1.006
24.6 1.029
24.7 1.075
24.8 11.408
24.9 4.606
25 4.822
25.1 10.042
25.2 1.008
25.3 0.988
25.4 0.97
25.5 0.984
25.6 1.027
25.7 0.99
25.8 2.497
25.9 1.056
26 1.066
26.1 0.978
26.2 0.954
26.3 1.031
26.4 0.945
26.5 0.99
26.6 1.006
26.7 0.968
26.8 1.525
26.9 0.962
27 1.303
27.1 1.029
27.2 1.005
27.3 0.955
27.4 0.947
27.5 0.977
27.6 0.944
27.7 1.079
27.8 2.641
27.9 1.007
28 1.038
28.1 1.024
28.2 1.003
28.3 0.991
28.4 1.001
28.5 1.071
28.6 1.037
28.7 0.99
28.8 1.572
28.9 0.966
29 1.008
29.1 0.989
29.2 0.877
29.3 1.039
29.4 0.977
29.5 0.994
29.6 1.004
29.7 0.984
29.8 16.728
29.9 1.478
30 6.076
30.1 16.152
30.2 0.966
30.3 0.986
30.4 0.991
30.5 1
30.6 0.96
30.7 1.009
30.8 1.462
30.9 1.038
31 0.988
31.1 0.998
31.2 1.007
31.3 1.076
31.4 0.999
31.5 0.996
31.6 0.996
31.7 0.989
31.8 2.613
31.9 0.92
32 0.984
32.1 1.067
32.2 0.973
32.3 1.057
32.4 0.98
32.5 1.005
32.6 0.927
32.7 1.009
32.8 1.567
32.9 0.952
33 0.975
33.1 0.968
33.2 0.991
33.3 0.985
33.4 0.984
33.5 1.068
33.6 1.238
33.7 0.991
33.8 2.541
33.9 1.043
34 0.966
34.1 1.053
34.2 0.988
34.3 1.022
34.4 1.007
34.5 1.027
34.6 0.995
34.7 0.95
34.8 11.186
34.9 4.604
35 4.991
35.1 9.563
35.2 0.959
35.3 0.979
35.4 0.973
35.5 1.011
35.6 0.963
35.7 1.021
35.8 2.415
35.9 0.987
36 0.922
36.1 1.036
36.2 0.993
36.3 0.992
36.4 0.958
36.5 1.004
36.6 0.937
36.7 1.068
36.8 1.639
36.9 1.044
37 0.958
37.1 1.039
37.2 1.058
37.3 1.038
37.4 0.957
37.5 0.978
37.6 0.961
37.7 0.957
37.8 2.63
37.9 1.017
38 0.988
38.1 0.956
38.2 0.957
38.3 0.982
38.4 1.165
38.5 0.988
38.6 0.964
38.7 1.013
38.8 1.554
38.9 0.987
39 0.993
39.1 1.038
39.2 0.97
39.3 0.997
39.4 0.981
39.5 0.945
39.6 0.981
39.7 0.97
39.8 17.331
39.9 1.465
40 5.975
40.1 15.416
40.2 1.05
40.3 0.947
40.4 1.015
40.5 0.97
40.6 0.929
40.7 1.034
40.8 1.538
40.9 1.005
41 1.046
41.1 0.966
41.2 1.006
41.3 0.971
41.4 0.974
41.5 0.951
41.6 0.987
41.7 0.98
41.8 4.943
41.9 1.061
42 0.981
42.1 0.946
42.2 1.049
42.3 1.04
42.4 1.06
42.5 1.039
42.6 1.147
42.7 1.047
42.8 5.003
42.9 0.98
43 1.021
43.1 0.987
43.2 0.923
43.3 1.015
43.4 1.034
43.5 1.02
43.6 1.053
43.7 1.019
43.8 2.528
43.9 1.047
44 1.016
44.1 0.956
44.2 1.016
44.3 1.113
44.4 0.997
44.5 1.032
44.6 1.049
44.7 1.001
44.8 6.529
44.9 0.95
45 4.981
45.1 5.409
45.2 0.87
45.3 0.984
45.4 0.995
45.5 0.986
45.6 1.011
45.7 1.105
45.8 2.153
45.9 1.051
46 1.062
46.1 0.996
46.2 1.025
46.3 0.942
46.4 1.011
46.5 1.006
46.6 1
46.7 1.044
46.8 1
46.9 1.028
47 1.03
47.1 1.062
47.2 1.015
47.3 0.997
47.4 0.972
47.5 0.978
47.6 0.953
47.7 0.955
47.8 2.098
47.9 1.032
48 1.021
48.1 1.051
48.2 1.068
48.3 1.027
48.4 0.975
48.5 1.033
48.6 0.973
48.7 1.077
48.8 0.976
48.9 1.049
49 0.988
49.1 1.013
49.2 1.095
49.3 1.064
49.4 0.989
49.5 1.069
49.6 1.032
49.7 1.014
49.8 12.212
49.9 2.942
50 5.253
50.1 11.575
50.2 1.026
50.3 0.967
50.4 1.015
50.5 0.962
50.6 0.992
50.7 1.004
50.8 1.044
50.9 1.024
51 1.035
51.1 1.019
51.2 0.934
51.3 1.007
51.4 1.002
51.5 1.042
51.6 1.027
51.7 0.991
51.8 2.35
51.9 0.975
52 1.001
52.1 1.021
52.2 1.069
52.3 0.981
52.4 1.051
52.5 1.004
52.6 1.036
52.7 1.046
52.8 0.988
52.9 1.114
53 1.045
53.1 1.03
53.2 1.026
53.3 1.073
53.4 0.993
53.5 1.038
53.6 1.02
53.7 1.011
53.8 2.271
53.9 1.081
54 1.009
54.1 1.019
54.2 0.993
54.3 1.059
54.4 1.013
54.5 0.995
54.6 0.987
54.7 0.957
54.8 6.68
54.9 1.028
55 4.998
55.1 5.435
55.2 1.032
55.3 1.028
55.4 0.989
55.5 1.039
55.6 1.067
55.7 1.021
55.8 2.102
55.9 1.035
56 1.03
56.1 1.036
56.2 1.076
56.3 1.033
56.4 1.04
56.5 1.028
56.6 1.085
56.7 1.058
56.8 0.965
56.9 1.038
57 0.974
57.1 1.078
57.2 1.038
57.3 0.996
57.4 1.037
57.5 1.008
57.6 1.033
57.7 0.984
57.8 2.221
57.9 0.993
58 0.975
58.1 1.007
58.2 1.016
58.3 1.056
58.4 1.023
58.5 0.997
58.6 1.04
58.7 0.993
58.8 0.977
58.9 1.042
59 1.001
59.1 1.012
59.2 0.997
59.3 0.876
59.4 0.999
59.5 1.019
59.6 0.989
59.7 0.971
59.8 0.976
59.9 1.101
60 1.196
};
\addplot [semithick, palegreen190247129, opacity=0.7, dash pattern=on 1pt off 3pt on 3pt off 3pt, mark=diamond*, mark size=1, mark options={solid}]
table {%
0.1 1.191
0.2 1.185
0.3 1.124
0.4 1.035
0.5 1.087
0.6 1.121
0.7 1.073
0.8 1.024
0.9 1.112
1 0.996
1.1 1.048
1.2 0.992
1.3 1.129
1.4 1.066
1.5 1.044
1.6 1.032
1.7 1.049
1.8 1.056
1.9 1.018
2 1.038
2.1 1.022
2.2 1.065
2.3 1.037
2.4 1.065
2.5 1.008
2.6 1.027
2.7 1.013
2.8 1.104
2.9 1.396
3 1.079
3.1 1.093
3.2 0.97
3.3 1.018
3.4 1.047
3.5 1.13
3.6 1.058
3.7 1.119
3.8 1.087
3.9 1.019
4 1.063
4.1 1.015
4.2 1.143
4.3 1.036
4.4 1.059
4.5 1.01
4.6 0.983
4.7 1.155
4.8 1.021
4.9 1.06
5 1.078
5.1 1.016
5.2 1.104
5.3 1.011
5.4 1.097
5.5 0.998
5.6 0.993
5.7 1.053
5.8 1.032
5.9 1.128
6 1.124
6.1 1.023
6.2 1.047
6.3 1.037
6.4 1.09
6.5 1.041
6.6 1.017
6.7 1.013
6.8 1.036
6.9 1.074
7 1.062
7.1 1.109
7.2 1.014
7.3 1.044
7.4 1.029
7.5 0.981
7.6 1.064
7.7 1.06
7.8 0.994
7.9 1.011
8 1.046
8.1 1.103
8.2 1.008
8.3 1.112
8.4 1.094
8.5 1.095
8.6 1.081
8.7 1.082
8.8 1.036
8.9 0.968
9 1.049
9.1 1.072
9.2 1.064
9.3 1.03
9.4 1.016
9.5 1.088
9.6 1.011
9.7 0.989
9.8 15.625
9.9 1.421
10 0.973
10.1 20.35
10.2 1.076
10.3 1.027
10.4 0.953
10.5 1.049
10.6 1.012
10.7 1.056
10.8 2.842
10.9 1.051
11 0.96
11.1 0.957
11.2 1.035
11.3 1
11.4 1.156
11.5 0.978
11.6 0.98
11.7 0.963
11.8 3.914
11.9 0.968
12 1.026
12.1 1.065
12.2 1.026
12.3 0.984
12.4 0.98
12.5 1.025
12.6 0.974
12.7 0.966
12.8 2.756
12.9 0.955
13 0.981
13.1 0.968
13.2 0.986
13.3 1.02
13.4 1.084
13.5 0.994
13.6 1.046
13.7 1.013
13.8 3.663
13.9 0.962
14 1.139
14.1 1.018
14.2 1.201
14.3 0.991
14.4 1.053
14.5 1.107
14.6 1.039
14.7 1.07
14.8 9.511
14.9 9.634
15 14.484
15.1 0.976
15.2 0.949
15.3 0.983
15.4 1.015
15.5 0.945
15.6 1.02
15.7 0.992
15.8 3.853
15.9 1.01
16 0.999
16.1 0.961
16.2 0.924
16.3 1.027
16.4 0.968
16.5 0.967
16.6 1.021
16.7 1.005
16.8 2.807
16.9 0.994
17 0.945
17.1 0.953
17.2 1.016
17.3 0.979
17.4 1.027
17.5 1.01
17.6 0.984
17.7 0.962
17.8 3.904
17.9 0.957
18 1.022
18.1 1.027
18.2 0.99
18.3 0.94
18.4 0.928
18.5 0.969
18.6 0.944
18.7 1.004
18.8 2.338
18.9 1.065
19 0.951
19.1 0.99
19.2 0.995
19.3 1.002
19.4 1.015
19.5 0.995
19.6 1.003
19.7 0.998
19.8 14.462
19.9 14.337
20 15.489
20.1 19.351
20.2 0.978
20.3 1.036
20.4 0.966
20.5 1.053
20.6 1.008
20.7 0.994
20.8 2.848
20.9 0.953
21 0.934
21.1 0.959
21.2 0.959
21.3 0.985
21.4 1.006
21.5 0.943
21.6 1.094
21.7 0.977
21.8 3.754
21.9 0.965
22 1.008
22.1 0.97
22.2 1.083
22.3 0.954
22.4 1.036
22.5 1.082
22.6 0.99
22.7 1.041
22.8 2.748
22.9 0.972
23 0.94
23.1 0.967
23.2 0.992
23.3 0.974
23.4 0.95
23.5 0.941
23.6 1.029
23.7 1.081
23.8 3.799
23.9 1.062
24 1.28
24.1 1.004
24.2 1.009
24.3 0.971
24.4 0.989
24.5 0.977
24.6 0.964
24.7 1
24.8 9.312
24.9 9.476
25 14.264
25.1 0.957
25.2 0.976
25.3 1.017
25.4 0.954
25.5 1.088
25.6 1.071
25.7 0.983
25.8 3.894
25.9 0.961
26 1.037
26.1 1.027
26.2 1.066
26.3 1.032
26.4 1.008
26.5 0.997
26.6 1.023
26.7 0.999
26.8 2.713
26.9 1.011
27 1.007
27.1 0.976
27.2 1.03
27.3 1.004
27.4 0.994
27.5 0.965
27.6 1.038
27.7 0.958
27.8 3.815
27.9 0.926
28 1.064
28.1 1.053
28.2 1.048
28.3 1.045
28.4 1.019
28.5 1.007
28.6 1.009
28.7 0.994
28.8 2.72
28.9 1.069
29 0.997
29.1 1.056
29.2 0.949
29.3 1.04
29.4 1.012
29.5 0.976
29.6 1.013
29.7 0.983
29.8 14.384
29.9 14.434
30 15.463
30.1 19.344
30.2 1.015
30.3 1.059
30.4 1.03
30.5 0.927
30.6 1.229
30.7 1.003
30.8 2.867
30.9 1.008
31 0.98
31.1 0.949
31.2 0.977
31.3 0.988
31.4 1.034
31.5 0.932
31.6 1.034
31.7 1.019
31.8 3.771
31.9 0.906
32 0.959
32.1 0.959
32.2 1.03
32.3 0.982
32.4 1.042
32.5 1.015
32.6 0.974
32.7 0.965
32.8 2.968
32.9 1.011
33 0.963
33.1 1.004
33.2 0.949
33.3 0.978
33.4 0.943
33.5 0.984
33.6 0.991
33.7 0.953
33.8 3.679
33.9 0.991
34 1.044
34.1 0.988
34.2 1.015
34.3 0.992
34.4 0.989
34.5 0.966
34.6 0.998
34.7 0.966
34.8 8.84
34.9 9.134
35 14.092
35.1 0.989
35.2 0.987
35.3 0.975
35.4 1.001
35.5 1.04
35.6 0.999
35.7 0.973
35.8 3.822
35.9 1.06
36 1.012
36.1 1.057
36.2 1.071
36.3 0.98
36.4 0.968
36.5 0.984
36.6 1.011
36.7 0.96
36.8 2.766
36.9 0.943
37 1.051
37.1 0.978
37.2 0.96
37.3 1.15
37.4 0.993
37.5 1.057
37.6 1.02
37.7 0.989
37.8 3.968
37.9 1.041
38 0.961
38.1 0.948
38.2 1.085
38.3 0.989
38.4 1.013
38.5 1.028
38.6 1.005
38.7 1.031
38.8 2.96
38.9 0.975
39 0.974
39.1 1.01
39.2 1.06
39.3 0.985
39.4 0.944
39.5 0.947
39.6 0.971
39.7 1.011
39.8 15.14
39.9 15.162
40 15.749
40.1 19.989
40.2 0.954
40.3 1.036
40.4 1.069
40.5 1.005
40.6 0.881
40.7 1.091
40.8 2.71
40.9 1
41 0.978
41.1 1.024
41.2 1.01
41.3 1.044
41.4 1.047
41.5 0.992
41.6 1.12
41.7 0.956
41.8 2.634
41.9 1.134
42 1.024
42.1 0.954
42.2 0.988
42.3 0.915
42.4 1.049
42.5 0.991
42.6 1.047
42.7 1.043
42.8 2.404
42.9 1.019
43 1.066
43.1 1.114
43.2 1.111
43.3 1.034
43.4 1.048
43.5 1.131
43.6 1.133
43.7 1.09
43.8 3.907
43.9 1.132
44 1.083
44.1 1.039
44.2 1.094
44.3 1.111
44.4 1.086
44.5 1.065
44.6 1.117
44.7 1.109
44.8 4.165
44.9 4.842
45 9.111
45.1 0.963
45.2 0.996
45.3 1.089
45.4 1.085
45.5 1.003
45.6 1.041
45.7 1.06
45.8 2.157
45.9 0.978
46 0.988
46.1 1.116
46.2 1.033
46.3 1.036
46.4 1.02
46.5 0.978
46.6 1.115
46.7 1.11
46.8 1.203
46.9 1.091
47 1.108
47.1 1.021
47.2 1.067
47.3 1.049
47.4 0.961
47.5 1.082
47.6 1
47.7 1.066
47.8 2.073
47.9 1.071
48 1.042
48.1 1.033
48.2 1.205
48.3 1.043
48.4 1.079
48.5 0.961
48.6 1.028
48.7 1.097
48.8 0.986
48.9 0.93
49 0.987
49.1 1.106
49.2 1.226
49.3 1.01
49.4 0.978
49.5 0.98
49.6 1.021
49.7 1.045
49.8 9.85
49.9 9.866
50 14.849
50.1 1.013
50.2 1.111
50.3 0.991
50.4 1.005
50.5 0.976
50.6 1.024
50.7 1.067
50.8 1.039
50.9 1.048
51 1.137
51.1 1.086
51.2 0.987
51.3 1.107
51.4 1.141
51.5 1.06
51.6 1.018
51.7 0.976
51.8 2.247
51.9 1.085
52 1.008
52.1 1.041
52.2 1.044
52.3 1.129
52.4 1.083
52.5 1.036
52.6 1.06
52.7 0.995
52.8 1.108
52.9 0.995
53 0.996
53.1 1.061
53.2 0.978
53.3 1.024
53.4 1.113
53.5 1.038
53.6 1.056
53.7 1.113
53.8 2.119
53.9 1.029
54 1.068
54.1 1.1
54.2 1.088
54.3 1.064
54.4 1.002
54.5 1.111
54.6 1.069
54.7 1.058
54.8 4.124
54.9 4.867
55 9.327
55.1 1.033
55.2 1.106
55.3 0.972
55.4 0.975
55.5 1.063
55.6 1.041
55.7 1.033
55.8 2.026
55.9 1.044
56 1.083
56.1 1.034
56.2 1.138
56.3 1.101
56.4 0.98
56.5 0.995
56.6 1.051
56.7 1.048
56.8 1.033
56.9 1.031
57 1.109
57.1 0.964
57.2 1.001
57.3 0.972
57.4 1.102
57.5 1.097
57.6 1.012
57.7 1.078
57.8 2.177
57.9 1.059
58 1.004
58.1 1.082
58.2 0.982
58.3 1.11
58.4 1.083
58.5 1.049
58.6 1.135
58.7 1.038
58.8 1.054
58.9 1.083
59 1.107
59.1 0.984
59.2 1.071
59.3 0.978
59.4 1.161
59.5 1.024
59.6 1.091
59.7 1.049
59.8 1.134
59.9 1.068
60 1.052
};
\addplot [semithick, blue064255, mark=*, mark size=1, mark options={solid}]
table {%
0.1 1.05
0.2 0.996
0.3 0.971
0.4 1.041
0.5 1.029
0.6 1.094
0.7 0.976
0.8 1.061
0.9 0.924
1 0.972
1.1 0.957
1.2 0.979
1.3 1.099
1.4 1.073
1.5 0.952
1.6 0.965
1.7 0.991
1.8 1.032
1.9 0.976
2 0.85
2.1 0.983
2.2 1.092
2.3 0.967
2.4 1.073
2.5 1.084
2.6 0.968
2.7 0.974
2.8 0.953
2.9 1.042
3 1.122
3.1 1.05
3.2 1.041
3.3 0.912
3.4 1.006
3.5 0.974
3.6 0.973
3.7 1.003
3.8 1.063
3.9 1.02
4 0.948
4.1 1.082
4.2 0.974
4.3 0.937
4.4 0.884
4.5 0.965
4.6 1.107
4.7 0.899
4.8 1.118
4.9 0.986
5 1.088
5.1 0.953
5.2 1.106
5.3 0.979
5.4 0.978
5.5 1.166
5.6 0.849
5.7 1.174
5.8 1.056
5.9 1.004
6 1.074
6.1 1.074
6.2 1.124
6.3 1.121
6.4 1.017
6.5 0.987
6.6 1.114
6.7 1.004
6.8 0.997
6.9 1.003
7 0.975
7.1 1.117
7.2 0.917
7.3 0.936
7.4 0.976
7.5 1.04
7.6 1.035
7.7 1.09
7.8 1.107
7.9 0.95
8 0.977
8.1 1.088
8.2 1.142
8.3 0.939
8.4 1.13
8.5 1.099
8.6 1.094
8.7 1.134
8.8 1.008
8.9 1.126
9 1.05
9.1 0.912
9.2 1.012
9.3 0.916
9.4 1.076
9.5 1.058
9.6 1.05
9.7 1.1
9.8 1.012
9.9 1.307
10 1.093
10.1 8.345
10.2 1.145
10.3 1.06
10.4 1.055
10.5 1.057
10.6 1.046
10.7 1.041
10.8 1.017
10.9 1.002
11 1.03
11.1 8.467
11.2 1.023
11.3 1.125
11.4 1.416
11.5 1.064
11.6 1
11.7 1.001
11.8 1.032
11.9 1.048
12 1.318
12.1 8.617
12.2 1.027
12.3 1.01
12.4 1.143
12.5 0.991
12.6 1.035
12.7 1.075
12.8 1.06
12.9 0.974
13 0.998
13.1 8.622
13.2 1.037
13.3 1.128
13.4 0.99
13.5 1.034
13.6 1.068
13.7 1.041
13.8 1.052
13.9 0.968
14 1.044
14.1 8.551
14.2 1.117
14.3 1.057
14.4 1.038
14.5 1.044
14.6 1.055
14.7 1.024
14.8 1.053
14.9 1.013
15 1.067
15.1 8.543
15.2 1.047
15.3 1.062
15.4 1.053
15.5 0.999
15.6 1.093
15.7 1.047
15.8 1.106
15.9 1.11
16 1.066
16.1 8.533
16.2 0.969
16.3 1.068
16.4 1.031
16.5 1.103
16.6 1.013
16.7 1.017
16.8 0.922
16.9 1.042
17 0.993
17.1 8.718
17.2 0.96
17.3 1.076
17.4 1.047
17.5 1.063
17.6 1.136
17.7 1.056
17.8 0.998
17.9 1.075
18 1.124
18.1 8.501
18.2 1.052
18.3 1.087
18.4 1.075
18.5 1.107
18.6 1.154
18.7 1.021
18.8 1.074
18.9 1.017
19 1.038
19.1 8.639
19.2 1.031
19.3 1.029
19.4 1.109
19.5 1.02
19.6 1.127
19.7 1.1
19.8 1.005
19.9 1.36
20 1.066
20.1 8.595
20.2 0.955
20.3 1.019
20.4 1.109
20.5 1.101
20.6 1.108
20.7 1.017
20.8 1.13
20.9 1.071
21 1.101
21.1 8.71
21.2 0.974
21.3 1.2
21.4 1.008
21.5 1.03
21.6 1.139
21.7 1.008
21.8 1.027
21.9 1.084
22 1.06
22.1 8.441
22.2 1.034
22.3 1.051
22.4 1.079
22.5 1.051
22.6 1.057
22.7 1.095
22.8 1.036
22.9 1.05
23 1.074
23.1 8.631
23.2 1.097
23.3 1.06
23.4 1.151
23.5 1.048
23.6 1.171
23.7 1.153
23.8 1.05
23.9 1.056
24 1.055
24.1 8.409
24.2 0.974
24.3 1.038
24.4 1.042
24.5 1.23
24.6 1.064
24.7 1.054
24.8 1.01
24.9 1.035
25 0.999
25.1 8.471
25.2 1.051
25.3 1.039
25.4 1.056
25.5 0.978
25.6 0.91
25.7 1.026
25.8 1.052
25.9 0.985
26 1.092
26.1 8.569
26.2 1.092
26.3 1.045
26.4 1.036
26.5 1.054
26.6 1.111
26.7 1.086
26.8 1.005
26.9 1.11
27 1.045
27.1 8.538
27.2 1.045
27.3 1.065
27.4 1.044
27.5 1.099
27.6 1.006
27.7 1.014
27.8 1.028
27.9 0.972
28 1.14
28.1 8.487
28.2 1.045
28.3 1.077
28.4 1.05
28.5 1.081
28.6 0.845
28.7 1.086
28.8 1.435
28.9 1.102
29 1.054
29.1 8.622
29.2 1.03
29.3 1.005
29.4 1.08
29.5 1.041
29.6 1.114
29.7 1.077
29.8 1.035
29.9 1.447
30 1.105
30.1 8.545
30.2 1.06
30.3 1.031
30.4 1.085
30.5 1.058
30.6 0.98
30.7 1.025
30.8 1.092
30.9 1.122
31 1.06
31.1 8.502
31.2 1.105
31.3 0.999
31.4 0.99
31.5 1.049
31.6 1.091
31.7 1.103
31.8 1.084
31.9 1.07
32 1.063
32.1 8.395
32.2 1.078
32.3 1.043
32.4 1.074
32.5 1.032
32.6 1.067
32.7 1.059
32.8 0.962
32.9 1.049
33 1.183
33.1 8.503
33.2 1.089
33.3 1.072
33.4 1.111
33.5 1.056
33.6 1.046
33.7 1.038
33.8 1.044
33.9 1.105
34 1.105
34.1 8.547
34.2 1.086
34.3 1.084
34.4 0.934
34.5 1.016
34.6 1.037
34.7 1.063
34.8 1.075
34.9 1.03
35 1.041
35.1 8.479
35.2 1.045
35.3 1.105
35.4 1.032
35.5 1.104
35.6 1.097
35.7 1.066
35.8 1.168
35.9 0.985
36 1.098
36.1 8.48
36.2 1.109
36.3 0.938
36.4 1.108
36.5 1.006
36.6 1.05
36.7 1.069
36.8 0.96
36.9 1.024
37 1.211
37.1 8.654
37.2 0.991
37.3 0.942
37.4 1.11
37.5 0.979
37.6 1.104
37.7 0.96
37.8 0.992
37.9 1.07
38 1.186
38.1 8.435
38.2 0.993
38.3 1.024
38.4 1.05
38.5 1.04
38.6 1.05
38.7 1.005
38.8 1.043
38.9 0.958
39 1.029
39.1 8.396
39.2 1.048
39.3 0.958
39.4 0.986
39.5 1.063
39.6 1.053
39.7 1.099
39.8 1.052
39.9 1.27
40 1.165
40.1 8.533
40.2 1.021
40.3 1.026
40.4 1.035
40.5 1.024
40.6 1.024
40.7 1.098
40.8 0.986
40.9 1.079
41 1.176
41.1 8.418
41.2 1.047
41.3 1.014
41.4 0.892
41.5 1.068
41.6 0.972
41.7 1.128
41.8 0.972
41.9 0.905
42 1.096
42.1 8.511
42.2 0.86
42.3 0.865
42.4 1.01
42.5 1.047
42.6 0.982
42.7 0.998
42.8 0.971
42.9 1.128
43 1.097
43.1 8.568
43.2 0.918
43.3 0.956
43.4 1.076
43.5 1.004
43.6 1.163
43.7 1.007
43.8 1.094
43.9 1.014
44 1.123
44.1 8.488
44.2 0.974
44.3 1.049
44.4 1.079
44.5 0.932
44.6 0.99
44.7 0.97
44.8 1.658
44.9 1.102
45 1.17
45.1 8.718
45.2 1.003
45.3 0.903
45.4 1.002
45.5 1.062
45.6 0.964
45.7 1.094
45.8 1.476
45.9 1.05
46 1.114
46.1 0.985
46.2 0.98
46.3 0.919
46.4 1.082
46.5 1.021
46.6 1.057
46.7 1.044
46.8 0.952
46.9 0.871
47 1.044
47.1 0.976
47.2 1.023
47.3 1.02
47.4 1.091
47.5 0.987
47.6 1.05
47.7 0.963
47.8 1.517
47.9 0.95
48 1.021
48.1 1.031
48.2 1.03
48.3 1.111
48.4 1.097
48.5 1.004
48.6 1.044
48.7 1.148
48.8 1.086
48.9 1.039
49 0.991
49.1 0.945
49.2 1.101
49.3 1.036
49.4 1.078
49.5 1.034
49.6 1.078
49.7 1.159
49.8 1.622
49.9 1.061
50 0.907
50.1 1.108
50.2 1.06
50.3 1.113
50.4 1.02
50.5 1.109
50.6 1.003
50.7 0.964
50.8 1.097
50.9 1.053
51 0.96
51.1 1.006
51.2 0.901
51.3 0.995
51.4 1.046
51.5 1.078
51.6 1.195
51.7 1.069
51.8 1.474
51.9 1.034
52 1.072
52.1 0.962
52.2 1.088
52.3 1.072
52.4 0.997
52.5 1.1
52.6 1.052
52.7 0.986
52.8 1.099
52.9 1.128
53 1.092
53.1 1.007
53.2 1.123
53.3 1.036
53.4 0.946
53.5 1.092
53.6 1.034
53.7 1.058
53.8 1.408
53.9 1.064
54 1.105
54.1 1.056
54.2 1.03
54.3 1.06
54.4 1.129
54.5 1.122
54.6 1.022
54.7 1.129
54.8 1.3
54.9 1.053
55 0.982
55.1 0.933
55.2 1.119
55.3 1.056
55.4 1.029
55.5 0.932
55.6 0.947
55.7 1.124
55.8 1.443
55.9 1.019
56 0.932
56.1 0.947
56.2 0.917
56.3 0.895
56.4 0.89
56.5 1.049
56.6 0.939
56.7 0.969
56.8 0.931
56.9 1.02
57 0.947
57.1 1.089
57.2 0.979
57.3 1.077
57.4 0.956
57.5 1.039
57.6 0.854
57.7 0.965
57.8 1.661
57.9 0.936
58 1.02
58.1 1.04
58.2 1.025
58.3 0.962
58.4 1.15
58.5 1.113
58.6 1.059
58.7 0.951
58.8 0.94
58.9 0.944
59 1.098
59.1 0.972
59.2 0.945
59.3 0.881
59.4 0.976
59.5 1.062
59.6 0.901
59.7 0.923
59.8 0.894
59.9 0.913
60 1.018
};
\end{axis}

\end{tikzpicture}


==> figures/results/ExperimentC/Proposed/max_lat_conf2.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{blue064255}{RGB}{0,64,255}
\definecolor{darkgrey176}{RGB}{176,176,176}
\definecolor{lightpink245169188}{RGB}{245,169,188}
\definecolor{maroon971111}{RGB}{97,11,11}
\definecolor{orange}{RGB}{255,165,0}
\definecolor{palegreen190247129}{RGB}{190,247,129}

\begin{axis}[
height=0.6\textwidth,
tick align=outside,
tick pos=left,
width=\textwidth,
x grid style={darkgrey176},
xlabel={t (s)},
xmajorgrids,
xmin=0, xmax=60,
xtick style={color=black},
y grid style={darkgrey176},
ylabel={Latency (ms)},
ymajorgrids,
ymin=-0.54315, ymax=28.50015,
ytick style={color=black}
]
\addplot [semithick, maroon971111, dash pattern=on 1pt off 3pt on 3pt off 3pt, mark=asterisk, mark size=1, mark options={solid}]
table {%
0.1 1.21
0.2 1.142
0.3 1.157
0.4 1.173
0.5 1.134
0.6 1.147
0.7 1.191
0.8 1.144
0.9 1.133
1 1.09
1.1 1.105
1.2 1.196
1.3 1.121
1.4 1.092
1.5 1.168
1.6 1.162
1.7 1.118
1.8 1.162
1.9 1.045
2 1.174
2.1 1.105
2.2 1.171
2.3 1.1
2.4 1.132
2.5 1.189
2.6 1.157
2.7 1.11
2.8 1.107
2.9 1.145
3 1.162
3.1 1.092
3.2 1.123
3.3 1.081
3.4 1.138
3.5 1.156
3.6 1.134
3.7 1.147
3.8 1.161
3.9 1.126
4 1.088
4.1 1.119
4.2 1.197
4.3 1.183
4.4 1.144
4.5 1.109
4.6 1.235
4.7 1.181
4.8 1.221
4.9 1.196
5 1.177
5.1 1.081
5.2 1.143
5.3 1.066
5.4 1.104
5.5 1.202
5.6 1.215
5.7 1.167
5.8 1.166
5.9 1.092
6 1.193
6.1 1.172
6.2 1.19
6.3 1.124
6.4 1.147
6.5 1.343
6.6 1.2
6.7 1.14
6.8 1.091
6.9 1.125
7 1.165
7.1 1.12
7.2 1.145
7.3 1.117
7.4 1.206
7.5 1.159
7.6 1.114
7.7 1.173
7.8 1.137
7.9 1.201
8 1.108
8.1 1.163
8.2 1.129
8.3 1.104
8.4 1.109
8.5 1.092
8.6 1.118
8.7 1.11
8.8 1.118
8.9 1.121
9 1.119
9.1 1.109
9.2 1.112
9.3 1.108
9.4 1.1
9.5 1.102
9.6 1.101
9.7 1.123
9.8 1.2
9.9 6.722
10 1.167
10.1 10.379
10.2 1.141
10.3 1.169
10.4 1.176
10.5 1.18
10.6 1.136
10.7 1.143
10.8 1.125
10.9 1.508
11 1.17
11.1 1.049
11.2 0.941
11.3 1.043
11.4 0.98
11.5 1.004
11.6 1.043
11.7 1.009
11.8 1.035
11.9 6.609
12 5.635
12.1 10.41
12.2 1.013
12.3 1.063
12.4 1.013
12.5 0.971
12.6 1.037
12.7 1.168
12.8 1.202
12.9 1.592
13 1.166
13.1 1.111
13.2 1.17
13.3 1.148
13.4 1.151
13.5 1.107
13.6 1.135
13.7 1.15
13.8 1.194
13.9 6.527
14 5.496
14.1 10.323
14.2 1.117
14.3 1.062
14.4 1.145
14.5 1.19
14.6 1.164
14.7 1.083
14.8 1.192
14.9 5.79
15 1.147
15.1 1.165
15.2 1.168
15.3 1.214
15.4 1.182
15.5 1.17
15.6 1.13
15.7 1.093
15.8 1.094
15.9 6.455
16 5.443
16.1 10.048
16.2 1.171
16.3 1.136
16.4 1.155
16.5 1.135
16.6 1.161
16.7 1.21
16.8 1.142
16.9 5.014
17 1.152
17.1 1.201
17.2 1.158
17.3 1.164
17.4 1.164
17.5 1.112
17.6 1.078
17.7 1.222
17.8 1.174
17.9 6.415
18 5.625
18.1 10.215
18.2 1.158
18.3 1.158
18.4 1.124
18.5 1.164
18.6 1.085
18.7 1.144
18.8 1.069
18.9 5.207
19 1.19
19.1 1.166
19.2 1.157
19.3 1.143
19.4 1.185
19.5 1.111
19.6 1.157
19.7 1.229
19.8 1.143
19.9 6.819
20 5.925
20.1 10.574
20.2 1.136
20.3 1.154
20.4 1.154
20.5 1.178
20.6 1.175
20.7 1.185
20.8 1.173
20.9 1.6
21 1.132
21.1 1.132
21.2 1.179
21.3 1.111
21.4 1.124
21.5 1.127
21.6 1.155
21.7 1.207
21.8 1.111
21.9 6.468
22 5.666
22.1 10.065
22.2 1.451
22.3 1.167
22.4 1.177
22.5 1.152
22.6 1.211
22.7 1.089
22.8 1.145
22.9 5.248
23 1.181
23.1 1.129
23.2 1.155
23.3 1.144
23.4 1.122
23.5 1.139
23.6 1.218
23.7 1.138
23.8 1.172
23.9 6.356
24 5.589
24.1 10.165
24.2 1.121
24.3 1.112
24.4 1.144
24.5 1.098
24.6 1.117
24.7 1.242
24.8 1.169
24.9 5.504
25 1.19
25.1 1.168
25.2 1.159
25.3 1.172
25.4 1.15
25.5 1.241
25.6 1.188
25.7 1.15
25.8 1.154
25.9 6.724
26 5.754
26.1 10.317
26.2 1.203
26.3 1.194
26.4 1.467
26.5 1.199
26.6 1.125
26.7 1.081
26.8 1.144
26.9 1.898
27 1.118
27.1 1.136
27.2 1.157
27.3 1.181
27.4 1.204
27.5 1.207
27.6 1.156
27.7 1.178
27.8 1.261
27.9 6.674
28 5.649
28.1 10.271
28.2 1.104
28.3 1.152
28.4 1.124
28.5 1.12
28.6 1.263
28.7 1.202
28.8 1.26
28.9 5.382
29 1.139
29.1 1.136
29.2 1.134
29.3 1.154
29.4 1.303
29.5 1.166
29.6 1.294
29.7 1.225
29.8 1.161
29.9 6.852
30 5.708
30.1 10.423
30.2 1.198
30.3 1.065
30.4 0.99
30.5 1.058
30.6 1.082
30.7 1.304
30.8 1.212
30.9 1.495
31 1.154
31.1 1.2
31.2 1.177
31.3 1.291
31.4 1.205
31.5 1.204
31.6 1.149
31.7 1.135
31.8 1.224
31.9 6.904
32 5.646
32.1 10.494
32.2 1.151
32.3 1.242
32.4 1.199
32.5 1.163
32.6 1.172
32.7 1.103
32.8 1.165
32.9 1.511
33 1.192
33.1 1.12
33.2 1.171
33.3 1.162
33.4 1.193
33.5 1.127
33.6 1.106
33.7 1.095
33.8 1.082
33.9 6.972
34 5.714
34.1 10.537
34.2 1.456
34.3 1.187
34.4 1.269
34.5 1.213
34.6 1.024
34.7 1.172
34.8 1.073
34.9 5.456
35 1.139
35.1 1.248
35.2 1.122
35.3 1.122
35.4 1.19
35.5 1.23
35.6 1.158
35.7 1.107
35.8 1.159
35.9 6.943
36 5.752
36.1 10.695
36.2 1.451
36.3 1.158
36.4 1.13
36.5 1.305
36.6 1.085
36.7 1.189
36.8 1.339
36.9 1.549
37 1.166
37.1 1.134
37.2 1.136
37.3 1.176
37.4 1.169
37.5 1.202
37.6 1.186
37.7 1.15
37.8 1.143
37.9 6.627
38 5.794
38.1 10.372
38.2 1.387
38.3 1.298
38.4 1.14
38.5 1.068
38.6 1.257
38.7 1.128
38.8 1.197
38.9 1.505
39 1.208
39.1 1.116
39.2 1.184
39.3 1.383
39.4 1.262
39.5 1.206
39.6 1.147
39.7 1.231
39.8 1.141
39.9 6.742
40 5.657
40.1 10.421
40.2 1.183
40.3 1.133
40.4 1.138
40.5 1.125
40.6 1.175
40.7 1.209
40.8 1.154
40.9 1.64
41 1.16
41.1 1.171
41.2 1.155
41.3 1.122
41.4 1.181
41.5 1.134
41.6 1.227
41.7 1.088
41.8 1.196
41.9 6.763
42 5.909
42.1 10.538
42.2 1.131
42.3 1.082
42.4 1.164
42.5 1.122
42.6 1.137
42.7 1.17
42.8 1.144
42.9 1.538
43 1.198
43.1 1.164
43.2 1.14
43.3 1.211
43.4 1.106
43.5 1.144
43.6 1.14
43.7 1.181
43.8 1.16
43.9 6.813
44 5.78
44.1 10.462
44.2 1.152
44.3 1.151
44.4 1.266
44.5 1.228
44.6 1.144
44.7 1.135
44.8 1.166
44.9 1.787
45 1.545
45.1 1.082
45.2 1.169
45.3 1.209
45.4 1.208
45.5 1.089
45.6 1.173
45.7 1.117
45.8 1.192
45.9 2.571
46 5.419
46.1 6.117
46.2 1.065
46.3 1.112
46.4 1.175
46.5 1.158
46.6 1.127
46.7 1.504
46.8 1.137
46.9 1.526
47 1.317
47.1 1.164
47.2 1.154
47.3 1.46
47.4 1.128
47.5 1.391
47.6 1.218
47.7 1.437
47.8 1.224
47.9 2.624
48 5.863
48.1 6.155
48.2 1.097
48.3 1.189
48.4 1.277
48.5 1.165
48.6 1.375
48.7 1.387
48.8 1.368
48.9 1.439
49 1.183
49.1 1.159
49.2 1.081
49.3 1.185
49.4 1.122
49.5 1.109
49.6 1.145
49.7 1.477
49.8 1.212
49.9 3.49
50 5.791
50.1 7.306
50.2 1.209
50.3 1.168
50.4 1.116
50.5 1.136
50.6 1.323
50.7 1.107
50.8 1.147
50.9 1.114
51 1.117
51.1 1.13
51.2 1.164
51.3 1.127
51.4 1.122
51.5 1.168
51.6 1.125
51.7 1.11
51.8 1.136
51.9 2.336
52 5.911
52.1 1.124
52.2 1.227
52.3 1.161
52.4 1.107
52.5 1.126
52.6 1.128
52.7 1.124
52.8 1.188
52.9 1.148
53 1.16
53.1 1.203
53.2 1.146
53.3 1.135
53.4 1.164
53.5 1.172
53.6 1.157
53.7 1.141
53.8 1.153
53.9 2.48
54 5.825
54.1 6.054
54.2 1.17
54.3 1.14
54.4 1.132
54.5 1.245
54.6 1.184
54.7 1.151
54.8 1.153
54.9 2.5
55 1.169
55.1 1.148
55.2 1.154
55.3 1.177
55.4 1.171
55.5 1.133
55.6 1.197
55.7 1.075
55.8 1.206
55.9 2.368
56 5.962
56.1 1.147
56.2 1.121
56.3 1.154
56.4 1.146
56.5 1.116
56.6 1.154
56.7 1.157
56.8 1.196
56.9 1.171
57 1.093
57.1 1.14
57.2 1.171
57.3 1.183
57.4 1.136
57.5 1.188
57.6 1.112
57.7 1.182
57.8 1.17
57.9 2.442
58 5.735
58.1 6.189
58.2 1.152
58.3 1.158
58.4 1.362
58.5 1.301
58.6 1.229
58.7 1.374
58.8 1.197
58.9 1.207
59 1.165
59.1 1.167
59.2 1.183
59.3 1.141
59.4 1.186
59.5 1.238
59.6 1.307
59.7 1.46
59.8 1.331
59.9 1.082
60 1.222
};
\addplot [semithick, palegreen190247129, opacity=0.7, dash pattern=on 1pt off 3pt on 3pt off 3pt, mark=diamond*, mark size=1.5, mark options={solid}]
table {%
0.1 1.161
0.2 1.076
0.3 1.163
0.4 1.033
0.5 1.091
0.6 1.07
0.7 1.141
0.8 1.051
0.9 0.977
1 1.009
1.1 1.072
1.2 1.002
1.3 1.094
1.4 0.967
1.5 1.059
1.6 1.05
1.7 1.07
1.8 1.074
1.9 0.968
2 1.064
2.1 1.021
2.2 1.016
2.3 0.972
2.4 1.059
2.5 1.049
2.6 1.035
2.7 1.058
2.8 1.02
2.9 1.073
3 1.05
3.1 1.028
3.2 1.116
3.3 1.026
3.4 1.106
3.5 1.009
3.6 1.082
3.7 1.021
3.8 1.066
3.9 1.015
4 0.992
4.1 1.08
4.2 1.055
4.3 1.036
4.4 0.985
4.5 1.075
4.6 1.095
4.7 0.986
4.8 1.089
4.9 1.047
5 0.996
5.1 1.012
5.2 1.059
5.3 1.055
5.4 1.064
5.5 1.019
5.6 1.025
5.7 1.044
5.8 1.031
5.9 1.049
6 1.066
6.1 1.027
6.2 0.989
6.3 1.032
6.4 1.055
6.5 1.091
6.6 0.994
6.7 1.075
6.8 1.006
6.9 1.051
7 1.106
7.1 1.012
7.2 1.067
7.3 1.033
7.4 1.105
7.5 1.022
7.6 1.022
7.7 1.08
7.8 1.032
7.9 1.028
8 1.028
8.1 1.065
8.2 1.102
8.3 1.09
8.4 1.01
8.5 1.003
8.6 1.032
8.7 1.15
8.8 1.046
8.9 1.008
9 1.033
9.1 1.026
9.2 0.966
9.3 1.112
9.4 1.083
9.5 0.964
9.6 1.056
9.7 1.017
9.8 1.045
9.9 19.671
10 1.068
10.1 26.387
10.2 1.068
10.3 1.121
10.4 1.028
10.5 1.044
10.6 1.043
10.7 1.078
10.8 0.916
10.9 1.807
11 1.093
11.1 0.944
11.2 0.932
11.3 0.986
11.4 0.929
11.5 0.945
11.6 0.983
11.7 0.944
11.8 0.952
11.9 3.959
12 1.05
12.1 1.001
12.2 0.888
12.3 0.947
12.4 0.897
12.5 0.954
12.6 1.095
12.7 1.128
12.8 1.057
12.9 1.971
13 1.062
13.1 0.992
13.2 1.195
13.3 1.04
13.4 1.056
13.5 0.993
13.6 1.005
13.7 1.072
13.8 1.064
13.9 3.969
14 1.102
14.1 1.033
14.2 1
14.3 0.902
14.4 1.051
14.5 1.039
14.6 1.082
14.7 1.097
14.8 1.064
14.9 14.263
15 17.307
15.1 0.999
15.2 1.123
15.3 1.122
15.4 1.045
15.5 0.994
15.6 1.068
15.7 1.049
15.8 1.053
15.9 4.937
16 1.063
16.1 1.102
16.2 1.108
16.3 1.091
16.4 1.069
16.5 1.078
16.6 1.033
16.7 1.038
16.8 1
16.9 1.559
17 1.092
17.1 1.042
17.2 1.136
17.3 1.146
17.4 1.03
17.5 0.946
17.6 0.985
17.7 1.055
17.8 1.021
17.9 4.077
18 1.047
18.1 1.053
18.2 0.993
18.3 1.04
18.4 1.05
18.5 1.045
18.6 1.106
18.7 1.001
18.8 0.907
18.9 1.827
19 1.073
19.1 1.059
19.2 1.151
19.3 1.101
19.4 1.079
19.5 1.019
19.6 1.081
19.7 1.048
19.8 1.029
19.9 20.19
20 18.166
20.1 27.021
20.2 0.997
20.3 1.101
20.4 1.134
20.5 1.124
20.6 1.007
20.7 1.062
20.8 1.117
20.9 1.99
21 1.07
21.1 1.113
21.2 1.106
21.3 0.958
21.4 1.013
21.5 1.087
21.6 1.039
21.7 1.032
21.8 1.053
21.9 4.846
22 1.066
22.1 1.098
22.2 1.217
22.3 1.119
22.4 1.025
22.5 1.101
22.6 1.099
22.7 1.096
22.8 1.063
22.9 1.78
23 1.068
23.1 1.129
23.2 1.075
23.3 1.099
23.4 1.082
23.5 1.152
23.6 1.103
23.7 1.054
23.8 1.062
23.9 5.161
24 1.253
24.1 1.007
24.2 0.976
24.3 1.001
24.4 1.018
24.5 1.055
24.6 1.107
24.7 1.065
24.8 1.006
24.9 10.126
25 16.928
25.1 1.123
25.2 1.102
25.3 1.116
25.4 1.014
25.5 0.979
25.6 1.061
25.7 1.045
25.8 1.02
25.9 4.177
26 1.108
26.1 1.078
26.2 1.09
26.3 1.074
26.4 1.162
26.5 1.065
26.6 1.033
26.7 1.101
26.8 1.109
26.9 1.705
27 1.068
27.1 1.042
27.2 1.01
27.3 1.096
27.4 1.149
27.5 1.025
27.6 1.208
27.7 1.124
27.8 1.108
27.9 4.037
28 1.065
28.1 0.985
28.2 1.039
28.3 1.018
28.4 0.992
28.5 1.048
28.6 1.047
28.7 1.081
28.8 1.146
28.9 1.731
29 1.199
29.1 1.099
29.2 1.104
29.3 1.034
29.4 1.016
29.5 1.098
29.6 1.195
29.7 0.969
29.8 1.204
29.9 23.742
30 18.237
30.1 26.475
30.2 1.051
30.3 0.901
30.4 0.98
30.5 0.909
30.6 0.967
30.7 1.177
30.8 1.065
30.9 1.715
31 1.089
31.1 1.059
31.2 1.115
31.3 1.355
31.4 1.09
31.5 1.179
31.6 1.082
31.7 0.962
31.8 1.202
31.9 4.163
32 1.124
32.1 1.192
32.2 1.092
32.3 1.19
32.4 1.063
32.5 1.092
32.6 1.096
32.7 1.06
32.8 1.048
32.9 1.773
33 1.092
33.1 1.03
33.2 1.134
33.3 1.305
33.4 1.103
33.5 1.028
33.6 1.102
33.7 1.148
33.8 1.074
33.9 4.137
34 1.211
34.1 1.328
34.2 1.249
34.3 1.059
34.4 1.312
34.5 1.004
34.6 0.972
34.7 1.188
34.8 0.981
34.9 10.909
35 17.58
35.1 1.299
35.2 1.004
35.3 1.054
35.4 1.108
35.5 1.101
35.6 1.144
35.7 1.1
35.8 1.073
35.9 4.219
36 1.109
36.1 1.019
36.2 1.281
36.3 0.968
36.4 1.043
36.5 1.127
36.6 1.059
36.7 1.112
36.8 1.075
36.9 1.64
37 1.038
37.1 1.016
37.2 1.149
37.3 1.145
37.4 1.038
37.5 1.098
37.6 1.026
37.7 1.038
37.8 1.1
37.9 3.962
38 1.035
38.1 1.057
38.2 1.206
38.3 1.354
38.4 1.14
38.5 1.296
38.6 1.402
38.7 1.155
38.8 1.047
38.9 1.795
39 0.972
39.1 1.074
39.2 1.237
39.3 1.318
39.4 1.168
39.5 1.087
39.6 1.09
39.7 1.068
39.8 0.982
39.9 20.453
40 18.33
40.1 27.18
40.2 1.064
40.3 1.067
40.4 1.033
40.5 1.068
40.6 1.168
40.7 1.268
40.8 1.08
40.9 1.976
41 1.107
41.1 1.141
41.2 1.088
41.3 1.154
41.4 1.039
41.5 1.062
41.6 0.991
41.7 1.033
41.8 1.019
41.9 4.198
42 0.999
42.1 1.142
42.2 0.928
42.3 1.004
42.4 1.003
42.5 1.104
42.6 1.062
42.7 0.996
42.8 1.061
42.9 1.631
43 1.011
43.1 1.095
43.2 1.016
43.3 1.011
43.4 1.063
43.5 0.967
43.6 1.095
43.7 1.145
43.8 1.049
43.9 4.343
44 1.047
44.1 1.054
44.2 1.091
44.3 1.057
44.4 1.055
44.5 1.092
44.6 1.02
44.7 1.069
44.8 1.126
44.9 5.83
45 10.14
45.1 1.022
45.2 0.982
45.3 1.047
45.4 1.29
45.5 1.115
45.6 1.109
45.7 1.03
45.8 1.124
45.9 1.901
46 1.074
46.1 1.126
46.2 0.979
46.3 1.067
46.4 1.095
46.5 1.02
46.6 1.094
46.7 1.21
46.8 1.164
46.9 1.139
47 1.003
47.1 1.071
47.2 1.087
47.3 1.054
47.4 1.115
47.5 1.157
47.6 1.017
47.7 1.113
47.8 1.125
47.9 2.134
48 1.224
48.1 1.061
48.2 1.091
48.3 1.063
48.4 1.031
48.5 1.186
48.6 1.142
48.7 1.331
48.8 1.2
48.9 1.204
49 1.056
49.1 1.038
49.2 1.047
49.3 1.015
49.4 1.171
49.5 1.108
49.6 1.04
49.7 1.134
49.8 1.032
49.9 11.51
50 17.823
50.1 18.411
50.2 1.114
50.3 1.083
50.4 0.939
50.5 1.141
50.6 1.147
50.7 1.039
50.8 0.971
50.9 0.989
51 1.095
51.1 1.12
51.2 1.071
51.3 0.993
51.4 1.134
51.5 1.086
51.6 1.076
51.7 1.077
51.8 1.164
51.9 1.899
52 1.051
52.1 1.109
52.2 1.046
52.3 0.971
52.4 1.146
52.5 1.042
52.6 1.054
52.7 1.049
52.8 1.025
52.9 1.084
53 1.052
53.1 1.061
53.2 1.012
53.3 1.128
53.4 1.049
53.5 1.013
53.6 1.002
53.7 0.98
53.8 0.996
53.9 2.088
54 0.991
54.1 1.02
54.2 1.062
54.3 1.125
54.4 1.053
54.5 0.998
54.6 1.051
54.7 0.986
54.8 1.019
54.9 6.323
55 9.586
55.1 1.013
55.2 1.104
55.3 1.026
55.4 1.047
55.5 1.035
55.6 1.091
55.7 1.075
55.8 1.011
55.9 1.925
56 1.019
56.1 1.157
56.2 1.004
56.3 1.057
56.4 1.032
56.5 1.106
56.6 1
56.7 1.141
56.8 0.978
56.9 1.009
57 1.116
57.1 1.036
57.2 1.032
57.3 1.076
57.4 1.054
57.5 1.054
57.6 1.106
57.7 0.994
57.8 1.059
57.9 2.029
58 1.071
58.1 1.083
58.2 1.045
58.3 1.061
58.4 1.433
58.5 1.139
58.6 1.205
58.7 1.169
58.8 1.146
58.9 1.063
59 1.084
59.1 1.066
59.2 1.045
59.3 1.026
59.4 1.084
59.5 1.375
59.6 1.089
59.7 1.173
59.8 1.052
59.9 1.04
60 1.115
};
\addplot [semithick, orange, dashed, mark=triangle*, mark size=1.5, mark options={solid}]
table {%
0.1 1.167
0.2 1.085
0.3 1.061
0.4 1.053
0.5 1.024
0.6 1.102
0.7 1.06
0.8 1.054
0.9 1.043
1 1.014
1.1 1.01
1.2 1.01
1.3 1.014
1.4 1.063
1.5 1.044
1.6 1.088
1.7 0.983
1.8 1.001
1.9 1.032
2 0.985
2.1 0.996
2.2 0.993
2.3 1.104
2.4 0.992
2.5 0.986
2.6 1.118
2.7 1.036
2.8 1.013
2.9 1.055
3 1.096
3.1 1.041
3.2 1.062
3.3 1.024
3.4 1.108
3.5 1.084
3.6 1.054
3.7 1.058
3.8 1.021
3.9 1.06
4 1.09
4.1 1.064
4.2 1.04
4.3 1.041
4.4 1.039
4.5 1.036
4.6 1.027
4.7 1.077
4.8 1.087
4.9 1.05
5 1.054
5.1 1.051
5.2 1.015
5.3 1.009
5.4 1.026
5.5 0.994
5.6 1.062
5.7 1.094
5.8 1.09
5.9 1.014
6 1.068
6.1 1.038
6.2 1.077
6.3 1.084
6.4 1.06
6.5 1.056
6.6 1.097
6.7 1.092
6.8 1.039
6.9 1.003
7 1.036
7.1 1.118
7.2 1.049
7.3 1.055
7.4 1.071
7.5 1.041
7.6 1.021
7.7 1.064
7.8 1.042
7.9 0.988
8 1.013
8.1 0.994
8.2 0.973
8.3 1.026
8.4 1.071
8.5 1.038
8.6 1.033
8.7 0.974
8.8 1.075
8.9 0.986
9 0.956
9.1 1.054
9.2 1.022
9.3 1.031
9.4 0.963
9.5 1.066
9.6 1.111
9.7 1.031
9.8 1.089
9.9 24.368
10 1.124
10.1 18.088
10.2 1.034
10.3 1.026
10.4 1.02
10.5 1.059
10.6 1.038
10.7 1.049
10.8 1.015
10.9 3.147
11 0.991
11.1 0.873
11.2 0.869
11.3 0.911
11.4 0.919
11.5 0.96
11.6 0.89
11.7 0.869
11.8 0.867
11.9 4.053
12 0.982
12.1 1.009
12.2 0.854
12.3 0.834
12.4 0.921
12.5 0.912
12.6 1.07
12.7 1.008
12.8 1.077
12.9 2.981
13 0.954
13.1 1.041
13.2 1.007
13.3 1.11
13.4 1.033
13.5 1.016
13.6 1.041
13.7 1.194
13.8 1.029
13.9 3.955
14 1.013
14.1 0.991
14.2 0.966
14.3 0.906
14.4 1.01
14.5 1.006
14.6 1
14.7 1.055
14.8 1.033
14.9 15.325
15 1.068
15.1 11.96
15.2 1.033
15.3 1.008
15.4 1.053
15.5 1.015
15.6 1.023
15.7 1.038
15.8 0.997
15.9 3.936
16 1.005
16.1 1.046
16.2 1.262
16.3 1.008
16.4 1.007
16.5 1.023
16.6 1.073
16.7 1.042
16.8 1.008
16.9 2.841
17 1.044
17.1 1.103
17.2 1.016
17.3 0.952
17.4 0.989
17.5 0.989
17.6 1.005
17.7 1.02
17.8 1.025
17.9 4.239
18 1.03
18.1 1.083
18.2 1.025
18.3 1.062
18.4 1.058
18.5 1.086
18.6 1.071
18.7 1.043
18.8 0.989
18.9 3.08
19 1.033
19.1 1.018
19.2 1.073
19.3 1.024
19.4 1.033
19.5 1.032
19.6 1.065
19.7 1.049
19.8 1.05
19.9 24.92
20 1.088
20.1 18.28
20.2 0.975
20.3 1.069
20.4 1.052
20.5 1.029
20.6 1.106
20.7 0.985
20.8 1.092
20.9 2.914
21 1.058
21.1 0.994
21.2 1.064
21.3 1.042
21.4 1.046
21.5 0.984
21.6 1.045
21.7 1.053
21.8 1.089
21.9 4.021
22 1.067
22.1 0.997
22.2 1.033
22.3 1.112
22.4 1.055
22.5 1.052
22.6 1.004
22.7 0.976
22.8 1.017
22.9 3.16
23 1.083
23.1 1.024
23.2 1.036
23.3 1.005
23.4 1.054
23.5 1.099
23.6 0.964
23.7 1.05
23.8 1.02
23.9 4.143
24 1.07
24.1 0.992
24.2 1.055
24.3 0.961
24.4 0.972
24.5 0.987
24.6 1.149
24.7 1.047
24.8 1.052
24.9 14.937
25 1.008
25.1 10.651
25.2 1.228
25.3 1.045
25.4 1.078
25.5 1.013
25.6 1.062
25.7 1.029
25.8 1.065
25.9 4.168
26 1.066
26.1 0.974
26.2 1.078
26.3 1.03
26.4 1.146
26.5 1.126
26.6 1.04
26.7 1.027
26.8 1.072
26.9 2.941
27 1.024
27.1 1.056
27.2 0.986
27.3 1.005
27.4 1.058
27.5 1.014
27.6 1.072
27.7 1.068
27.8 1.059
27.9 4.127
28 1.032
28.1 0.998
28.2 1.11
28.3 1.203
28.4 1.087
28.5 1.061
28.6 1.061
28.7 1.088
28.8 1.356
28.9 3.04
29 1.285
29.1 1.067
29.2 0.971
29.3 1.136
29.4 1.113
29.5 1.05
29.6 1.081
29.7 1.243
29.8 1.042
29.9 25.072
30 1.072
30.1 18.614
30.2 1.008
30.3 0.898
30.4 0.961
30.5 0.902
30.6 0.965
30.7 0.999
30.8 1.096
30.9 3.03
31 1.044
31.1 1.138
31.2 1.164
31.3 1.047
31.4 1.037
31.5 1.224
31.6 1.035
31.7 1.006
31.8 1.008
31.9 4.334
32 1.029
32.1 1.056
32.2 1.086
32.3 1.031
32.4 1.067
32.5 1.054
32.6 1.217
32.7 1.034
32.8 1.079
32.9 3.051
33 1.01
33.1 1.249
33.2 1.025
33.3 1.15
33.4 1.34
33.5 0.985
33.6 1.034
33.7 0.996
33.8 1.129
33.9 4.159
34 1.005
34.1 1.378
34.2 1.201
34.3 1.239
34.4 1.099
34.5 0.919
34.6 1.013
34.7 1.031
34.8 0.956
34.9 15.526
35 0.975
35.1 10.531
35.2 0.995
35.3 1.006
35.4 1.048
35.5 1.038
35.6 1.24
35.7 1.435
35.8 1.083
35.9 4.428
36 1.111
36.1 1.05
36.2 1.287
36.3 1.125
36.4 1.005
36.5 1.15
36.6 1.178
36.7 1.232
36.8 1.081
36.9 2.861
37 1.022
37.1 1.049
37.2 1.022
37.3 1.226
37.4 1.085
37.5 1.02
37.6 1.092
37.7 1.026
37.8 1.017
37.9 4.176
38 1.173
38.1 1.269
38.2 1.177
38.3 0.99
38.4 1.062
38.5 0.978
38.6 1.026
38.7 1.064
38.8 1.121
38.9 2.809
39 1.05
39.1 1.074
39.2 1.082
39.3 1.067
39.4 1.126
39.5 1.044
39.6 1.036
39.7 1.02
39.8 1.074
39.9 25.249
40 4.929
40.1 18.381
40.2 1.011
40.3 1.117
40.4 1.024
40.5 1.122
40.6 1.011
40.7 1.251
40.8 1.183
40.9 3.263
41 1.216
41.1 1.157
41.2 1.052
41.3 1.068
41.4 1.042
41.5 1.071
41.6 1.038
41.7 1.019
41.8 0.915
41.9 4.193
42 1.059
42.1 1.048
42.2 0.968
42.3 1.05
42.4 1.093
42.5 1.093
42.6 1.066
42.7 1.037
42.8 1.049
42.9 2.848
43 1.1
43.1 0.975
43.2 1.043
43.3 1.065
43.4 1.019
43.5 1.017
43.6 0.999
43.7 1.106
43.8 1.163
43.9 4.335
44 1.037
44.1 1.207
44.2 0.98
44.3 1.035
44.4 0.997
44.5 1.103
44.6 1.006
44.7 1.018
44.8 0.991
44.9 8.425
45 1.088
45.1 6.524
45.2 1.121
45.3 1.029
45.4 1.003
45.5 1.048
45.6 1.046
45.7 1.055
45.8 1.097
45.9 1.974
46 1.028
46.1 1.013
46.2 0.989
46.3 1.03
46.4 1.016
46.5 0.988
46.6 1.278
46.7 1.104
46.8 1.223
46.9 1.156
47 1.029
47.1 1.019
47.2 1.173
47.3 1.098
47.4 1.314
47.5 1.168
47.6 1.094
47.7 1.284
47.8 1.062
47.9 1.915
48 1.087
48.1 1.285
48.2 1.039
48.3 1.411
48.4 1.067
48.5 1.2
48.6 1.032
48.7 1.217
48.8 1.062
48.9 1.147
49 1.085
49.1 0.984
49.2 1.003
49.3 1.038
49.4 1.361
49.5 1.19
49.6 1.049
49.7 1.053
49.8 1.06
49.9 16.315
50 1.098
50.1 10.577
50.2 1.008
50.3 1.034
50.4 0.955
50.5 1.03
50.6 1.063
50.7 1.194
50.8 1.066
50.9 1.069
51 1.029
51.1 1.039
51.2 1.022
51.3 1.014
51.4 1.01
51.5 1.008
51.6 1.056
51.7 1.054
51.8 1.016
51.9 1.666
52 0.97
52.1 1.026
52.2 0.993
52.3 1.023
52.4 1.043
52.5 1.031
52.6 1.049
52.7 1.036
52.8 1.052
52.9 1.049
53 1.117
53.1 1.009
53.2 1.051
53.3 1.018
53.4 1.046
53.5 1.015
53.6 1.001
53.7 1.062
53.8 0.957
53.9 2.052
54 1.016
54.1 1.02
54.2 1.047
54.3 1.062
54.4 1.026
54.5 1.041
54.6 1.045
54.7 1.005
54.8 1.004
54.9 7.636
55 1.082
55.1 6.55
55.2 1.034
55.3 1.061
55.4 0.994
55.5 1.049
55.6 1.067
55.7 1.007
55.8 0.983
55.9 1.774
56 1.028
56.1 1.045
56.2 0.985
56.3 1.016
56.4 1.055
56.5 1.097
56.6 1.009
56.7 1.043
56.8 1.135
56.9 0.953
57 1.092
57.1 1.063
57.2 1.084
57.3 1.072
57.4 1.018
57.5 1.005
57.6 1.097
57.7 1.104
57.8 1.097
57.9 1.809
58 1.069
58.1 1.039
58.2 1.059
58.3 1.08
58.4 1.123
58.5 1.277
58.6 1.465
58.7 1.277
58.8 1.062
58.9 1.042
59 1.051
59.1 1.098
59.2 1.048
59.3 1.01
59.4 1.1
59.5 1.124
59.6 1.231
59.7 0.968
59.8 1.074
59.9 0.981
60 1.066
};
\addplot [semithick, lightpink245169188, dashed, mark=pentagon*, mark size=1.5, mark options={solid}]
table {%
0.1 1.48
0.2 1.37
0.3 1.409
0.4 1.339
0.5 1.308
0.6 1.318
0.7 1.259
0.8 1.314
0.9 1.318
1 1.282
1.1 1.341
1.2 1.32
1.3 1.247
1.4 1.231
1.5 1.363
1.6 1.328
1.7 1.316
1.8 1.319
1.9 1.244
2 1.329
2.1 1.297
2.2 1.215
2.3 1.295
2.4 1.357
2.5 1.247
2.6 1.309
2.7 1.288
2.8 1.351
2.9 1.349
3 1.316
3.1 1.265
3.2 1.333
3.3 1.262
3.4 1.341
3.5 1.454
3.6 1.335
3.7 1.281
3.8 1.284
3.9 1.264
4 1.27
4.1 1.35
4.2 1.262
4.3 1.298
4.4 1.248
4.5 1.288
4.6 1.321
4.7 1.337
4.8 1.358
4.9 1.336
5 1.318
5.1 1.339
5.2 1.353
5.3 1.33
5.4 1.291
5.5 1.314
5.6 1.319
5.7 1.309
5.8 1.302
5.9 1.412
6 1.291
6.1 1.302
6.2 1.278
6.3 1.34
6.4 1.385
6.5 1.413
6.6 1.36
6.7 1.263
6.8 1.289
6.9 1.284
7 1.296
7.1 1.328
7.2 1.293
7.3 1.271
7.4 1.269
7.5 1.36
7.6 1.363
7.7 1.393
7.8 1.309
7.9 1.287
8 1.326
8.1 1.287
8.2 1.277
8.3 1.313
8.4 1.272
8.5 1.251
8.6 1.373
8.7 1.361
8.8 1.289
8.9 1.311
9 1.278
9.1 1.281
9.2 1.276
9.3 1.317
9.4 1.319
9.5 1.369
9.6 1.326
9.7 1.305
9.8 1.267
9.9 13.1
10 1.328
10.1 1.332
10.2 1.408
10.3 1.323
10.4 1.365
10.5 1.327
10.6 1.343
10.7 1.37
10.8 1.188
10.9 5.762
11 1.297
11.1 1.268
11.2 1.155
11.3 1.212
11.4 1.208
11.5 1.148
11.6 1.195
11.7 1.121
11.8 1.242
11.9 9.32
12 1.253
12.1 1.284
12.2 1.167
12.3 1.17
12.4 1.204
12.5 1.131
12.6 1.358
12.7 1.34
12.8 1.326
12.9 5.494
13 1.327
13.1 1.329
13.2 1.286
13.3 1.327
13.4 1.309
13.5 1.313
13.6 1.282
13.7 1.28
13.8 1.347
13.9 10.544
14 1.299
14.1 1.305
14.2 1.266
14.3 1.239
14.4 1.232
14.5 1.31
14.6 1.32
14.7 1.239
14.8 1.326
14.9 12.065
15 1.375
15.1 1.305
15.2 1.291
15.3 1.425
15.4 1.359
15.5 1.311
15.6 1.424
15.7 1.301
15.8 1.391
15.9 10.651
16 1.41
16.1 1.362
16.2 1.425
16.3 1.296
16.4 1.325
16.5 1.336
16.6 1.27
16.7 1.399
16.8 1.335
16.9 5.475
17 1.325
17.1 1.338
17.2 1.38
17.3 1.41
17.4 1.312
17.5 1.262
17.6 1.252
17.7 1.289
17.8 1.383
17.9 10.367
18 1.334
18.1 1.3
18.2 1.319
18.3 1.284
18.4 1.329
18.5 1.325
18.6 1.416
18.7 1.39
18.8 1.166
18.9 5.643
19 1.259
19.1 1.288
19.2 1.407
19.3 1.415
19.4 1.397
19.5 1.35
19.6 1.344
19.7 1.362
19.8 1.355
19.9 12.918
20 1.351
20.1 1.261
20.2 1.343
20.3 1.359
20.4 1.361
20.5 1.416
20.6 1.368
20.7 1.253
20.8 1.442
20.9 5.664
21 1.365
21.1 1.443
21.2 1.285
21.3 1.356
21.4 1.342
21.5 1.343
21.6 1.321
21.7 1.367
21.8 1.27
21.9 10.535
22 1.316
22.1 1.296
22.2 1.394
22.3 1.324
22.4 1.364
22.5 1.391
22.6 1.383
22.7 1.387
22.8 1.336
22.9 5.745
23 1.379
23.1 1.266
23.2 1.377
23.3 1.27
23.4 1.348
23.5 1.39
23.6 1.347
23.7 1.351
23.8 1.285
23.9 10.429
24 1.571
24.1 1.335
24.2 1.309
24.3 1.328
24.4 1.221
24.5 1.323
24.6 1.496
24.7 1.406
24.8 1.333
24.9 11.923
25 1.305
25.1 1.278
25.2 1.276
25.3 1.311
25.4 1.341
25.5 1.403
25.6 1.292
25.7 1.414
25.8 1.394
25.9 10.737
26 1.31
26.1 1.329
26.2 1.369
26.3 1.267
26.4 1.661
26.5 1.421
26.6 1.291
26.7 1.289
26.8 1.251
26.9 5.601
27 1.349
27.1 1.334
27.2 1.302
27.3 1.373
27.4 1.279
27.5 1.312
27.6 1.342
27.7 1.431
27.8 1.37
27.9 10.698
28 1.379
28.1 1.384
28.2 1.357
28.3 1.424
28.4 1.388
28.5 1.348
28.6 1.406
28.7 1.46
28.8 1.441
28.9 5.59
29 1.492
29.1 1.426
29.2 1.311
29.3 1.302
29.4 1.474
29.5 1.401
29.6 1.452
29.7 1.352
29.8 1.386
29.9 12.32
30 1.369
30.1 1.374
30.2 1.289
30.3 1.213
30.4 1.172
30.5 1.178
30.6 1.278
30.7 1.309
30.8 1.342
30.9 5.43
31 1.5
31.1 1.381
31.2 1.409
31.3 1.688
31.4 1.332
31.5 1.382
31.6 1.354
31.7 1.378
31.8 1.291
31.9 10.904
32 1.292
32.1 1.423
32.2 1.372
32.3 1.33
32.4 1.324
32.5 1.357
32.6 1.391
32.7 1.364
32.8 1.336
32.9 5.656
33 1.343
33.1 1.328
33.2 1.313
33.3 1.415
33.4 1.388
33.5 1.27
33.6 1.341
33.7 1.273
33.8 1.269
33.9 10.74
34 1.489
34.1 1.407
34.2 1.529
34.3 1.399
34.4 1.438
34.5 1.423
34.6 1.234
34.7 1.443
34.8 1.192
34.9 11.651
35 1.293
35.1 1.441
35.2 1.245
35.3 1.357
35.4 1.386
35.5 1.504
35.6 1.33
35.7 1.489
35.8 1.636
35.9 11.097
36 1.371
36.1 1.367
36.2 1.445
36.3 1.352
36.4 1.295
36.5 1.349
36.6 1.382
36.7 1.398
36.8 1.359
36.9 5.657
37 1.352
37.1 1.362
37.2 1.311
37.3 1.459
37.4 1.313
37.5 1.334
37.6 1.355
37.7 1.332
37.8 1.314
37.9 10.854
38 1.388
38.1 1.377
38.2 1.442
38.3 1.394
38.4 1.352
38.5 1.504
38.6 1.412
38.7 1.383
38.8 1.48
38.9 5.422
39 1.311
39.1 1.375
39.2 1.289
39.3 1.525
39.4 1.456
39.5 1.347
39.6 1.384
39.7 1.406
39.8 1.357
39.9 13.695
40 1.505
40.1 1.47
40.2 1.346
40.3 1.289
40.4 1.315
40.5 1.317
40.6 1.504
40.7 1.402
40.8 1.399
40.9 5.632
41 1.56
41.1 1.571
41.2 1.466
41.3 1.298
41.4 1.278
41.5 1.295
41.6 1.324
41.7 1.363
41.8 1.321
41.9 10.629
42 1.359
42.1 1.261
42.2 1.348
42.3 1.278
42.4 1.314
42.5 1.304
42.6 1.4
42.7 1.288
42.8 1.31
42.9 5.642
43 1.355
43.1 1.304
43.2 1.324
43.3 1.286
43.4 1.263
43.5 1.287
43.6 1.285
43.7 1.352
43.8 1.54
43.9 10.922
44 1.355
44.1 1.302
44.2 1.314
44.3 1.349
44.4 1.326
44.5 1.415
44.6 1.32
44.7 1.461
44.8 1.416
44.9 11.407
45 1.317
45.1 1.311
45.2 1.24
45.3 1.389
45.4 1.336
45.5 1.358
45.6 1.469
45.7 1.402
45.8 1.38
45.9 6.006
46 1.329
46.1 1.327
46.2 1.304
46.3 1.33
46.4 1.339
46.5 1.307
46.6 1.404
46.7 1.78
46.8 1.632
46.9 1.616
47 1.351
47.1 1.343
47.2 1.298
47.3 1.523
47.4 1.41
47.5 1.499
47.6 1.497
47.7 1.532
47.8 1.416
47.9 6.135
48 1.382
48.1 1.329
48.2 1.313
48.3 1.431
48.4 1.441
48.5 1.396
48.6 1.428
48.7 1.401
48.8 1.451
48.9 1.626
49 1.315
49.1 1.252
49.2 1.29
49.3 1.314
49.4 1.341
49.5 1.417
49.6 1.621
49.7 1.475
49.8 1.385
49.9 11.356
50 1.419
50.1 1.539
50.2 1.253
50.3 1.385
50.4 1.205
50.5 1.513
50.6 1.696
50.7 1.313
50.8 1.34
50.9 1.357
51 1.394
51.1 1.317
51.2 1.294
51.3 1.291
51.4 1.284
51.5 1.284
51.6 1.337
51.7 1.292
51.8 1.277
51.9 5.892
52 1.257
52.1 1.301
52.2 1.425
52.3 1.279
52.4 1.321
52.5 1.37
52.6 1.37
52.7 1.368
52.8 1.333
52.9 1.296
53 1.348
53.1 1.244
53.2 1.258
53.3 1.352
53.4 1.279
53.5 1.283
53.6 1.255
53.7 1.25
53.8 1.294
53.9 6.002
54 1.282
54.1 1.267
54.2 1.345
54.3 1.319
54.4 1.318
54.5 1.356
54.6 1.294
54.7 1.309
54.8 1.289
54.9 10.938
55 1.317
55.1 1.27
55.2 1.32
55.3 1.376
55.4 1.284
55.5 1.334
55.6 1.348
55.7 1.35
55.8 1.357
55.9 5.963
56 1.312
56.1 1.39
56.2 1.302
56.3 1.303
56.4 1.345
56.5 1.367
56.6 1.332
56.7 1.413
56.8 1.253
56.9 1.317
57 1.342
57.1 1.345
57.2 1.31
57.3 1.361
57.4 1.335
57.5 1.304
57.6 1.288
57.7 1.362
57.8 1.298
57.9 6.248
58 1.335
58.1 1.454
58.2 1.32
58.3 1.299
58.4 1.632
58.5 1.703
58.6 1.365
58.7 1.459
58.8 1.416
58.9 1.299
59 1.379
59.1 1.357
59.2 1.328
59.3 1.331
59.4 1.428
59.5 1.688
59.6 1.352
59.7 1.535
59.8 1.548
59.9 1.407
60 1.276
};
\addplot [semithick, blue064255, mark=*, mark size=1.5, mark options={solid}]
table {%
0.1 1.101
0.2 0.947
0.3 0.949
0.4 0.903
0.5 1.017
0.6 0.955
0.7 0.993
0.8 0.995
0.9 0.979
1 0.943
1.1 0.944
1.2 0.937
1.3 0.876
1.4 0.807
1.5 0.941
1.6 0.961
1.7 0.932
1.8 0.984
1.9 0.928
2 0.956
2.1 0.96
2.2 0.888
2.3 0.98
2.4 0.961
2.5 0.979
2.6 1.014
2.7 0.987
2.8 0.951
2.9 0.929
3 0.963
3.1 0.978
3.2 0.973
3.3 0.94
3.4 0.98
3.5 0.941
3.6 0.985
3.7 0.946
3.8 0.905
3.9 0.923
4 1.04
4.1 0.961
4.2 0.899
4.3 0.943
4.4 0.881
4.5 0.96
4.6 0.98
4.7 0.896
4.8 0.927
4.9 1.011
5 0.933
5.1 0.944
5.2 0.862
5.3 0.911
5.4 1.002
5.5 0.926
5.6 0.866
5.7 0.975
5.8 0.96
5.9 0.981
6 0.999
6.1 0.989
6.2 0.874
6.3 0.981
6.4 0.865
6.5 1.014
6.6 1.032
6.7 0.887
6.8 0.939
6.9 1.048
7 0.898
7.1 0.877
7.2 1.042
7.3 1.002
7.4 0.99
7.5 0.926
7.6 0.966
7.7 1.046
7.8 0.94
7.9 0.916
8 0.95
8.1 0.927
8.2 0.968
8.3 0.943
8.4 0.982
8.5 0.938
8.6 0.975
8.7 0.933
8.8 1.022
8.9 0.924
9 1.013
9.1 0.937
9.2 0.883
9.3 0.94
9.4 0.946
9.5 0.981
9.6 0.946
9.7 0.913
9.8 0.914
9.9 1.613
10 1.026
10.1 8.544
10.2 0.934
10.3 0.929
10.4 1.163
10.5 0.974
10.6 0.986
10.7 1.051
10.8 0.789
10.9 1.105
11 1.356
11.1 8.564
11.2 0.777
11.3 0.825
11.4 0.84
11.5 0.881
11.6 0.888
11.7 0.854
11.8 0.82
11.9 0.835
12 1.476
12.1 8.498
12.2 0.937
12.3 0.86
12.4 0.831
12.5 0.86
12.6 0.976
12.7 0.967
12.8 0.98
12.9 0.99
13 1.399
13.1 8.66
13.2 0.968
13.3 1.046
13.4 0.963
13.5 0.971
13.6 0.948
13.7 0.945
13.8 0.986
13.9 0.809
14 1.397
14.1 8.397
14.2 0.998
14.3 0.805
14.4 0.906
14.5 0.949
14.6 0.926
14.7 0.919
14.8 1.083
14.9 0.911
15 1.627
15.1 8.621
15.2 1.001
15.3 0.94
15.4 1.058
15.5 1.063
15.6 1.03
15.7 0.983
15.8 0.905
15.9 0.966
16 1.531
16.1 8.584
16.2 1.062
16.3 0.988
16.4 0.952
16.5 0.929
16.6 0.904
16.7 0.991
16.8 0.981
16.9 1.013
17 1.557
17.1 8.62
17.2 0.948
17.3 0.96
17.4 1
17.5 0.835
17.6 0.876
17.7 0.992
17.8 0.953
17.9 0.992
18 1.442
18.1 8.735
18.2 1.013
18.3 0.939
18.4 0.955
18.5 0.986
18.6 0.948
18.7 1.045
18.8 0.84
18.9 0.869
19 1.548
19.1 8.559
19.2 0.978
19.3 0.979
19.4 0.912
19.5 0.899
19.6 0.912
19.7 0.855
19.8 0.991
19.9 1.682
20 1.591
20.1 8.462
20.2 0.967
20.3 1.004
20.4 0.889
20.5 1.016
20.6 0.945
20.7 0.869
20.8 0.989
20.9 0.945
21 1.393
21.1 8.66
21.2 0.977
21.3 0.908
21.4 0.975
21.5 1.052
21.6 0.921
21.7 0.928
21.8 0.851
21.9 0.925
22 1.653
22.1 8.424
22.2 1.159
22.3 1.016
22.4 0.948
22.5 0.958
22.6 0.968
22.7 1.023
22.8 0.933
22.9 1.034
23 1.525
23.1 8.54
23.2 0.938
23.3 1.034
23.4 1.097
23.5 0.989
23.6 0.933
23.7 0.926
23.8 1.012
23.9 0.955
24 1.656
24.1 8.377
24.2 0.885
24.3 0.843
24.4 0.876
24.5 0.929
24.6 0.897
24.7 0.979
24.8 0.95
24.9 1.2
25 1.662
25.1 8.654
25.2 0.952
25.3 0.93
25.4 0.995
25.5 1.024
25.6 1.02
25.7 1.053
25.8 0.977
25.9 1.081
26 1.45
26.1 8.394
26.2 0.907
26.3 0.88
26.4 0.938
26.5 0.956
26.6 1.064
26.7 0.996
26.8 1.019
26.9 0.963
27 1.454
27.1 8.711
27.2 0.915
27.3 1.049
27.4 1.017
27.5 0.972
27.6 1.03
27.7 0.947
27.8 0.954
27.9 1.012
28 1.617
28.1 8.554
28.2 1.04
28.3 1.034
28.4 1.083
28.5 1.026
28.6 0.932
28.7 0.931
28.8 1.127
28.9 1.004
29 1.637
29.1 8.66
29.2 0.92
29.3 0.961
29.4 0.935
29.5 1.018
29.6 0.927
29.7 0.889
29.8 1.079
29.9 1.464
30 1.677
30.1 8.382
30.2 0.921
30.3 0.924
30.4 0.902
30.5 0.826
30.6 0.902
30.7 0.942
30.8 0.989
30.9 1.15
31 1.602
31.1 8.508
31.2 1.076
31.3 0.964
31.4 0.985
31.5 1.125
31.6 0.948
31.7 1.066
31.8 0.974
31.9 1.009
32 1.608
32.1 8.42
32.2 0.983
32.3 0.974
32.4 1.054
32.5 1
32.6 0.98
32.7 0.948
32.8 0.972
32.9 1.221
33 1.453
33.1 8.438
33.2 0.977
33.3 0.948
33.4 1.057
33.5 1.027
33.6 0.933
33.7 0.893
33.8 0.887
33.9 1.017
34 1.572
34.1 8.368
34.2 1.046
34.3 1.02
34.4 1.273
34.5 0.879
34.6 0.938
34.7 0.946
34.8 0.91
34.9 1.452
35 1.84
35.1 8.571
35.2 0.925
35.3 0.898
35.4 1.005
35.5 0.983
35.6 1.052
35.7 0.963
35.8 0.949
35.9 1.211
36 1.665
36.1 8.576
36.2 0.986
36.3 0.89
36.4 0.882
36.5 1.035
36.6 0.978
36.7 0.986
36.8 0.941
36.9 0.904
37 1.571
37.1 8.603
37.2 1.042
37.3 1.025
37.4 0.999
37.5 0.921
37.6 0.958
37.7 0.987
37.8 0.876
37.9 1.153
38 1.701
38.1 8.514
38.2 1.076
38.3 0.937
38.4 0.987
38.5 1.113
38.6 0.926
38.7 0.99
38.8 1.023
38.9 1.007
39 1.523
39.1 8.551
39.2 0.914
39.3 0.983
39.4 1.054
39.5 0.909
39.6 1.03
39.7 0.966
39.8 1.018
39.9 1.669
40 1.698
40.1 8.442
40.2 0.927
40.3 0.924
40.4 1.012
40.5 0.842
40.6 1.186
40.7 0.995
40.8 1.09
40.9 1.222
41 1.712
41.1 8.649
41.2 1.006
41.3 1.004
41.4 0.938
41.5 1.049
41.6 0.938
41.7 0.971
41.8 0.916
41.9 1.019
42 1.761
42.1 8.698
42.2 0.839
42.3 1.013
42.4 0.93
42.5 0.923
42.6 0.982
42.7 0.905
42.8 0.936
42.9 1.042
43 1.796
43.1 8.34
43.2 1.002
43.3 0.905
43.4 0.949
43.5 0.893
43.6 0.948
43.7 0.972
43.8 1.052
43.9 1.013
44 1.627
44.1 8.506
44.2 0.979
44.3 1.058
44.4 1.049
44.5 0.927
44.6 0.945
44.7 0.962
44.8 1.009
44.9 1.49
45 1.76
45.1 8.735
45.2 0.998
45.3 1
45.4 0.932
45.5 0.997
45.6 1.083
45.7 0.926
45.8 0.967
45.9 1.348
46 0.962
46.1 0.954
46.2 0.921
46.3 0.964
46.4 0.985
46.5 0.952
46.6 1.04
46.7 1.002
46.8 1.019
46.9 0.938
47 0.951
47.1 1.041
47.2 0.954
47.3 0.966
47.4 0.949
47.5 0.918
47.6 1.001
47.7 0.952
47.8 1.009
47.9 1.225
48 0.925
48.1 1.124
48.2 0.973
48.3 1.028
48.4 0.994
48.5 0.915
48.6 0.965
48.7 0.987
48.8 0.931
48.9 1.019
49 1.015
49.1 0.965
49.2 0.994
49.3 0.961
49.4 1.08
49.5 1.026
49.6 0.995
49.7 1.026
49.8 0.97
49.9 1.498
50 1.057
50.1 0.998
50.2 0.904
50.3 0.977
50.4 0.842
50.5 0.993
50.6 0.908
50.7 0.929
50.8 0.801
50.9 0.959
51 0.971
51.1 0.998
51.2 0.989
51.3 0.988
51.4 0.935
51.5 0.942
51.6 0.989
51.7 0.946
51.8 0.951
51.9 1.55
52 0.897
52.1 1.005
52.2 0.938
52.3 0.993
52.4 0.981
52.5 0.9
52.6 0.951
52.7 0.977
52.8 0.968
52.9 0.982
53 1.075
53.1 0.954
53.2 0.901
53.3 0.863
53.4 1.043
53.5 0.956
53.6 0.983
53.7 0.972
53.8 0.833
53.9 1.287
54 1.069
54.1 0.931
54.2 0.914
54.3 0.98
54.4 0.933
54.5 1.004
54.6 0.964
54.7 0.829
54.8 0.902
54.9 1.48
55 0.999
55.1 0.976
55.2 1.021
55.3 0.934
55.4 0.93
55.5 1.013
55.6 1.029
55.7 0.973
55.8 0.992
55.9 1.347
56 0.898
56.1 0.986
56.2 1.036
56.3 0.918
56.4 0.886
56.5 1.067
56.6 1.018
56.7 0.991
56.8 0.944
56.9 0.93
57 1.047
57.1 0.944
57.2 0.972
57.3 1.059
57.4 1.005
57.5 1.036
57.6 1.011
57.7 0.906
57.8 1.014
57.9 1.434
58 0.842
58.1 1.027
58.2 0.949
58.3 0.884
58.4 0.992
58.5 1.369
58.6 0.958
58.7 0.959
58.8 0.991
58.9 0.943
59 0.938
59.1 1.024
59.2 0.969
59.3 0.986
59.4 1.02
59.5 1.172
59.6 1.045
59.7 0.925
59.8 0.949
59.9 0.911
60 1.001
};
\end{axis}

\end{tikzpicture}


==> figures/results/ExperimentC/SoA/bandwidth_received.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{blue064255}{RGB}{0,64,255}
\definecolor{darkgrey176}{RGB}{176,176,176}
\definecolor{lightpink245169188}{RGB}{245,169,188}
\definecolor{maroon971111}{RGB}{97,11,11}
\definecolor{orange}{RGB}{255,165,0}
\definecolor{palegreen190247129}{RGB}{190,247,129}

\begin{axis}[
height=0.6\textwidth,
tick align=outside,
tick pos=left,
width=\textwidth,
x grid style={darkgrey176},
xlabel={t (s)},
xmajorgrids,
xmin=0, xmax=60,
xtick style={color=black},
y grid style={darkgrey176},
ylabel={BW (Mbps)},
ymajorgrids,
ymin=-5.33378817934783, ymax=105,
ytick style={color=black}
]
\addplot [semithick, maroon971111, dash pattern=on 1pt off 3pt on 3pt off 3pt, mark=asterisk, mark size=1, mark options={solid}]
table {%
0.1 3.32258152173913
0.2 3.07182065217391
0.3 3.07182065217391
0.4 3.07182065217391
0.5 3.07182065217391
0.6 3.07182065217391
0.7 3.07182065217391
0.8 3.07182065217391
0.9 3.07182065217391
1 3.07182065217391
1.1 3.07182065217391
1.2 2.9464402173913
1.3 3.19720108695652
1.4 3.07182065217391
1.5 3.07182065217391
1.6 3.07182065217391
1.7 3.07182065217391
1.8 3.07182065217391
1.9 3.07182065217391
2 3.07182065217391
2.1 3.07182065217391
2.2 3.07182065217391
2.3 3.07182065217391
2.4 3.07182065217391
2.5 3.07182065217391
2.6 3.07182065217391
2.7 3.07182065217391
2.8 3.07182065217391
2.9 3.07182065217391
3 3.07182065217391
3.1 3.07182065217391
3.2 3.07182065217391
3.3 3.07182065217391
3.4 3.07182065217391
3.5 3.07182065217391
3.6 3.07182065217391
3.7 3.07182065217391
3.8 3.07182065217391
3.9 3.07182065217391
4 3.07182065217391
4.1 3.07182065217391
4.2 3.07182065217391
4.3 3.07182065217391
4.4 3.07182065217391
4.5 3.07182065217391
4.6 3.07182065217391
4.7 3.07182065217391
4.8 3.07182065217391
4.9 3.07182065217391
5 3.07182065217391
5.1 3.07182065217391
5.2 3.07182065217391
5.3 3.07182065217391
5.4 3.07182065217391
5.5 3.07182065217391
5.6 3.07182065217391
5.7 3.07182065217391
5.8 3.07182065217391
5.9 3.07182065217391
6 3.07182065217391
6.1 3.07182065217391
6.2 3.07182065217391
6.3 3.07182065217391
6.4 3.07182065217391
6.5 3.07182065217391
6.6 3.07182065217391
6.7 3.07182065217391
6.8 3.07182065217391
6.9 3.07182065217391
7 3.07182065217391
7.1 3.07182065217391
7.2 3.07182065217391
7.3 3.07182065217391
7.4 3.07182065217391
7.5 3.07182065217391
7.6 3.07182065217391
7.7 3.07182065217391
7.8 3.07182065217391
7.9 3.07182065217391
8 3.07182065217391
8.1 3.07182065217391
8.2 3.07182065217391
8.3 3.07182065217391
8.4 3.07182065217391
8.5 3.07182065217391
8.6 3.07182065217391
8.7 3.07182065217391
8.8 3.07182065217391
8.9 3.07182065217391
9 3.07182065217391
9.1 3.07182065217391
9.2 3.07182065217391
9.3 3.07182065217391
9.4 3.07182065217391
9.5 3.07182065217391
9.6 3.07182065217391
9.7 3.07182065217391
9.8 3.07182065217391
9.9 3.07182065217391
10 3.07182065217391
10.1 7.61686141304348
10.2 3.07182065217391
10.3 3.07182065217391
10.4 3.07182065217391
10.5 3.07182065217391
10.6 3.07182065217391
10.7 3.07182065217391
10.8 3.07182065217391
10.9 3.07182065217391
11 3.07182065217391
11.1 3.07182065217391
11.2 3.07182065217391
11.3 3.07182065217391
11.4 3.07182065217391
11.5 3.07182065217391
11.6 3.07182065217391
11.7 3.07182065217391
11.8 2.9464402173913
11.9 3.19511141304348
12 6.39440217391304
12.1 3.9317214673913
12.2 3.07182065217391
12.3 3.07182065217391
12.4 3.07182065217391
12.5 3.07182065217391
12.6 3.07182065217391
12.7 3.07182065217391
12.8 3.07182065217391
12.9 3.07182065217391
13 3.07182065217391
13.1 3.07182065217391
13.2 3.07182065217391
13.3 3.07182065217391
13.4 3.07182065217391
13.5 3.07182065217391
13.6 3.07182065217391
13.7 3.07182065217391
13.8 2.9464402173913
13.9 3.19511141304348
14 6.50933423913043
14.1 3.80947554347826
14.2 3.07182065217391
14.3 3.07182065217391
14.4 3.07182065217391
14.5 3.07182065217391
14.6 3.07182065217391
14.7 3.07182065217391
14.8 3.07182065217391
14.9 3.07182065217391
15 3.07182065217391
15.1 3.07182065217391
15.2 3.07182065217391
15.3 3.07182065217391
15.4 3.07182065217391
15.5 3.07182065217391
15.6 3.07182065217391
15.7 3.07182065217391
15.8 2.9464402173913
15.9 3.19511141304348
16 6.50933423913043
16.1 3.80947554347826
16.2 3.07182065217391
16.3 3.07182065217391
16.4 3.07182065217391
16.5 3.07182065217391
16.6 3.07182065217391
16.7 3.07182065217391
16.8 3.07182065217391
16.9 3.07182065217391
17 3.07182065217391
17.1 3.07182065217391
17.2 3.07182065217391
17.3 3.07182065217391
17.4 3.07182065217391
17.5 3.07182065217391
17.6 3.07182065217391
17.7 3.07182065217391
17.8 2.9464402173913
17.9 3.19511141304348
18 6.63471467391304
18.1 3.6861847826087
18.2 3.07182065217391
18.3 3.07182065217391
18.4 3.07182065217391
18.5 3.07182065217391
18.6 3.07182065217391
18.7 3.07182065217391
18.8 3.07182065217391
18.9 3.07182065217391
19 3.07182065217391
19.1 3.07182065217391
19.2 3.07182065217391
19.3 3.07182065217391
19.4 3.07182065217391
19.5 3.07182065217391
19.6 3.07182065217391
19.7 3.07182065217391
19.8 3.07182065217391
19.9 3.07182065217391
20 3.19511141304348
20.1 7.49148097826087
20.2 3.07182065217391
20.3 3.07182065217391
20.4 3.07182065217391
20.5 3.07182065217391
20.6 3.07182065217391
20.7 3.07182065217391
20.8 3.07182065217391
20.9 3.07182065217391
21 3.07182065217391
21.1 3.07182065217391
21.2 3.07182065217391
21.3 3.07182065217391
21.4 3.07182065217391
21.5 3.07182065217391
21.6 3.07182065217391
21.7 3.07182065217391
21.8 2.9464402173913
21.9 3.19511141304348
22 6.50933423913043
22.1 3.80947554347826
22.2 3.07182065217391
22.3 3.07182065217391
22.4 3.07182065217391
22.5 3.07182065217391
22.6 3.07182065217391
22.7 3.07182065217391
22.8 3.07182065217391
22.9 3.07182065217391
23 3.07182065217391
23.1 3.07182065217391
23.2 3.07182065217391
23.3 3.07182065217391
23.4 3.07182065217391
23.5 3.07182065217391
23.6 3.07182065217391
23.7 3.07182065217391
23.8 2.9464402173913
23.9 3.19511141304348
24 6.76009510869565
24.1 3.56289402173913
24.2 3.07182065217391
24.3 3.07182065217391
24.4 3.07182065217391
24.5 3.07182065217391
24.6 3.07182065217391
24.7 3.07182065217391
24.8 3.07182065217391
24.9 3.07182065217391
25 3.07182065217391
25.1 3.07182065217391
25.2 3.07182065217391
25.3 3.07182065217391
25.4 3.07182065217391
25.5 3.07182065217391
25.6 3.07182065217391
25.7 3.07182065217391
25.8 2.9464402173913
25.9 3.19511141304348
26 6.88547554347826
26.1 3.44064809782609
26.2 3.07182065217391
26.3 3.07182065217391
26.4 3.07182065217391
26.5 3.07182065217391
26.6 3.07182065217391
26.7 3.07182065217391
26.8 3.07182065217391
26.9 3.07182065217391
27 3.07182065217391
27.1 3.07182065217391
27.2 3.07182065217391
27.3 3.07182065217391
27.4 3.07182065217391
27.5 3.07182065217391
27.6 3.07182065217391
27.7 3.07182065217391
27.8 2.9464402173913
27.9 3.19511141304348
28 6.63471467391304
28.1 3.6861847826087
28.2 3.07182065217391
28.3 3.07182065217391
28.4 3.07182065217391
28.5 3.07182065217391
28.6 3.07182065217391
28.7 3.07182065217391
28.8 3.07182065217391
28.9 3.07182065217391
29 3.07182065217391
29.1 3.07182065217391
29.2 3.07182065217391
29.3 3.07182065217391
29.4 3.07182065217391
29.5 3.07182065217391
29.6 3.07182065217391
29.7 3.07182065217391
29.8 3.07182065217391
29.9 3.19511141304348
30 3.19511141304348
30.1 7.49148097826087
30.2 3.07182065217391
30.3 3.07182065217391
30.4 3.07182065217391
30.5 3.07182065217391
30.6 3.07182065217391
30.7 3.07182065217391
30.8 3.07182065217391
30.9 3.07182065217391
31 3.07182065217391
31.1 3.07182065217391
31.2 3.07182065217391
31.3 3.07182065217391
31.4 3.07182065217391
31.5 3.07182065217391
31.6 3.07182065217391
31.7 3.07182065217391
31.8 2.9464402173913
31.9 3.19511141304348
32 6.50933423913043
32.1 3.80947554347826
32.2 3.07182065217391
32.3 3.07182065217391
32.4 3.07182065217391
32.5 3.07182065217391
32.6 3.07182065217391
32.7 3.07182065217391
32.8 3.07182065217391
32.9 3.07182065217391
33 3.07182065217391
33.1 3.07182065217391
33.2 3.07182065217391
33.3 3.07182065217391
33.4 3.07182065217391
33.5 3.07182065217391
33.6 3.07182065217391
33.7 3.07182065217391
33.8 2.9464402173913
33.9 3.19511141304348
34 6.76009510869565
34.1 3.56289402173913
34.2 3.07182065217391
34.3 3.07182065217391
34.4 3.07182065217391
34.5 3.07182065217391
34.6 3.07182065217391
34.7 3.07182065217391
34.8 3.07182065217391
34.9 3.07182065217391
35 3.07182065217391
35.1 3.07182065217391
35.2 3.07182065217391
35.3 3.07182065217391
35.4 3.07182065217391
35.5 3.07182065217391
35.6 3.07182065217391
35.7 3.07182065217391
35.8 2.9464402173913
35.9 3.19511141304348
36 6.50933423913043
36.1 3.80947554347826
36.2 3.07182065217391
36.3 3.07182065217391
36.4 3.07182065217391
36.5 3.07182065217391
36.6 3.07182065217391
36.7 3.07182065217391
36.8 3.07182065217391
36.9 3.07182065217391
37 3.07182065217391
37.1 3.07182065217391
37.2 3.07182065217391
37.3 3.07182065217391
37.4 3.07182065217391
37.5 3.07182065217391
37.6 3.07182065217391
37.7 3.07182065217391
37.8 2.9464402173913
37.9 3.19511141304348
38 6.76009510869565
38.1 3.56289402173913
38.2 3.07182065217391
38.3 3.07182065217391
38.4 3.07182065217391
38.5 3.07182065217391
38.6 3.07182065217391
38.7 3.07182065217391
38.8 3.07182065217391
38.9 3.07182065217391
39 3.07182065217391
39.1 3.07182065217391
39.2 3.07182065217391
39.3 3.07182065217391
39.4 3.07182065217391
39.5 3.07182065217391
39.6 3.07182065217391
39.7 3.07182065217391
39.8 3.07182065217391
39.9 3.07182065217391
40 3.19511141304348
40.1 7.49148097826087
40.2 3.07182065217391
40.3 3.07182065217391
40.4 3.07182065217391
40.5 3.07182065217391
40.6 3.07182065217391
40.7 3.07182065217391
40.8 3.07182065217391
40.9 3.07182065217391
41 3.07182065217391
41.1 3.07182065217391
41.2 3.07182065217391
41.3 3.07182065217391
41.4 3.07182065217391
41.5 3.07182065217391
41.6 3.07182065217391
41.7 3.07182065217391
41.8 2.9464402173913
41.9 3.19511141304348
42 6.76009510869565
42.1 3.56289402173913
42.2 3.07182065217391
42.3 3.07182065217391
42.4 3.07182065217391
42.5 3.07182065217391
42.6 3.07182065217391
42.7 3.07182065217391
42.8 3.07182065217391
42.9 3.07182065217391
43 3.07182065217391
43.1 3.07182065217391
43.2 3.07182065217391
43.3 3.07182065217391
43.4 3.07182065217391
43.5 3.07182065217391
43.6 3.07182065217391
43.7 3.07182065217391
43.8 2.9464402173913
43.9 3.19511141304348
44 6.88547554347826
44.1 3.44064809782609
44.2 3.07182065217391
44.3 3.07182065217391
44.4 3.07182065217391
44.5 3.07182065217391
44.6 3.07182065217391
44.7 3.07182065217391
44.8 3.07182065217391
44.9 3.07182065217391
45 3.07182065217391
45.1 3.07182065217391
45.2 3.07182065217391
45.3 3.07182065217391
45.4 3.07182065217391
45.5 3.07182065217391
45.6 3.07182065217391
45.7 3.07182065217391
45.8 2.9464402173913
45.9 3.19511141304348
46 7.25116847826087
46.1 3.07182065217391
46.2 3.07182065217391
46.3 3.07182065217391
46.4 3.07182065217391
46.5 3.07182065217391
46.6 3.07182065217391
46.7 3.07182065217391
46.8 3.07182065217391
46.9 3.07182065217391
47 3.07182065217391
47.1 3.07182065217391
47.2 3.07182065217391
47.3 3.07182065217391
47.4 3.07182065217391
47.5 3.07182065217391
47.6 3.07182065217391
47.7 3.07182065217391
47.8 2.9464402173913
47.9 3.19511141304348
48 7.25116847826087
48.1 3.07182065217391
48.2 3.07182065217391
48.3 3.07182065217391
48.4 3.07182065217391
48.5 3.07182065217391
48.6 3.07182065217391
48.7 3.07182065217391
48.8 3.07182065217391
48.9 3.07182065217391
49 3.07182065217391
49.1 3.07182065217391
49.2 3.07182065217391
49.3 3.07182065217391
49.4 3.07182065217391
49.5 3.07182065217391
49.6 3.07182065217391
49.7 3.07182065217391
49.8 3.07182065217391
49.9 3.19511141304348
50 4.54504076086956
50.1 6.01826086956522
50.2 3.07182065217391
50.3 3.07182065217391
50.4 3.07182065217391
50.5 3.07182065217391
50.6 3.07182065217391
50.7 3.07182065217391
50.8 3.07182065217391
50.9 3.07182065217391
51 3.07182065217391
51.1 3.07182065217391
51.2 3.07182065217391
51.3 3.07182065217391
51.4 3.07182065217391
51.5 3.07182065217391
51.6 3.07182065217391
51.7 3.07182065217391
51.8 2.9464402173913
51.9 3.19511141304348
52 7.25116847826087
52.1 3.07182065217391
52.2 3.07182065217391
52.3 3.07182065217391
52.4 3.07182065217391
52.5 3.07182065217391
52.6 3.07182065217391
52.7 3.07182065217391
52.8 3.07182065217391
52.9 3.07182065217391
53 3.07182065217391
53.1 3.07182065217391
53.2 3.07182065217391
53.3 3.07182065217391
53.4 3.07182065217391
53.5 3.07182065217391
53.6 3.07182065217391
53.7 3.07182065217391
53.8 2.9464402173913
53.9 3.19511141304348
54 7.25116847826087
54.1 3.07182065217391
54.2 3.07182065217391
54.3 3.07182065217391
54.4 3.07182065217391
54.5 3.07182065217391
54.6 3.07182065217391
54.7 3.07182065217391
54.8 3.07182065217391
54.9 3.07182065217391
55 3.07182065217391
55.1 3.07182065217391
55.2 3.07182065217391
55.3 3.07182065217391
55.4 3.07182065217391
55.5 3.07182065217391
55.6 3.07182065217391
55.7 3.07182065217391
55.8 2.9464402173913
55.9 3.19511141304348
56 7.25116847826087
56.1 3.07182065217391
56.2 3.07182065217391
56.3 3.07182065217391
56.4 3.07182065217391
56.5 3.07182065217391
56.6 3.07182065217391
56.7 3.07182065217391
56.8 3.07182065217391
56.9 3.07182065217391
57 3.07182065217391
57.1 3.07182065217391
57.2 3.07182065217391
57.3 3.07182065217391
57.4 3.07182065217391
57.5 3.07182065217391
57.6 3.07182065217391
57.7 3.07182065217391
57.8 2.9464402173913
57.9 3.19511141304348
58 7.25116847826087
58.1 3.07182065217391
58.2 3.07182065217391
58.3 3.07182065217391
58.4 3.07182065217391
58.5 3.07182065217391
58.6 3.07182065217391
58.7 3.07182065217391
58.8 3.07182065217391
58.9 3.07182065217391
59 3.07182065217391
59.1 3.07182065217391
59.2 3.07182065217391
59.3 3.07182065217391
59.4 3.07182065217391
59.5 3.07182065217391
59.6 3.07182065217391
59.7 3.07182065217391
59.8 3.07182065217391
59.9 3.19511141304348
60 3.20242527173913
};
\addplot [semithick, lightpink245169188, dashed, mark=pentagon*, mark size=1, mark options={solid}]
table {%
0.1 89.9604619565217
0.2 90.1694293478261
0.3 90.1694293478261
0.4 89.9604619565217
0.5 89.9604619565217
0.6 89.9604619565217
0.7 90.1694293478261
0.8 89.9604619565217
0.9 90.1694293478261
1 89.9604619565217
1.1 89.9604619565217
1.2 90.1694293478261
1.3 89.9604619565217
1.4 90.1694293478261
1.5 89.9604619565217
1.6 90.1694293478261
1.7 89.9604619565217
1.8 90.1694293478261
1.9 89.9604619565217
2 89.9604619565217
2.1 90.1694293478261
2.2 89.9604619565217
2.3 90.1694293478261
2.4 89.9604619565217
2.5 90.1694293478261
2.6 89.9604619565217
2.7 89.9604619565217
2.8 90.1694293478261
2.9 89.9604619565217
3 90.1694293478261
3.1 89.9604619565217
3.2 90.1694293478261
3.3 89.9604619565217
3.4 89.9604619565217
3.5 90.1694293478261
3.6 89.9604619565217
3.7 90.1694293478261
3.8 89.9604619565217
3.9 90.1694293478261
4 89.9604619565217
4.1 89.9604619565217
4.2 90.1694293478261
4.3 90.1694293478261
4.4 89.9604619565217
4.5 90.1694293478261
4.6 89.9604619565217
4.7 90.1694293478261
4.8 89.9604619565217
4.9 89.9604619565217
5 90.1694293478261
5.1 89.9604619565217
5.2 90.1694293478261
5.3 89.9604619565217
5.4 89.9604619565217
5.5 90.1694293478261
5.6 89.9604619565217
5.7 90.1694293478261
5.8 89.9604619565217
5.9 89.9604619565217
6 90.1694293478261
6.1 89.9604619565217
6.2 90.1694293478261
6.3 89.9604619565217
6.4 90.1694293478261
6.5 89.9604619565217
6.6 89.9604619565217
6.7 90.1694293478261
6.8 89.9604619565217
6.9 89.9604619565217
7 90.1694293478261
7.1 89.9604619565217
7.2 90.1694293478261
7.3 90.1694293478261
7.4 89.9604619565217
7.5 89.9604619565217
7.6 90.1694293478261
7.7 89.9604619565217
7.8 89.9604619565217
7.9 90.1694293478261
8 89.9604619565217
8.1 90.1694293478261
8.2 89.9604619565217
8.3 90.1694293478261
8.4 89.9604619565217
8.5 89.9604619565217
8.6 90.1694293478261
8.7 89.9604619565217
8.8 90.1694293478261
8.9 89.9604619565217
9 90.1694293478261
9.1 89.9604619565217
9.2 90.1694293478261
9.3 89.9604619565217
9.4 89.9604619565217
9.5 90.1694293478261
9.6 89.9604619565217
9.7 89.9604619565217
9.8 73.0341032608696
9.9 89.9604619565217
10 90.1694293478261
10.1 89.9604619565217
10.2 90.1694293478261
10.3 89.9604619565217
10.4 90.1694293478261
10.5 89.9604619565217
10.6 89.9604619565217
10.7 90.1694293478261
10.8 85.9900815217391
10.9 90.1694293478261
11 89.9604619565217
11.1 90.1694293478261
11.2 89.9604619565217
11.3 90.1694293478261
11.4 89.9604619565217
11.5 89.9604619565217
11.6 90.1694293478261
11.7 89.9604619565217
11.8 82.1241847826087
11.9 89.9604619565217
12 89.9604619565217
12.1 90.1694293478261
12.2 89.9604619565217
12.3 90.1694293478261
12.4 89.9604619565217
12.5 90.1694293478261
12.6 89.9604619565217
12.7 89.9604619565217
12.8 86.3035326086956
12.9 89.9604619565217
13 90.1694293478261
13.1 89.9604619565217
13.2 90.1694293478261
13.3 89.9604619565217
13.4 89.9604619565217
13.5 90.1694293478261
13.6 89.9604619565217
13.7 90.1694293478261
13.8 81.8107336956522
13.9 90.1694293478261
14 89.9604619565217
14.1 90.1694293478261
14.2 89.9604619565217
14.3 90.1694293478261
14.4 89.9604619565217
14.5 90.1694293478261
14.6 89.9604619565217
14.7 89.9604619565217
14.8 77.7358695652174
14.9 89.9604619565217
15 90.1694293478261
15.1 89.9604619565217
15.2 89.9604619565217
15.3 90.1694293478261
15.4 89.9604619565217
15.5 90.1694293478261
15.6 89.9604619565217
15.7 89.9604619565217
15.8 82.1241847826087
15.9 89.9604619565217
16 90.1694293478261
16.1 89.9604619565217
16.2 90.0649456521739
16.3 90.0649456521739
16.4 89.9604619565217
16.5 90.1694293478261
16.6 89.9604619565217
16.7 90.1694293478261
16.8 85.9900815217391
16.9 90.1694293478261
17 89.9604619565217
17.1 89.9604619565217
17.2 90.1694293478261
17.3 90.1694293478261
17.4 89.9604619565217
17.5 89.9604619565217
17.6 90.1694293478261
17.7 89.9604619565217
17.8 81.8107336956522
17.9 90.1694293478261
18 89.9604619565217
18.1 90.1694293478261
18.2 89.9604619565217
18.3 89.9604619565217
18.4 90.1694293478261
18.5 90.1694293478261
18.6 89.9604619565217
18.7 90.1694293478261
18.8 85.9900815217391
18.9 90.1694293478261
19 89.6470108695652
19.1 90.1694293478261
19.2 90.1694293478261
19.3 89.9604619565217
19.4 89.9604619565217
19.5 90.1694293478261
19.6 89.9604619565217
19.7 90.1694293478261
19.8 72.720652173913
19.9 90.1694293478261
20 89.9604619565217
20.1 89.9604619565217
20.2 90.1694293478261
20.3 89.9604619565217
20.4 90.1694293478261
20.5 89.9604619565217
20.6 90.1694293478261
20.7 89.9604619565217
20.8 85.9900815217391
20.9 90.1694293478261
21 89.9604619565217
21.1 90.1694293478261
21.2 89.9604619565217
21.3 89.9604619565217
21.4 90.1694293478261
21.5 89.9604619565217
21.6 90.1694293478261
21.7 89.9604619565217
21.8 81.8107336956522
21.9 90.1694293478261
22 90.1694293478261
22.1 89.9604619565217
22.2 89.9604619565217
22.3 90.1694293478261
22.4 89.9604619565217
22.5 90.1694293478261
22.6 89.9604619565217
22.7 90.1694293478261
22.8 85.9900815217391
22.9 89.9604619565217
23 90.1694293478261
23.1 89.9604619565217
23.2 90.1694293478261
23.3 89.9604619565217
23.4 89.9604619565217
23.5 90.1694293478261
23.6 89.9604619565217
23.7 90.1694293478261
23.8 81.8107336956522
23.9 90.1694293478261
24 89.9604619565217
24.1 90.1694293478261
24.2 89.9604619565217
24.3 90.1694293478261
24.4 89.9604619565217
24.5 89.9604619565217
24.6 90.1694293478261
24.7 89.9604619565217
24.8 77.7358695652174
24.9 89.9604619565217
25 89.9604619565217
25.1 90.1694293478261
25.2 89.9604619565217
25.3 90.1694293478261
25.4 89.9604619565217
25.5 89.9604619565217
25.6 90.1694293478261
25.7 89.9604619565217
25.8 82.1241847826087
25.9 89.9604619565217
26 90.1694293478261
26.1 89.9604619565217
26.2 90.1694293478261
26.3 89.9604619565217
26.4 89.9604619565217
26.5 90.1694293478261
26.6 89.9604619565217
26.7 90.1694293478261
26.8 85.9900815217391
26.9 90.1694293478261
27 90.1694293478261
27.1 89.9604619565217
27.2 89.9604619565217
27.3 90.1694293478261
27.4 89.9604619565217
27.5 90.1694293478261
27.6 89.9604619565217
27.7 89.9604619565217
27.8 82.1241847826087
27.9 89.9604619565217
28 89.9604619565217
28.1 90.1694293478261
28.2 89.9604619565217
28.3 90.1694293478261
28.4 89.9604619565217
28.5 90.1694293478261
28.6 89.9604619565217
28.7 89.9604619565217
28.8 86.3035326086956
28.9 89.9604619565217
29 90.1694293478261
29.1 89.9604619565217
29.2 90.1694293478261
29.3 89.9604619565217
29.4 89.9604619565217
29.5 90.1694293478261
29.6 89.9604619565217
29.7 89.9604619565217
29.8 72.720652173913
29.9 90.1694293478261
30 89.9604619565217
30.1 89.9604619565217
30.2 90.1694293478261
30.3 90.1694293478261
30.4 89.9604619565217
30.5 89.9604619565217
30.6 90.1694293478261
30.7 90.1694293478261
30.8 85.7811141304348
30.9 90.1694293478261
31 89.9604619565217
31.1 90.1694293478261
31.2 89.9604619565217
31.3 90.1694293478261
31.4 89.9604619565217
31.5 89.9604619565217
31.6 90.1694293478261
31.7 89.9604619565217
31.8 82.1241847826087
31.9 89.9604619565217
32 89.9604619565217
32.1 90.1694293478261
32.2 89.9604619565217
32.3 90.1694293478261
32.4 89.9604619565217
32.5 90.1694293478261
32.6 89.9604619565217
32.7 90.1694293478261
32.8 86.3035326086956
32.9 89.9604619565217
33 89.9604619565217
33.1 89.9604619565217
33.2 90.1694293478261
33.3 90.1694293478261
33.4 89.9604619565217
33.5 89.9604619565217
33.6 90.1694293478261
33.7 89.9604619565217
33.8 81.8107336956522
33.9 90.1694293478261
34 89.9604619565217
34.1 90.1694293478261
34.2 89.9604619565217
34.3 90.1694293478261
34.4 89.9604619565217
34.5 90.1694293478261
34.6 89.9604619565217
34.7 90.1694293478261
34.8 77.526902173913
34.9 89.9604619565217
35 90.1694293478261
35.1 89.9604619565217
35.2 90.1694293478261
35.3 89.9604619565217
35.4 90.1694293478261
35.5 89.9604619565217
35.6 90.1694293478261
35.7 89.9604619565217
35.8 81.8107336956522
35.9 89.9604619565217
36 90.1694293478261
36.1 89.9604619565217
36.2 90.1694293478261
36.3 90.1694293478261
36.4 89.9604619565217
36.5 90.1694293478261
36.6 89.6470108695652
36.7 90.1694293478261
36.8 85.9900815217391
36.9 89.9604619565217
37 90.1694293478261
37.1 90.1694293478261
37.2 89.9604619565217
37.3 89.9604619565217
37.4 90.1694293478261
37.5 89.9604619565217
37.6 90.1694293478261
37.7 89.9604619565217
37.8 81.8107336956522
37.9 90.1694293478261
38 90.1694293478261
38.1 89.9604619565217
38.2 89.9604619565217
38.3 90.1694293478261
38.4 89.9604619565217
38.5 90.1694293478261
38.6 89.9604619565217
38.7 89.9604619565217
38.8 86.3035326086956
38.9 89.9604619565217
39 90.1694293478261
39.1 89.9604619565217
39.2 90.1694293478261
39.3 89.9604619565217
39.4 90.1694293478261
39.5 89.9604619565217
39.6 89.9604619565217
39.7 90.1694293478261
39.8 72.8251358695652
39.9 90.1694293478261
40 89.9604619565217
40.1 90.1694293478261
40.2 89.9604619565217
40.3 89.9604619565217
40.4 90.1694293478261
40.5 89.9604619565217
40.6 90.1694293478261
40.7 89.9604619565217
40.8 86.0945652173913
40.9 90.0649456521739
41 90.1694293478261
41.1 89.9604619565217
41.2 89.9604619565217
41.3 90.1694293478261
41.4 89.9604619565217
41.5 90.1694293478261
41.6 89.9604619565217
41.7 89.9604619565217
41.8 82.1241847826087
41.9 89.9604619565217
42 90.1694293478261
42.1 89.9604619565217
42.2 90.1694293478261
42.3 89.9604619565217
42.4 90.1694293478261
42.5 89.9604619565217
42.6 90.1694293478261
42.7 89.9604619565217
42.8 86.3035326086956
42.9 89.9604619565217
43 89.9604619565217
43.1 90.1694293478261
43.2 89.9604619565217
43.3 89.9604619565217
43.4 90.1694293478261
43.5 89.9604619565217
43.6 90.1694293478261
43.7 89.9604619565217
43.8 82.1241847826087
43.9 89.9604619565217
44 89.9604619565217
44.1 90.1694293478261
44.2 89.9604619565217
44.3 90.1694293478261
44.4 89.9604619565217
44.5 90.1694293478261
44.6 89.9604619565217
44.7 90.1694293478261
44.8 81.1838315217391
44.9 89.8559782608696
45 90.1694293478261
45.1 89.9604619565217
45.2 89.9604619565217
45.3 90.1694293478261
45.4 90.1694293478261
45.5 89.9604619565217
45.6 89.9604619565217
45.7 90.0649456521739
45.8 85.885597826087
45.9 90.1694293478261
46 89.9604619565217
46.1 89.9604619565217
46.2 90.1694293478261
46.3 90.1694293478261
46.4 89.9604619565217
46.5 89.9604619565217
46.6 89.9604619565217
46.7 90.1694293478261
46.8 89.9604619565217
46.9 90.1694293478261
47 89.9604619565217
47.1 90.1694293478261
47.2 89.9604619565217
47.3 89.9604619565217
47.4 90.1694293478261
47.5 89.9604619565217
47.6 90.1694293478261
47.7 90.1694293478261
47.8 85.4676630434783
47.9 90.1694293478261
48 89.9604619565217
48.1 90.1694293478261
48.2 89.9604619565217
48.3 90.1694293478261
48.4 90.1694293478261
48.5 89.9604619565217
48.6 89.9604619565217
48.7 89.9604619565217
48.8 90.1694293478261
48.9 89.9604619565217
49 90.1694293478261
49.1 90.1694293478261
49.2 89.9604619565217
49.3 89.9604619565217
49.4 89.9604619565217
49.5 90.1694293478261
49.6 89.9604619565217
49.7 90.1694293478261
49.8 76.6910326086957
49.9 90.1694293478261
50 90.1694293478261
50.1 89.6470108695652
50.2 90.1694293478261
50.3 89.9604619565217
50.4 90.1694293478261
50.5 89.9604619565217
50.6 90.1694293478261
50.7 89.9604619565217
50.8 89.9604619565217
50.9 90.1694293478261
51 89.9604619565217
51.1 90.1694293478261
51.2 89.9604619565217
51.3 90.1694293478261
51.4 90.1694293478261
51.5 89.9604619565217
51.6 89.9604619565217
51.7 89.9604619565217
51.8 85.9900815217391
51.9 89.9604619565217
52 90.1694293478261
52.1 90.1694293478261
52.2 89.6470108695652
52.3 90.1694293478261
52.4 89.9604619565217
52.5 90.1694293478261
52.6 89.9604619565217
52.7 90.1694293478261
52.8 89.9604619565217
52.9 90.1694293478261
53 89.9604619565217
53.1 89.9604619565217
53.2 90.1694293478261
53.3 89.9604619565217
53.4 90.1694293478261
53.5 89.9604619565217
53.6 89.9604619565217
53.7 90.1694293478261
53.8 85.9900815217391
53.9 89.9604619565217
54 89.9604619565217
54.1 90.1694293478261
54.2 89.9604619565217
54.3 89.9604619565217
54.4 90.1694293478261
54.5 89.9604619565217
54.6 90.1694293478261
54.7 89.9604619565217
54.8 81.70625
54.9 89.9604619565217
55 90.1694293478261
55.1 89.9604619565217
55.2 89.9604619565217
55.3 90.1694293478261
55.4 89.9604619565217
55.5 90.1694293478261
55.6 90.1694293478261
55.7 89.6470108695652
55.8 85.9900815217391
55.9 89.9604619565217
56 90.1694293478261
56.1 89.9604619565217
56.2 90.1694293478261
56.3 89.9604619565217
56.4 90.1694293478261
56.5 89.9604619565217
56.6 89.9604619565217
56.7 90.1694293478261
56.8 89.9604619565217
56.9 90.1694293478261
57 90.1694293478261
57.1 89.9604619565217
57.2 89.9604619565217
57.3 89.9604619565217
57.4 90.1694293478261
57.5 89.9604619565217
57.6 90.1694293478261
57.7 89.9604619565217
57.8 85.9900815217391
57.9 89.9604619565217
58 89.9604619565217
58.1 90.1694293478261
58.2 89.9604619565217
58.3 90.1694293478261
58.4 90.1694293478261
58.5 89.9604619565217
58.6 89.9604619565217
58.7 89.9604619565217
58.8 90.1694293478261
58.9 89.9604619565217
59 90.1694293478261
59.1 89.9604619565217
59.2 90.1694293478261
59.3 89.9604619565217
59.4 89.9604619565217
59.5 90.1694293478261
59.6 89.9604619565217
59.7 90.1694293478261
59.8 89.2290760869565
59.9 90.0649456521739
60 90.6918478260869
};
\addplot [semithick, orange, dashed, mark=triangle*, mark size=1, mark options={solid}]
table {%
0.1 3.19720108695652
0.2 3.07182065217391
0.3 3.07182065217391
0.4 3.07182065217391
0.5 3.07182065217391
0.6 3.07182065217391
0.7 3.07182065217391
0.8 3.07182065217391
0.9 3.07182065217391
1 3.07182065217391
1.1 3.07182065217391
1.2 3.07182065217391
1.3 3.07182065217391
1.4 3.07182065217391
1.5 3.07182065217391
1.6 3.07182065217391
1.7 3.07182065217391
1.8 3.07182065217391
1.9 3.07182065217391
2 3.07182065217391
2.1 3.07182065217391
2.2 3.07182065217391
2.3 3.07182065217391
2.4 3.07182065217391
2.5 3.07182065217391
2.6 3.07182065217391
2.7 3.07182065217391
2.8 3.07182065217391
2.9 3.07182065217391
3 3.07182065217391
3.1 3.07182065217391
3.2 3.07182065217391
3.3 3.07182065217391
3.4 3.07182065217391
3.5 3.07182065217391
3.6 3.07182065217391
3.7 3.07182065217391
3.8 3.07182065217391
3.9 3.07182065217391
4 3.07182065217391
4.1 3.07182065217391
4.2 3.07182065217391
4.3 3.07182065217391
4.4 3.07182065217391
4.5 3.07182065217391
4.6 3.07182065217391
4.7 3.07182065217391
4.8 3.07182065217391
4.9 3.07182065217391
5 3.07182065217391
5.1 3.07182065217391
5.2 3.07182065217391
5.3 3.07182065217391
5.4 3.07182065217391
5.5 3.07182065217391
5.6 3.07182065217391
5.7 3.07182065217391
5.8 3.07182065217391
5.9 3.07182065217391
6 3.07182065217391
6.1 3.07182065217391
6.2 3.07182065217391
6.3 3.07182065217391
6.4 3.07182065217391
6.5 3.07182065217391
6.6 3.07182065217391
6.7 3.07182065217391
6.8 3.07182065217391
6.9 3.07182065217391
7 3.07182065217391
7.1 3.07182065217391
7.2 3.07182065217391
7.3 3.07182065217391
7.4 3.07182065217391
7.5 3.07182065217391
7.6 3.07182065217391
7.7 3.07182065217391
7.8 3.07182065217391
7.9 3.07182065217391
8 3.07182065217391
8.1 3.07182065217391
8.2 3.07182065217391
8.3 3.07182065217391
8.4 3.07182065217391
8.5 3.07182065217391
8.6 3.07182065217391
8.7 3.07182065217391
8.8 3.07182065217391
8.9 3.07182065217391
9 3.07182065217391
9.1 3.07182065217391
9.2 3.07182065217391
9.3 3.07182065217391
9.4 3.07182065217391
9.5 3.07182065217391
9.6 3.07182065217391
9.7 3.07182065217391
9.8 3.07182065217391
9.9 3.07182065217391
10 3.07182065217391
10.1 7.86762228260869
10.2 3.07182065217391
10.3 3.07182065217391
10.4 3.07182065217391
10.5 3.07182065217391
10.6 3.07182065217391
10.7 3.07182065217391
10.8 3.07182065217391
10.9 3.07182065217391
11 3.07182065217391
11.1 3.07182065217391
11.2 3.07182065217391
11.3 3.07182065217391
11.4 3.07182065217391
11.5 3.07182065217391
11.6 3.07182065217391
11.7 3.07182065217391
11.8 3.07182065217391
11.9 3.07182065217391
12 3.07182065217391
12.1 3.07182065217391
12.2 3.07182065217391
12.3 3.07182065217391
12.4 3.07182065217391
12.5 3.07182065217391
12.6 3.07182065217391
12.7 3.07182065217391
12.8 3.07182065217391
12.9 3.07182065217391
13 3.07182065217391
13.1 3.07182065217391
13.2 3.07182065217391
13.3 3.07182065217391
13.4 3.07182065217391
13.5 3.07182065217391
13.6 3.07182065217391
13.7 3.07182065217391
13.8 3.07182065217391
13.9 3.07182065217391
14 3.07182065217391
14.1 3.07182065217391
14.2 3.19720108695652
14.3 2.9464402173913
14.4 3.07182065217391
14.5 3.07182065217391
14.6 3.07182065217391
14.7 3.07182065217391
14.8 3.07182065217391
14.9 3.07182065217391
15 3.19511141304348
15.1 7.49148097826087
15.2 3.07182065217391
15.3 3.07182065217391
15.4 3.07182065217391
15.5 3.07182065217391
15.6 3.07182065217391
15.7 3.07182065217391
15.8 3.07182065217391
15.9 3.07182065217391
16 3.07182065217391
16.1 3.07182065217391
16.2 3.07182065217391
16.3 3.07182065217391
16.4 3.07182065217391
16.5 3.07182065217391
16.6 3.07182065217391
16.7 3.07182065217391
16.8 3.07182065217391
16.9 3.07182065217391
17 3.07182065217391
17.1 3.07182065217391
17.2 3.07182065217391
17.3 3.07182065217391
17.4 3.07182065217391
17.5 3.07182065217391
17.6 3.07182065217391
17.7 3.07182065217391
17.8 3.07182065217391
17.9 3.07182065217391
18 3.07182065217391
18.1 3.07182065217391
18.2 3.07182065217391
18.3 3.07182065217391
18.4 3.19720108695652
18.5 2.9464402173913
18.6 3.07182065217391
18.7 3.07182065217391
18.8 3.07182065217391
18.9 3.19720108695652
19 2.9464402173913
19.1 3.07182065217391
19.2 3.07182065217391
19.3 3.07182065217391
19.4 3.07182065217391
19.5 3.07182065217391
19.6 3.07182065217391
19.7 3.07182065217391
19.8 3.07182065217391
19.9 3.19511141304348
20 3.19511141304348
20.1 7.61686141304348
20.2 3.07182065217391
20.3 3.07182065217391
20.4 3.07182065217391
20.5 3.07182065217391
20.6 3.07182065217391
20.7 3.07182065217391
20.8 3.07182065217391
20.9 3.07182065217391
21 3.07182065217391
21.1 3.07182065217391
21.2 3.07182065217391
21.3 3.19720108695652
21.4 2.9464402173913
21.5 3.19720108695652
21.6 2.9464402173913
21.7 3.07182065217391
21.8 3.07182065217391
21.9 3.07182065217391
22 3.07182065217391
22.1 3.19720108695652
22.2 3.07182065217391
22.3 2.9464402173913
22.4 3.07182065217391
22.5 3.07182065217391
22.6 3.07182065217391
22.7 3.07182065217391
22.8 3.07182065217391
22.9 3.19720108695652
23 2.9464402173913
23.1 3.07182065217391
23.2 3.07182065217391
23.3 3.07182065217391
23.4 3.07182065217391
23.5 3.07182065217391
23.6 3.19720108695652
23.7 2.9464402173913
23.8 3.07182065217391
23.9 3.07182065217391
24 3.07182065217391
24.1 3.19720108695652
24.2 2.9464402173913
24.3 3.19720108695652
24.4 2.9464402173913
24.5 3.07182065217391
24.6 3.07182065217391
24.7 3.07182065217391
24.8 3.19720108695652
24.9 2.9464402173913
25 3.32049184782609
25.1 7.36610054347826
25.2 3.07182065217391
25.3 3.07182065217391
25.4 3.07182065217391
25.5 3.19720108695652
25.6 2.9464402173913
25.7 3.07182065217391
25.8 3.07182065217391
25.9 3.07182065217391
26 3.07182065217391
26.1 3.07182065217391
26.2 3.19720108695652
26.3 2.9464402173913
26.4 3.19720108695652
26.5 2.9464402173913
26.6 3.07182065217391
26.7 3.07182065217391
26.8 3.19720108695652
26.9 3.07182065217391
27 3.07182065217391
27.1 3.07182065217391
27.2 2.9464402173913
27.3 3.07182065217391
27.4 3.07182065217391
27.5 3.07182065217391
27.6 3.19720108695652
27.7 3.07182065217391
27.8 3.07182065217391
27.9 2.9464402173913
28 3.19720108695652
28.1 2.9464402173913
28.2 3.19720108695652
28.3 3.07182065217391
28.4 2.9464402173913
28.5 3.07182065217391
28.6 3.07182065217391
28.7 3.07182065217391
28.8 3.07182065217391
28.9 3.07182065217391
29 3.19720108695652
29.1 3.07182065217391
29.2 3.07182065217391
29.3 2.9464402173913
29.4 3.19720108695652
29.5 2.9464402173913
29.6 3.07182065217391
29.7 3.19720108695652
29.8 2.9464402173913
29.9 3.32049184782609
30 3.19511141304348
30.1 7.74224184782609
30.2 2.9464402173913
30.3 3.19720108695652
30.4 3.07182065217391
30.5 2.9464402173913
30.6 3.19720108695652
30.7 2.9464402173913
30.8 3.07182065217391
30.9 3.07182065217391
31 3.07182065217391
31.1 3.19720108695652
31.2 2.9464402173913
31.3 3.19720108695652
31.4 2.9464402173913
31.5 3.19720108695652
31.6 3.07182065217391
31.7 2.9464402173913
31.8 3.19720108695652
31.9 3.07182065217391
32 3.07182065217391
32.1 2.9464402173913
32.2 3.19720108695652
32.3 3.07182065217391
32.4 2.9464402173913
32.5 3.19720108695652
32.6 2.9464402173913
32.7 3.19720108695652
32.8 3.07182065217391
32.9 3.07182065217391
33 3.07182065217391
33.1 3.07182065217391
33.2 3.07182065217391
33.3 3.07182065217391
33.4 3.07182065217391
33.5 2.9464402173913
33.6 3.19720108695652
33.7 3.07182065217391
33.8 2.9464402173913
33.9 3.19720108695652
34 2.9464402173913
34.1 3.19720108695652
34.2 3.07182065217391
34.3 3.07182065217391
34.4 3.07182065217391
34.5 3.07182065217391
34.6 3.07182065217391
34.7 3.07182065217391
34.8 3.07182065217391
34.9 3.19511141304348
35 3.19511141304348
35.1 7.37654891304348
35.2 3.07182065217391
35.3 3.07182065217391
35.4 3.07182065217391
35.5 3.07182065217391
35.6 3.07182065217391
35.7 3.07182065217391
35.8 3.07182065217391
35.9 3.07182065217391
36 3.07182065217391
36.1 2.9464402173913
36.2 3.19720108695652
36.3 3.07182065217391
36.4 3.07182065217391
36.5 3.07182065217391
36.6 3.07182065217391
36.7 3.07182065217391
36.8 2.9464402173913
36.9 3.19720108695652
37 2.9464402173913
37.1 3.19720108695652
37.2 3.07182065217391
37.3 2.9464402173913
37.4 3.19720108695652
37.5 2.9464402173913
37.6 3.19720108695652
37.7 2.9464402173913
37.8 3.19720108695652
37.9 3.07182065217391
38 3.07182065217391
38.1 3.07182065217391
38.2 2.9464402173913
38.3 3.19720108695652
38.4 3.07182065217391
38.5 3.07182065217391
38.6 3.07182065217391
38.7 3.07182065217391
38.8 3.07182065217391
38.9 3.07182065217391
39 3.07182065217391
39.1 3.07182065217391
39.2 3.07182065217391
39.3 3.07182065217391
39.4 3.07182065217391
39.5 3.07182065217391
39.6 2.9464402173913
39.7 3.19720108695652
39.8 2.9464402173913
39.9 3.32049184782609
40 3.19511141304348
40.1 7.49148097826087
40.2 3.07182065217391
40.3 2.9464402173913
40.4 3.19720108695652
40.5 3.07182065217391
40.6 3.07182065217391
40.7 3.07182065217391
40.8 3.07182065217391
40.9 3.07182065217391
41 3.07182065217391
41.1 3.07182065217391
41.2 3.07182065217391
41.3 3.07182065217391
41.4 3.07182065217391
41.5 3.07182065217391
41.6 3.07182065217391
41.7 2.9464402173913
41.8 3.19720108695652
41.9 2.9464402173913
42 3.19720108695652
42.1 3.07182065217391
42.2 3.07182065217391
42.3 3.07182065217391
42.4 3.07182065217391
42.5 3.07182065217391
42.6 3.07182065217391
42.7 2.9464402173913
42.8 3.19720108695652
42.9 3.07182065217391
43 3.07182065217391
43.1 3.07182065217391
43.2 3.07182065217391
43.3 3.07182065217391
43.4 3.07182065217391
43.5 3.07182065217391
43.6 3.07182065217391
43.7 3.07182065217391
43.8 3.07182065217391
43.9 3.07182065217391
44 3.07182065217391
44.1 3.07182065217391
44.2 3.07182065217391
44.3 3.07182065217391
44.4 3.07182065217391
44.5 2.9464402173913
44.6 3.19720108695652
44.7 3.07182065217391
44.8 3.07182065217391
44.9 3.19511141304348
45 5.5271875
45.1 5.03611413043478
45.2 3.07182065217391
45.3 3.07182065217391
45.4 3.07182065217391
45.5 3.07182065217391
45.6 3.07182065217391
45.7 3.07182065217391
45.8 3.07182065217391
45.9 3.07182065217391
46 3.07182065217391
46.1 3.07182065217391
46.2 3.07182065217391
46.3 3.07182065217391
46.4 3.07182065217391
46.5 3.07182065217391
46.6 3.07182065217391
46.7 3.07182065217391
46.8 3.07182065217391
46.9 3.07182065217391
47 3.07182065217391
47.1 3.07182065217391
47.2 3.07182065217391
47.3 3.07182065217391
47.4 3.07182065217391
47.5 3.07182065217391
47.6 3.07182065217391
47.7 3.07182065217391
47.8 3.07182065217391
47.9 3.07182065217391
48 3.07182065217391
48.1 3.07182065217391
48.2 3.07182065217391
48.3 3.07182065217391
48.4 3.07182065217391
48.5 3.07182065217391
48.6 3.07182065217391
48.7 3.07182065217391
48.8 3.07182065217391
48.9 3.07182065217391
49 3.07182065217391
49.1 3.07182065217391
49.2 3.07182065217391
49.3 3.07182065217391
49.4 3.07182065217391
49.5 3.07182065217391
49.6 3.07182065217391
49.7 3.07182065217391
49.8 3.07182065217391
49.9 3.19511141304348
50 5.65256793478261
50.1 5.16149456521739
50.2 3.07182065217391
50.3 3.07182065217391
50.4 3.07182065217391
50.5 3.07182065217391
50.6 3.07182065217391
50.7 3.07182065217391
50.8 3.07182065217391
50.9 3.07182065217391
51 3.07182065217391
51.1 3.07182065217391
51.2 3.07182065217391
51.3 3.07182065217391
51.4 3.07182065217391
51.5 3.07182065217391
51.6 3.07182065217391
51.7 3.07182065217391
51.8 3.07182065217391
51.9 3.07182065217391
52 3.07182065217391
52.1 3.07182065217391
52.2 3.07182065217391
52.3 3.07182065217391
52.4 3.07182065217391
52.5 3.07182065217391
52.6 3.07182065217391
52.7 3.07182065217391
52.8 3.07182065217391
52.9 3.07182065217391
53 3.07182065217391
53.1 3.07182065217391
53.2 3.07182065217391
53.3 3.07182065217391
53.4 3.07182065217391
53.5 3.07182065217391
53.6 3.07182065217391
53.7 3.07182065217391
53.8 3.07182065217391
53.9 3.07182065217391
54 3.07182065217391
54.1 3.07182065217391
54.2 3.07182065217391
54.3 3.07182065217391
54.4 3.07182065217391
54.5 3.07182065217391
54.6 3.07182065217391
54.7 3.07182065217391
54.8 3.07182065217391
54.9 3.19511141304348
55 5.65256793478261
55.1 4.91073369565217
55.2 3.07182065217391
55.3 3.07182065217391
55.4 3.07182065217391
55.5 3.07182065217391
55.6 3.07182065217391
55.7 3.07182065217391
55.8 3.07182065217391
55.9 3.07182065217391
56 3.07182065217391
56.1 3.07182065217391
56.2 3.07182065217391
56.3 3.07182065217391
56.4 3.07182065217391
56.5 3.07182065217391
56.6 3.07182065217391
56.7 3.07182065217391
56.8 3.07182065217391
56.9 3.07182065217391
57 3.07182065217391
57.1 3.07182065217391
57.2 3.07182065217391
57.3 3.07182065217391
57.4 3.07182065217391
57.5 3.07182065217391
57.6 3.07182065217391
57.7 3.07182065217391
57.8 3.07182065217391
57.9 3.07182065217391
58 3.07182065217391
58.1 3.07182065217391
58.2 3.07182065217391
58.3 3.07182065217391
58.4 3.07182065217391
58.5 3.07182065217391
58.6 3.07182065217391
58.7 3.07182065217391
58.8 3.07182065217391
58.9 3.07182065217391
59 3.07182065217391
59.1 3.07182065217391
59.2 3.07182065217391
59.3 3.07182065217391
59.4 3.07182065217391
59.5 3.07182065217391
59.6 3.07182065217391
59.7 3.07182065217391
59.8 3.07182065217391
59.9 3.19511141304348
60 3.19824592391304
};
\addplot [semithick, palegreen190247129, dash pattern=on 1pt off 3pt on 3pt off 3pt, mark=diamond*, mark size=1, mark options={solid}]
table {%
0.1 3.19720108695652
0.2 3.07182065217391
0.3 3.07182065217391
0.4 3.07182065217391
0.5 3.07182065217391
0.6 3.07182065217391
0.7 3.07182065217391
0.8 3.07182065217391
0.9 3.07182065217391
1 3.07182065217391
1.1 3.07182065217391
1.2 3.07182065217391
1.3 3.07182065217391
1.4 3.07182065217391
1.5 3.07182065217391
1.6 3.07182065217391
1.7 3.07182065217391
1.8 3.07182065217391
1.9 3.07182065217391
2 3.07182065217391
2.1 3.07182065217391
2.2 3.07182065217391
2.3 3.07182065217391
2.4 3.07182065217391
2.5 3.07182065217391
2.6 3.07182065217391
2.7 3.07182065217391
2.8 3.07182065217391
2.9 3.07182065217391
3 3.07182065217391
3.1 3.07182065217391
3.2 3.07182065217391
3.3 3.07182065217391
3.4 3.07182065217391
3.5 3.07182065217391
3.6 3.07182065217391
3.7 3.07182065217391
3.8 3.07182065217391
3.9 3.07182065217391
4 3.07182065217391
4.1 3.07182065217391
4.2 3.07182065217391
4.3 3.07182065217391
4.4 3.07182065217391
4.5 3.07182065217391
4.6 3.07182065217391
4.7 3.07182065217391
4.8 3.07182065217391
4.9 3.07182065217391
5 3.07182065217391
5.1 3.07182065217391
5.2 3.07182065217391
5.3 3.07182065217391
5.4 3.07182065217391
5.5 3.07182065217391
5.6 3.07182065217391
5.7 3.07182065217391
5.8 3.07182065217391
5.9 3.07182065217391
6 3.07182065217391
6.1 3.07182065217391
6.2 3.07182065217391
6.3 3.07182065217391
6.4 3.07182065217391
6.5 3.07182065217391
6.6 3.07182065217391
6.7 3.07182065217391
6.8 3.07182065217391
6.9 3.07182065217391
7 3.07182065217391
7.1 3.07182065217391
7.2 3.07182065217391
7.3 3.07182065217391
7.4 3.07182065217391
7.5 3.07182065217391
7.6 3.07182065217391
7.7 3.07182065217391
7.8 3.07182065217391
7.9 3.07182065217391
8 3.07182065217391
8.1 3.07182065217391
8.2 3.07182065217391
8.3 3.07182065217391
8.4 3.07182065217391
8.5 3.07182065217391
8.6 3.07182065217391
8.7 3.07182065217391
8.8 3.07182065217391
8.9 3.07182065217391
9 3.07182065217391
9.1 3.07182065217391
9.2 3.07182065217391
9.3 3.07182065217391
9.4 3.07182065217391
9.5 3.07182065217391
9.6 3.07182065217391
9.7 3.07182065217391
9.8 3.07182065217391
9.9 3.07182065217391
10 3.07182065217391
10.1 7.00040760869565
10.2 3.07182065217391
10.3 3.07182065217391
10.4 3.07182065217391
10.5 3.07182065217391
10.6 3.07182065217391
10.7 3.07182065217391
10.8 3.07182065217391
10.9 3.07182065217391
11 3.07182065217391
11.1 3.07182065217391
11.2 3.07182065217391
11.3 3.07182065217391
11.4 3.07182065217391
11.5 3.07182065217391
11.6 3.07182065217391
11.7 3.07182065217391
11.8 3.07182065217391
11.9 3.07182065217391
12 3.07182065217391
12.1 3.07182065217391
12.2 3.07182065217391
12.3 3.07182065217391
12.4 3.07182065217391
12.5 3.07182065217391
12.6 3.07182065217391
12.7 3.07182065217391
12.8 3.07182065217391
12.9 3.07182065217391
13 3.07182065217391
13.1 3.07182065217391
13.2 3.07182065217391
13.3 3.07182065217391
13.4 3.07182065217391
13.5 3.07182065217391
13.6 3.07182065217391
13.7 3.07182065217391
13.8 3.07182065217391
13.9 3.07182065217391
14 3.07182065217391
14.1 3.07182065217391
14.2 3.07182065217391
14.3 3.07182065217391
14.4 3.07182065217391
14.5 3.07182065217391
14.6 3.07182065217391
14.7 3.07182065217391
14.8 3.07182065217391
14.9 3.19511141304348
15 4.41966032608696
15.1 5.5271875
15.2 3.07182065217391
15.3 3.07182065217391
15.4 3.07182065217391
15.5 3.07182065217391
15.6 3.07182065217391
15.7 3.07182065217391
15.8 3.07182065217391
15.9 3.07182065217391
16 3.07182065217391
16.1 3.07182065217391
16.2 3.07182065217391
16.3 3.07182065217391
16.4 3.07182065217391
16.5 3.07182065217391
16.6 3.07182065217391
16.7 3.07182065217391
16.8 3.07182065217391
16.9 3.07182065217391
17 3.07182065217391
17.1 3.07182065217391
17.2 3.07182065217391
17.3 3.07182065217391
17.4 3.07182065217391
17.5 3.07182065217391
17.6 3.07182065217391
17.7 3.07182065217391
17.8 3.07182065217391
17.9 3.07182065217391
18 3.07182065217391
18.1 3.07182065217391
18.2 3.07182065217391
18.3 3.07182065217391
18.4 3.07182065217391
18.5 3.07182065217391
18.6 3.07182065217391
18.7 3.07182065217391
18.8 3.07182065217391
18.9 3.07182065217391
19 3.07182065217391
19.1 3.07182065217391
19.2 3.07182065217391
19.3 3.07182065217391
19.4 3.07182065217391
19.5 3.07182065217391
19.6 3.07182065217391
19.7 3.07182065217391
19.8 3.07182065217391
19.9 3.19511141304348
20 3.19511141304348
20.1 6.76009510869565
20.2 3.07182065217391
20.3 3.07182065217391
20.4 3.07182065217391
20.5 3.07182065217391
20.6 3.07182065217391
20.7 3.07182065217391
20.8 3.07182065217391
20.9 3.07182065217391
21 3.07182065217391
21.1 3.07182065217391
21.2 3.07182065217391
21.3 3.07182065217391
21.4 3.07182065217391
21.5 3.07182065217391
21.6 3.07182065217391
21.7 3.07182065217391
21.8 3.07182065217391
21.9 3.07182065217391
22 3.07182065217391
22.1 3.07182065217391
22.2 3.07182065217391
22.3 3.07182065217391
22.4 3.07182065217391
22.5 3.07182065217391
22.6 3.07182065217391
22.7 3.07182065217391
22.8 3.07182065217391
22.9 3.07182065217391
23 3.07182065217391
23.1 3.07182065217391
23.2 3.07182065217391
23.3 3.07182065217391
23.4 3.07182065217391
23.5 3.07182065217391
23.6 3.07182065217391
23.7 3.07182065217391
23.8 3.07182065217391
23.9 3.07182065217391
24 3.07182065217391
24.1 3.07182065217391
24.2 3.07182065217391
24.3 3.07182065217391
24.4 3.07182065217391
24.5 3.07182065217391
24.6 3.07182065217391
24.7 3.07182065217391
24.8 3.07182065217391
24.9 3.19511141304348
25 4.41966032608696
25.1 5.5271875
25.2 3.07182065217391
25.3 3.07182065217391
25.4 3.07182065217391
25.5 3.07182065217391
25.6 3.07182065217391
25.7 3.07182065217391
25.8 3.07182065217391
25.9 3.07182065217391
26 3.07182065217391
26.1 3.07182065217391
26.2 3.07182065217391
26.3 3.07182065217391
26.4 3.07182065217391
26.5 3.07182065217391
26.6 3.07182065217391
26.7 3.07182065217391
26.8 3.07182065217391
26.9 3.07182065217391
27 3.19720108695652
27.1 2.9464402173913
27.2 3.07182065217391
27.3 3.07182065217391
27.4 3.07182065217391
27.5 3.19720108695652
27.6 2.9464402173913
27.7 3.07182065217391
27.8 3.07182065217391
27.9 3.07182065217391
28 3.07182065217391
28.1 3.07182065217391
28.2 3.07182065217391
28.3 3.07182065217391
28.4 3.07182065217391
28.5 3.07182065217391
28.6 3.07182065217391
28.7 3.07182065217391
28.8 3.07182065217391
28.9 3.07182065217391
29 3.07182065217391
29.1 3.07182065217391
29.2 3.07182065217391
29.3 3.07182065217391
29.4 3.07182065217391
29.5 3.07182065217391
29.6 3.07182065217391
29.7 3.07182065217391
29.8 3.07182065217391
29.9 3.19511141304348
30 3.19511141304348
30.1 6.76009510869565
30.2 3.07182065217391
30.3 3.07182065217391
30.4 3.07182065217391
30.5 3.07182065217391
30.6 3.07182065217391
30.7 3.07182065217391
30.8 3.07182065217391
30.9 3.07182065217391
31 3.07182065217391
31.1 3.07182065217391
31.2 3.07182065217391
31.3 3.07182065217391
31.4 3.07182065217391
31.5 3.07182065217391
31.6 3.07182065217391
31.7 3.07182065217391
31.8 3.07182065217391
31.9 3.19720108695652
32 2.9464402173913
32.1 3.07182065217391
32.2 3.07182065217391
32.3 3.07182065217391
32.4 3.07182065217391
32.5 3.07182065217391
32.6 3.07182065217391
32.7 3.07182065217391
32.8 3.19720108695652
32.9 2.9464402173913
33 3.07182065217391
33.1 3.07182065217391
33.2 3.07182065217391
33.3 3.07182065217391
33.4 3.07182065217391
33.5 3.19720108695652
33.6 3.07182065217391
33.7 2.9464402173913
33.8 3.07182065217391
33.9 3.07182065217391
34 3.07182065217391
34.1 3.07182065217391
34.2 3.07182065217391
34.3 3.07182065217391
34.4 3.07182065217391
34.5 3.07182065217391
34.6 3.07182065217391
34.7 3.19720108695652
34.8 2.9464402173913
34.9 3.32049184782609
35 4.17934782608696
35.1 5.65256793478261
35.2 3.19720108695652
35.3 2.9464402173913
35.4 3.19720108695652
35.5 2.9464402173913
35.6 3.07182065217391
35.7 3.07182065217391
35.8 3.07182065217391
35.9 3.07182065217391
36 3.07182065217391
36.1 3.07182065217391
36.2 3.07182065217391
36.3 3.19720108695652
36.4 2.9464402173913
36.5 3.19720108695652
36.6 2.9464402173913
36.7 3.07182065217391
36.8 3.07182065217391
36.9 3.07182065217391
37 3.07182065217391
37.1 3.19720108695652
37.2 2.9464402173913
37.3 3.19720108695652
37.4 2.9464402173913
37.5 3.07182065217391
37.6 3.07182065217391
37.7 3.07182065217391
37.8 3.07182065217391
37.9 3.07182065217391
38 3.07182065217391
38.1 3.07182065217391
38.2 3.07182065217391
38.3 3.07182065217391
38.4 3.07182065217391
38.5 3.07182065217391
38.6 3.07182065217391
38.7 3.07182065217391
38.8 3.07182065217391
38.9 3.07182065217391
39 3.19720108695652
39.1 2.9464402173913
39.2 3.07182065217391
39.3 3.07182065217391
39.4 3.07182065217391
39.5 3.07182065217391
39.6 3.07182065217391
39.7 3.07182065217391
39.8 3.07182065217391
39.9 3.32049184782609
40 3.19197690217391
40.1 6.63471467391304
40.2 3.07182065217391
40.3 3.07182065217391
40.4 3.07182065217391
40.5 3.07182065217391
40.6 3.07182065217391
40.7 3.07182065217391
40.8 3.19720108695652
40.9 2.9464402173913
41 3.07182065217391
41.1 3.07182065217391
41.2 3.07182065217391
41.3 3.19720108695652
41.4 2.9464402173913
41.5 3.07182065217391
41.6 3.07182065217391
41.7 3.07182065217391
41.8 3.07182065217391
41.9 3.07182065217391
42 3.07182065217391
42.1 3.07182065217391
42.2 3.19720108695652
42.3 3.07182065217391
42.4 2.9464402173913
42.5 3.07182065217391
42.6 3.19720108695652
42.7 3.07182065217391
42.8 3.07182065217391
42.9 2.9464402173913
43 3.19720108695652
43.1 3.07182065217391
43.2 2.9464402173913
43.3 3.07182065217391
43.4 3.07182065217391
43.5 3.07182065217391
43.6 3.19720108695652
43.7 2.9464402173913
43.8 3.19720108695652
43.9 2.9464402173913
44 3.07182065217391
44.1 3.19720108695652
44.2 2.9464402173913
44.3 3.19720108695652
44.4 3.07182065217391
44.5 3.07182065217391
44.6 3.07182065217391
44.7 2.9464402173913
44.8 3.19720108695652
44.9 3.06973097826087
45 7.01085597826087
45.1 2.9464402173913
45.2 3.19720108695652
45.3 3.07182065217391
45.4 3.07182065217391
45.5 2.9464402173913
45.6 3.07182065217391
45.7 3.19720108695652
45.8 2.9464402173913
45.9 3.07182065217391
46 3.19720108695652
46.1 2.9464402173913
46.2 3.19720108695652
46.3 2.9464402173913
46.4 3.19720108695652
46.5 2.9464402173913
46.6 3.07182065217391
46.7 3.07182065217391
46.8 3.07182065217391
46.9 3.19720108695652
47 3.07182065217391
47.1 3.07182065217391
47.2 2.9464402173913
47.3 3.19720108695652
47.4 3.07182065217391
47.5 2.9464402173913
47.6 3.19720108695652
47.7 2.9464402173913
47.8 3.19720108695652
47.9 2.9464402173913
48 3.07182065217391
48.1 3.07182065217391
48.2 3.19720108695652
48.3 3.07182065217391
48.4 2.9464402173913
48.5 3.19720108695652
48.6 2.9464402173913
48.7 3.07182065217391
48.8 3.19720108695652
48.9 2.9464402173913
49 3.07182065217391
49.1 3.07182065217391
49.2 3.19720108695652
49.3 3.07182065217391
49.4 3.07182065217391
49.5 3.07182065217391
49.6 2.9464402173913
49.7 3.19720108695652
49.8 3.07182065217391
49.9 3.19511141304348
50 4.17934782608696
50.1 5.77794836956522
50.2 2.9464402173913
50.3 3.07182065217391
50.4 3.19720108695652
50.5 2.9464402173913
50.6 3.19720108695652
50.7 2.9464402173913
50.8 3.19720108695652
50.9 3.07182065217391
51 3.07182065217391
51.1 3.07182065217391
51.2 2.9464402173913
51.3 3.19720108695652
51.4 3.07182065217391
51.5 3.07182065217391
51.6 2.9464402173913
51.7 3.19720108695652
51.8 3.07182065217391
51.9 2.9464402173913
52 3.19720108695652
52.1 2.9464402173913
52.2 3.19720108695652
52.3 3.07182065217391
52.4 2.9464402173913
52.5 3.19720108695652
52.6 2.9464402173913
52.7 3.19720108695652
52.8 3.07182065217391
52.9 3.07182065217391
53 3.07182065217391
53.1 2.9464402173913
53.2 3.19720108695652
53.3 2.9464402173913
53.4 3.19720108695652
53.5 2.9464402173913
53.6 3.19720108695652
53.7 3.07182065217391
53.8 3.07182065217391
53.9 3.07182065217391
54 3.07182065217391
54.1 3.07182065217391
54.2 2.9464402173913
54.3 3.19720108695652
54.4 2.9464402173913
54.5 3.19720108695652
54.6 3.07182065217391
54.7 2.9464402173913
54.8 3.19720108695652
54.9 3.06973097826087
55 7.01085597826087
55.1 3.07182065217391
55.2 3.07182065217391
55.3 3.07182065217391
55.4 3.07182065217391
55.5 3.07182065217391
55.6 3.07182065217391
55.7 3.07182065217391
55.8 2.9464402173913
55.9 3.19720108695652
56 3.07182065217391
56.1 3.07182065217391
56.2 3.07182065217391
56.3 3.07182065217391
56.4 3.07182065217391
56.5 3.07182065217391
56.6 3.07182065217391
56.7 3.07182065217391
56.8 3.07182065217391
56.9 3.07182065217391
57 3.07182065217391
57.1 3.07182065217391
57.2 3.07182065217391
57.3 3.07182065217391
57.4 3.07182065217391
57.5 2.9464402173913
57.6 3.19720108695652
57.7 2.9464402173913
57.8 3.19720108695652
57.9 3.07182065217391
58 3.07182065217391
58.1 3.07182065217391
58.2 2.9464402173913
58.3 3.19720108695652
58.4 3.07182065217391
58.5 3.07182065217391
58.6 3.07182065217391
58.7 3.07182065217391
58.8 3.07182065217391
58.9 3.07182065217391
59 3.07182065217391
59.1 2.9464402173913
59.2 3.07182065217391
59.3 3.19720108695652
59.4 3.07182065217391
59.5 3.07182065217391
59.6 3.07182065217391
59.7 3.07182065217391
59.8 3.07182065217391
59.9 3.19511141304348
60 3.2055597826087
};
\addplot [semithick, blue064255, mark=*, mark size=1, mark options={solid}]
table {%
0.1 0.737654891304348
0.2 0.614364130434783
0.3 0.614364130434783
0.4 0.614364130434783
0.5 0.614364130434783
0.6 0.614364130434783
0.7 0.614364130434783
0.8 0.614364130434783
0.9 0.614364130434783
1 0.614364130434783
1.1 0.614364130434783
1.2 0.614364130434783
1.3 0.614364130434783
1.4 0.614364130434783
1.5 0.614364130434783
1.6 0.614364130434783
1.7 0.614364130434783
1.8 0.614364130434783
1.9 0.614364130434783
2 0.614364130434783
2.1 0.614364130434783
2.2 0.614364130434783
2.3 0.614364130434783
2.4 0.614364130434783
2.5 0.614364130434783
2.6 0.614364130434783
2.7 0.614364130434783
2.8 0.614364130434783
2.9 0.614364130434783
3 0.614364130434783
3.1 0.614364130434783
3.2 0.614364130434783
3.3 0.614364130434783
3.4 0.614364130434783
3.5 0.614364130434783
3.6 0.614364130434783
3.7 0.614364130434783
3.8 0.614364130434783
3.9 0.614364130434783
4 0.614364130434783
4.1 0.614364130434783
4.2 0.614364130434783
4.3 0.614364130434783
4.4 0.614364130434783
4.5 0.614364130434783
4.6 0.614364130434783
4.7 0.614364130434783
4.8 0.614364130434783
4.9 0.614364130434783
5 0.614364130434783
5.1 0.614364130434783
5.2 0.614364130434783
5.3 0.614364130434783
5.4 0.614364130434783
5.5 0.614364130434783
5.6 0.614364130434783
5.7 0.614364130434783
5.8 0.614364130434783
5.9 0.614364130434783
6 0.614364130434783
6.1 0.614364130434783
6.2 0.614364130434783
6.3 0.614364130434783
6.4 0.614364130434783
6.5 0.614364130434783
6.6 0.614364130434783
6.7 0.614364130434783
6.8 0.614364130434783
6.9 0.614364130434783
7 0.614364130434783
7.1 0.614364130434783
7.2 0.614364130434783
7.3 0.614364130434783
7.4 0.614364130434783
7.5 0.614364130434783
7.6 0.614364130434783
7.7 0.614364130434783
7.8 0.614364130434783
7.9 0.614364130434783
8 0.614364130434783
8.1 0.614364130434783
8.2 0.614364130434783
8.3 0.614364130434783
8.4 0.614364130434783
8.5 0.614364130434783
8.6 0.614364130434783
8.7 0.614364130434783
8.8 0.614364130434783
8.9 0.614364130434783
9 0.614364130434783
9.1 0.614364130434783
9.2 0.614364130434783
9.3 0.614364130434783
9.4 0.614364130434783
9.5 0.614364130434783
9.6 0.614364130434783
9.7 0.614364130434783
9.8 0.614364130434783
9.9 0.614364130434783
10 0.614364130434783
10.1 4.54295108695652
10.2 0.614364130434783
10.3 0.614364130434783
10.4 0.614364130434783
10.5 0.614364130434783
10.6 0.614364130434783
10.7 0.614364130434783
10.8 0.614364130434783
10.9 0.614364130434783
11 0.737654891304348
11.1 4.42801902173913
11.2 0.614364130434783
11.3 0.614364130434783
11.4 0.614364130434783
11.5 0.614364130434783
11.6 0.614364130434783
11.7 0.614364130434783
11.8 0.614364130434783
11.9 0.614364130434783
12 0.737654891304348
12.1 4.42801902173913
12.2 0.614364130434783
12.3 0.614364130434783
12.4 0.614364130434783
12.5 0.614364130434783
12.6 0.614364130434783
12.7 0.614364130434783
12.8 0.614364130434783
12.9 0.614364130434783
13 0.737654891304348
13.1 4.42801902173913
13.2 0.614364130434783
13.3 0.614364130434783
13.4 0.614364130434783
13.5 0.614364130434783
13.6 0.614364130434783
13.7 0.614364130434783
13.8 0.614364130434783
13.9 0.614364130434783
14 0.737654891304348
14.1 4.42801902173913
14.2 0.614364130434783
14.3 0.614364130434783
14.4 0.614364130434783
14.5 0.614364130434783
14.6 0.614364130434783
14.7 0.614364130434783
14.8 0.614364130434783
14.9 0.614364130434783
15 0.737654891304348
15.1 4.42801902173913
15.2 0.614364130434783
15.3 0.614364130434783
15.4 0.614364130434783
15.5 0.614364130434783
15.6 0.614364130434783
15.7 0.614364130434783
15.8 0.614364130434783
15.9 0.614364130434783
16 0.737654891304348
16.1 4.42801902173913
16.2 0.614364130434783
16.3 0.614364130434783
16.4 0.614364130434783
16.5 0.614364130434783
16.6 0.614364130434783
16.7 0.614364130434783
16.8 0.614364130434783
16.9 0.614364130434783
17 0.737654891304348
17.1 4.42801902173913
17.2 0.614364130434783
17.3 0.614364130434783
17.4 0.614364130434783
17.5 0.614364130434783
17.6 0.614364130434783
17.7 0.614364130434783
17.8 0.614364130434783
17.9 0.614364130434783
18 0.737654891304348
18.1 4.42801902173913
18.2 0.614364130434783
18.3 0.614364130434783
18.4 0.614364130434783
18.5 0.614364130434783
18.6 0.614364130434783
18.7 0.614364130434783
18.8 0.614364130434783
18.9 0.614364130434783
19 0.737654891304348
19.1 4.42801902173913
19.2 0.614364130434783
19.3 0.614364130434783
19.4 0.614364130434783
19.5 0.614364130434783
19.6 0.614364130434783
19.7 0.614364130434783
19.8 0.614364130434783
19.9 0.614364130434783
20 0.737654891304348
20.1 4.42801902173913
20.2 0.614364130434783
20.3 0.737654891304348
20.4 0.491073369565217
20.5 0.614364130434783
20.6 0.614364130434783
20.7 0.614364130434783
20.8 0.614364130434783
20.9 0.614364130434783
21 0.737654891304348
21.1 4.42801902173913
21.2 0.614364130434783
21.3 0.614364130434783
21.4 0.614364130434783
21.5 0.614364130434783
21.6 0.614364130434783
21.7 0.614364130434783
21.8 0.614364130434783
21.9 0.614364130434783
22 0.737654891304348
22.1 4.42801902173913
22.2 0.614364130434783
22.3 0.614364130434783
22.4 0.614364130434783
22.5 0.614364130434783
22.6 0.614364130434783
22.7 0.614364130434783
22.8 0.614364130434783
22.9 0.614364130434783
23 0.737654891304348
23.1 4.42801902173913
23.2 0.614364130434783
23.3 0.614364130434783
23.4 0.614364130434783
23.5 0.614364130434783
23.6 0.614364130434783
23.7 0.614364130434783
23.8 0.614364130434783
23.9 0.614364130434783
24 0.737654891304348
24.1 4.42801902173913
24.2 0.614364130434783
24.3 0.614364130434783
24.4 0.614364130434783
24.5 0.614364130434783
24.6 0.737654891304348
24.7 0.491073369565217
24.8 0.614364130434783
24.9 0.614364130434783
25 0.737654891304348
25.1 4.42801902173913
25.2 0.614364130434783
25.3 0.614364130434783
25.4 0.614364130434783
25.5 0.614364130434783
25.6 0.614364130434783
25.7 0.614364130434783
25.8 0.614364130434783
25.9 0.614364130434783
26 0.737654891304348
26.1 4.42801902173913
26.2 0.614364130434783
26.3 0.614364130434783
26.4 0.614364130434783
26.5 0.614364130434783
26.6 0.737654891304348
26.7 0.491073369565217
26.8 0.737654891304348
26.9 0.491073369565217
27 0.737654891304348
27.1 4.42801902173913
27.2 0.614364130434783
27.3 0.614364130434783
27.4 0.614364130434783
27.5 0.614364130434783
27.6 0.614364130434783
27.7 0.614364130434783
27.8 0.737654891304348
27.9 0.491073369565217
28 0.737654891304348
28.1 4.42801902173913
28.2 0.614364130434783
28.3 0.614364130434783
28.4 0.614364130434783
28.5 0.614364130434783
28.6 0.737654891304348
28.7 0.491073369565217
28.8 0.614364130434783
28.9 0.614364130434783
29 0.737654891304348
29.1 4.42801902173913
29.2 0.614364130434783
29.3 0.737654891304348
29.4 0.491073369565217
29.5 0.737654891304348
29.6 0.614364130434783
29.7 0.614364130434783
29.8 0.491073369565217
29.9 0.737654891304348
30 0.860945652173913
30.1 4.30263858695652
30.2 0.614364130434783
30.3 0.491073369565217
30.4 0.737654891304348
30.5 0.491073369565217
30.6 0.614364130434783
30.7 0.614364130434783
30.8 0.614364130434783
30.9 0.737654891304348
31 0.737654891304348
31.1 4.42592934782609
31.2 0.491073369565217
31.3 0.614364130434783
31.4 0.614364130434783
31.5 0.737654891304348
31.6 0.491073369565217
31.7 0.614364130434783
31.8 0.737654891304348
31.9 0.491073369565217
32 0.737654891304348
32.1 4.42801902173913
32.2 0.737654891304348
32.3 0.491073369565217
32.4 0.737654891304348
32.5 0.614364130434783
32.6 0.491073369565217
32.7 0.614364130434783
32.8 0.614364130434783
32.9 0.737654891304348
33 0.860945652173913
33.1 4.17934782608696
33.2 0.737654891304348
33.3 0.491073369565217
33.4 0.737654891304348
33.5 0.491073369565217
33.6 0.737654891304348
33.7 0.491073369565217
33.8 0.614364130434783
33.9 0.614364130434783
34 0.737654891304348
34.1 4.42801902173913
34.2 0.737654891304348
34.3 0.614364130434783
34.4 0.614364130434783
34.5 0.614364130434783
34.6 0.614364130434783
34.7 0.614364130434783
34.8 0.614364130434783
34.9 0.614364130434783
35 0.737654891304348
35.1 4.42801902173913
35.2 0.614364130434783
35.3 0.614364130434783
35.4 0.614364130434783
35.5 0.614364130434783
35.6 0.614364130434783
35.7 0.614364130434783
35.8 0.614364130434783
35.9 0.491073369565217
36 0.860945652173913
36.1 4.42801902173913
36.2 0.614364130434783
36.3 0.614364130434783
36.4 0.614364130434783
36.5 0.614364130434783
36.6 0.491073369565217
36.7 0.737654891304348
36.8 0.491073369565217
36.9 0.737654891304348
37 0.737654891304348
37.1 4.30472826086956
37.2 0.737654891304348
37.3 0.491073369565217
37.4 0.737654891304348
37.5 0.491073369565217
37.6 0.614364130434783
37.7 0.737654891304348
37.8 0.491073369565217
37.9 0.860945652173913
38 0.614364130434783
38.1 4.42592934782609
38.2 0.491073369565217
38.3 0.737654891304348
38.4 0.491073369565217
38.5 0.614364130434783
38.6 0.614364130434783
38.7 0.614364130434783
38.8 0.737654891304348
38.9 0.491073369565217
39 0.860945652173913
39.1 4.42801902173913
39.2 0.491073369565217
39.3 0.737654891304348
39.4 0.491073369565217
39.5 0.614364130434783
39.6 0.614364130434783
39.7 0.737654891304348
39.8 0.614364130434783
39.9 0.491073369565217
40 0.860945652173913
40.1 4.30472826086956
40.2 0.737654891304348
40.3 0.491073369565217
40.4 0.737654891304348
40.5 0.614364130434783
40.6 0.491073369565217
40.7 0.737654891304348
40.8 0.491073369565217
40.9 0.860945652173913
41 0.614364130434783
41.1 4.42592934782609
41.2 0.491073369565217
41.3 0.737654891304348
41.4 0.614364130434783
41.5 0.491073369565217
41.6 0.737654891304348
41.7 0.491073369565217
41.8 0.737654891304348
41.9 0.614364130434783
42 0.860945652173913
42.1 4.30263858695652
42.2 0.614364130434783
42.3 0.614364130434783
42.4 0.614364130434783
42.5 0.614364130434783
42.6 0.614364130434783
42.7 0.614364130434783
42.8 0.491073369565217
42.9 0.860945652173913
43 0.736610054347826
43.1 4.30054891304348
43.2 0.614364130434783
43.3 0.614364130434783
43.4 0.614364130434783
43.5 0.614364130434783
43.6 0.491073369565217
43.7 0.737654891304348
43.8 0.491073369565217
43.9 0.737654891304348
44 0.737654891304348
44.1 4.30472826086956
44.2 0.737654891304348
44.3 0.614364130434783
44.4 0.614364130434783
44.5 0.491073369565217
44.6 0.737654891304348
44.7 0.491073369565217
44.8 0.614364130434783
44.9 0.860945652173913
45 0.614364130434783
45.1 1.13155842391304
45.2 0.491073369565217
45.3 0.737654891304348
45.4 0.614364130434783
45.5 0.614364130434783
45.6 0.614364130434783
45.7 0.614364130434783
45.8 0.614364130434783
45.9 0.614364130434783
46 0.614364130434783
46.1 0.614364130434783
46.2 0.614364130434783
46.3 0.614364130434783
46.4 0.614364130434783
46.5 0.614364130434783
46.6 0.614364130434783
46.7 0.614364130434783
46.8 0.614364130434783
46.9 0.491073369565217
47 0.737654891304348
47.1 0.614364130434783
47.2 0.614364130434783
47.3 0.614364130434783
47.4 0.614364130434783
47.5 0.614364130434783
47.6 0.614364130434783
47.7 0.614364130434783
47.8 0.614364130434783
47.9 0.614364130434783
48 0.491073369565217
48.1 0.737654891304348
48.2 0.614364130434783
48.3 0.614364130434783
48.4 0.614364130434783
48.5 0.614364130434783
48.6 0.614364130434783
48.7 0.614364130434783
48.8 0.614364130434783
48.9 0.614364130434783
49 0.614364130434783
49.1 0.614364130434783
49.2 0.614364130434783
49.3 0.614364130434783
49.4 0.614364130434783
49.5 0.614364130434783
49.6 0.614364130434783
49.7 0.614364130434783
49.8 0.614364130434783
49.9 0.614364130434783
50 0.614364130434783
50.1 0.614364130434783
50.2 0.614364130434783
50.3 0.614364130434783
50.4 0.614364130434783
50.5 0.614364130434783
50.6 0.491073369565217
50.7 0.737654891304348
50.8 0.614364130434783
50.9 0.614364130434783
51 0.614364130434783
51.1 0.614364130434783
51.2 0.614364130434783
51.3 0.614364130434783
51.4 0.614364130434783
51.5 0.614364130434783
51.6 0.614364130434783
51.7 0.614364130434783
51.8 0.614364130434783
51.9 0.614364130434783
52 0.491073369565217
52.1 0.737654891304348
52.2 0.614364130434783
52.3 0.614364130434783
52.4 0.614364130434783
52.5 0.614364130434783
52.6 0.614364130434783
52.7 0.614364130434783
52.8 0.614364130434783
52.9 0.491073369565217
53 0.737654891304348
53.1 0.614364130434783
53.2 0.614364130434783
53.3 0.614364130434783
53.4 0.614364130434783
53.5 0.614364130434783
53.6 0.614364130434783
53.7 0.614364130434783
53.8 0.614364130434783
53.9 0.614364130434783
54 0.614364130434783
54.1 0.614364130434783
54.2 0.614364130434783
54.3 0.614364130434783
54.4 0.614364130434783
54.5 0.614364130434783
54.6 0.614364130434783
54.7 0.614364130434783
54.8 0.614364130434783
54.9 0.614364130434783
55 0.614364130434783
55.1 0.614364130434783
55.2 0.614364130434783
55.3 0.614364130434783
55.4 0.614364130434783
55.5 0.614364130434783
55.6 0.614364130434783
55.7 0.614364130434783
55.8 0.614364130434783
55.9 0.614364130434783
56 0.614364130434783
56.1 0.614364130434783
56.2 0.614364130434783
56.3 0.614364130434783
56.4 0.614364130434783
56.5 0.614364130434783
56.6 0.614364130434783
56.7 0.614364130434783
56.8 0.614364130434783
56.9 0.614364130434783
57 0.614364130434783
57.1 0.614364130434783
57.2 0.614364130434783
57.3 0.614364130434783
57.4 0.614364130434783
57.5 0.614364130434783
57.6 0.614364130434783
57.7 0.614364130434783
57.8 0.614364130434783
57.9 0.614364130434783
58 0.614364130434783
58.1 0.614364130434783
58.2 0.614364130434783
58.3 0.614364130434783
58.4 0.614364130434783
58.5 0.614364130434783
58.6 0.491073369565217
58.7 0.737654891304348
58.8 0.491073369565217
58.9 0.737654891304348
59 0.491073369565217
59.1 0.737654891304348
59.2 0.614364130434783
59.3 0.614364130434783
59.4 0.614364130434783
59.5 0.614364130434783
59.6 0.614364130434783
59.7 0.614364130434783
59.8 0.614364130434783
59.9 0.614364130434783
60 0.614364130434783
};
\addplot [semithick, black, mark=x, mark size=1, mark options={solid}]
table {%
0 100.415100543478
1 99.9992554347826
2 99.9992554347826
3 99.7902880434783
4 99.7902880434783
5 99.7902880434783
6 99.9992554347826
7 99.7902880434783
8 99.9992554347826
9 99.7902880434783
10 99.7902880434783
11 99.873875
12 99.9156684782609
13 99.9992554347826
14 99.7902880434783
15 99.9992554347826
16 99.7902880434783
17 99.9992554347826
18 99.7902880434783
19 99.7902880434783
20 99.9992554347826
21 99.7902880434783
22 99.9992554347826
23 99.7902880434783
24 99.9992554347826
25 99.7902880434783
26 99.7902880434783
27 99.9992554347826
28 99.7902880434783
29 99.9992554347826
30 99.7902880434783
31 99.9992554347826
32 99.7902880434783
33 99.7902880434783
34 99.9992554347826
35 99.7902880434783
36 99.9992554347826
37 99.7902880434783
38 99.9992554347826
39 99.7902880434783
40 99.7902880434783
41 99.9992554347826
42 99.9992554347826
43 99.7902880434783
44 99.9992554347826
45 99.7902880434783
46 99.9992554347826
47 99.7902880434783
48 99.7902880434783
49 99.9992554347826
50 99.7902880434783
51 99.9992554347826
52 99.7902880434783
53 99.7902880434783
54 99.9992554347826
55 99.7902880434783
56 99.9992554347826
57 99.7902880434783
58 99.7902880434783
59 99.9992554347826
60 99.7902880434783
61 99.9992554347826
62 99.7902880434783
63 99.9992554347826
64 99.7902880434783
65 99.7902880434783
66 99.9992554347826
67 99.7902880434783
68 99.7902880434783
69 99.9992554347826
70 99.7902880434783
71 99.9992554347826
72 99.9992554347826
73 99.7902880434783
74 99.7902880434783
75 99.9992554347826
76 99.7902880434783
77 99.7902880434783
78 99.9992554347826
79 99.7902880434783
80 99.9992554347826
81 99.7902880434783
82 99.9992554347826
83 99.7902880434783
84 99.7902880434783
85 99.9992554347826
86 99.7902880434783
87 99.9992554347826
88 99.7902880434783
89 99.9992554347826
90 99.7902880434783
91 99.9992554347826
92 99.7902880434783
93 99.7902880434783
94 99.9992554347826
95 99.7902880434783
96 99.7902880434783
97 82.8639293478261
98 99.7902880434783
99 99.9992554347826
100 116.988304347826
101 99.9992554347826
102 99.7902880434783
103 99.9992554347826
104 99.7902880434783
105 99.7902880434783
106 99.9992554347826
107 95.8199076086956
108 99.9992554347826
109 99.9135788043478
110 103.812910326087
111 99.7902880434783
112 99.9992554347826
113 99.7902880434783
114 99.7902880434783
115 99.9992554347826
116 99.7902880434783
117 91.8286304347826
118 99.9135788043478
119 103.236160326087
120 104.672811141304
121 99.7902880434783
122 99.9992554347826
123 99.7902880434783
124 99.9992554347826
125 99.7902880434783
126 99.7902880434783
127 96.1333586956522
128 99.7902880434783
129 100.122546195652
130 103.603942934783
131 99.9992554347826
132 99.7902880434783
133 99.7902880434783
134 99.9992554347826
135 99.7902880434783
136 99.9992554347826
137 91.5151793478261
138 100.122546195652
139 103.351092391304
140 104.550565217391
141 99.9156684782609
142 99.873875
143 99.7902880434783
144 99.9992554347826
145 99.7902880434783
146 99.7902880434783
147 87.5656956521739
148 99.9135788043478
149 101.593676630435
150 110.478970108696
151 99.7902880434783
152 99.9992554347826
153 99.7902880434783
154 99.9992554347826
155 99.7902880434783
156 99.7902880434783
157 91.8286304347826
158 99.9135788043478
159 103.560059782609
160 104.341597826087
161 99.8947717391304
162 99.8947717391304
163 99.7902880434783
164 99.9992554347826
165 99.7902880434783
166 99.9992554347826
167 95.8199076086956
168 99.9992554347826
169 99.9135788043478
170 103.603942934783
171 99.9992554347826
172 99.9992554347826
173 99.7902880434783
174 99.7902880434783
175 99.9992554347826
176 99.7902880434783
177 91.5151793478261
178 100.122546195652
179 103.476472826087
180 104.427274456522
181 99.7902880434783
182 99.7902880434783
183 100.124635869565
184 99.873875
185 99.7902880434783
186 99.9992554347826
187 95.8199076086956
188 100.124635869565
189 99.4747472826087
190 103.812910326087
191 99.9992554347826
192 99.7902880434783
193 99.7902880434783
194 99.9992554347826
195 99.7902880434783
196 99.9992554347826
197 82.5504782608695
198 100.245836956522
199 100.283451086957
200 116.256918478261
201 99.9992554347826
202 99.9135788043478
203 99.875964673913
204 99.7902880434783
205 99.9992554347826
206 99.7902880434783
207 95.8199076086956
208 99.9992554347826
209 99.9135788043478
210 103.812910326087
211 99.7902880434783
212 99.9156684782609
213 99.873875
214 99.9156684782609
215 99.873875
216 99.7902880434783
217 91.5151793478261
218 100.122546195652
219 103.560059782609
220 104.46697826087
221 99.7902880434783
222 99.873875
223 99.7902880434783
224 99.9992554347826
225 99.7902880434783
226 99.9992554347826
227 95.8199076086956
228 99.9156684782609
229 99.9971657608696
230 103.603942934783
231 99.9992554347826
232 99.7902880434783
233 99.7902880434783
234 99.9992554347826
235 99.9156684782609
236 99.873875
237 91.5151793478261
238 100.122546195652
239 103.60185326087
240 104.429364130435
241 99.6649076086956
242 100.124635869565
243 99.6649076086956
244 99.7902880434783
245 100.122546195652
246 99.6669972826087
247 87.6910760869565
248 99.7881983695652
249 101.510089673913
250 110.562557065217
251 99.7902880434783
252 99.9992554347826
253 99.7902880434783
254 99.9156684782609
255 99.873875
256 99.7902880434783
257 91.8286304347826
258 99.9135788043478
259 103.936201086957
260 103.972770380435
261 100.124635869565
262 99.6649076086956
263 99.9156684782609
264 99.873875
265 99.9135788043478
266 99.875964673913
267 96.0685788043478
268 99.875964673913
269 100.247926630435
270 103.4785625
271 99.6649076086956
272 99.9992554347826
273 99.7902880434783
274 100.124635869565
275 99.7902880434782
276 99.7902880434783
277 91.9519211956522
278 99.6649076086956
279 103.60185326087
280 104.301894021739
281 99.9156684782609
282 99.9992554347826
283 99.6649076086956
284 99.9992554347826
285 99.9135788043478
286 99.6669972826087
287 96.1333586956522
288 99.7902880434783
289 100.247926630435
290 103.603942934783
291 99.9992554347826
292 99.7881983695652
293 99.7923777173913
294 99.9971657608696
295 99.7902880434783
296 99.9156684782609
297 82.3018070652174
298 100.617798913043
299 100.406741847826
300 116.256918478261
301 99.873875
302 100.001345108696
303 99.9135788043478
304 99.5416168478261
305 100.124635869565
306 99.873875
307 95.6109402173913
308 100.122546195652
309 99.9135788043478
310 103.936201086957
311 99.5416168478261
312 100.124635869565
313 99.6649076086956
314 100.03895923913
315 99.875964673913
316 99.6649076086956
317 92.0773016304348
318 99.9156684782609
319 103.225711956522
320 104.425184782609
321 100.03895923913
322 99.875964673913
323 99.7881983695652
324 100.124635869565
325 99.5416168478261
326 100.124635869565
327 96.2587391304348
328 99.7881983695652
329 100.036869565217
330 103.35527173913
331 100.122546195652
332 99.875964673913
333 99.9135788043478
334 99.6669972826087
335 100.247926630435
336 99.5416168478261
337 91.3897989130435
338 100.247926630435
339 103.476472826087
340 104.429364130435
341 99.9135788043478
342 99.9992554347826
343 99.7902880434783
344 99.9992554347826
345 99.7902880434783
346 100.124635869565
347 87.231347826087
348 100.16225
349 101.353364130435
350 110.489418478261
351 100.124635869565
352 99.6649076086956
353 100.124635869565
354 99.6649076086956
355 99.9992554347826
356 99.7902880434783
357 91.5151793478261
358 99.7902880434783
359 103.683350543478
360 104.216217391304
361 100.124635869565
362 100.124635869565
363 99.6649076086956
364 100.124635869565
365 99.2281657608696
366 100.122546195652
367 95.5712364130435
368 100.03895923913
369 99.9971657608696
370 103.940380434783
371 99.7881983695652
372 99.6669972826087
373 100.122546195652
374 99.5416168478261
375 100.124635869565
376 99.7881983695652
377 91.5172690217391
378 100.369127717391
379 103.687529891304
380 104.092926630435
381 99.5416168478261
382 100.247926630435
383 99.6669972826087
384 99.9992554347826
385 99.7902880434783
386 99.7902880434783
387 96.2566494565217
388 99.6669972826087
389 100.371217391304
390 103.4785625
391 99.875964673913
392 99.9135788043478
393 99.875964673913
394 99.7902880434783
395 99.6649076086956
396 100.247926630435
397 82.5295815217391
398 100.373307065217
399 100.403607336957
400 116.09183423913
401 99.9135788043478
402 99.5416168478261
403 100.247926630435
404 99.7902880434783
405 99.875964673913
406 99.9135788043478
407 95.9264809782609
408 100.015972826087
409 99.9992554347826
410 103.60185326087
411 99.6669972826087
412 100.247926630435
413 99.6649076086956
414 99.875964673913
415 99.9135788043478
416 99.5416168478261
417 92.0773016304348
418 99.7881983695652
419 104.059491847826
420 103.969635869565
421 100.124635869565
422 99.7902880434783
423 99.873875
424 99.7902880434783
425 100.124635869565
426 99.6649076086956
427 96.1354483695652
428 99.9114891304348
429 100.037914402174
430 103.685440217391
431 99.6649076086956
432 99.7902880434783
433 99.9992554347826
434 99.7902880434783
435 100.001345108696
436 99.7881983695652
437 91.8307201086956
438 99.9114891304348
439 103.727233695652
440 104.183827445652
441 99.7881983695652
442 100.124635869565
443 99.7902880434783
444 99.7505842391304
445 100.03895923913
446 99.7505842391304
447 91.1390380434783
448 100.053586956522
449 106.393657608696
450 102.146395380435
451 99.7923777173913
452 100.122546195652
453 99.9992554347826
454 99.6649076086956
455 99.7902880434783
456 100.020152173913
457 95.4646630434783
458 100.122546195652
459 104.095016304348
460 99.6649076086956
461 100.124635869565
462 99.873875
463 99.9156684782609
464 99.6649076086956
465 99.7902880434783
466 99.9992554347826
467 99.7902880434783
468 100.001345108696
469 99.9135788043478
470 99.9992554347826
471 99.6649076086956
472 99.9156684782609
473 99.9992554347826
474 99.6649076086956
475 100.124635869565
476 99.873875
477 95.2974891304348
478 99.9971657608696
479 103.846345108696
480 100.122546195652
481 99.9156684782609
482 99.9992554347826
483 99.873875
484 99.9156684782609
485 99.6649076086956
486 99.7902880434783
487 100.124635869565
488 99.6649076086956
489 99.9992554347826
490 99.9992554347826
491 99.9156684782609
492 99.7902880434783
493 99.7902880434783
494 99.9992554347826
495 99.6649076086956
496 100.124635869565
497 86.5208586956522
498 100.369127717391
499 105.16075
500 107.219078804348
501 99.873875
502 99.7902880434783
503 100.124635869565
504 99.6649076086956
505 100.001345108696
506 99.7881983695652
507 99.9156684782609
508 99.9992554347826
509 99.7902880434783
510 99.9992554347826
511 99.6649076086956
512 100.124635869565
513 99.9992554347826
514 99.7902880434783
515 99.6649076086956
516 99.9156684782609
517 95.694527173913
518 99.7881983695652
519 104.180692934783
520 99.9971657608696
521 99.6022173913043
522 99.9992554347826
523 99.6649076086956
524 100.124635869565
525 99.6649076086956
526 100.124635869565
527 99.7902880434783
528 99.875964673913
529 99.9135788043478
530 99.6649076086956
531 100.124635869565
532 99.6649076086956
533 100.124635869565
534 99.6649076086956
535 99.9156684782609
536 99.9992554347826
537 95.694527173913
538 99.9135788043478
539 103.969635869565
540 99.9992554347826
541 99.6649076086956
542 99.9156684782609
543 99.873875
544 99.9156684782609
545 99.9992554347826
546 99.6649076086956
547 91.6614565217391
548 99.9114891304348
549 106.519038043478
550 101.629201086957
551 99.7902880434783
552 99.9992554347826
553 99.7902880434783
554 99.9992554347826
555 99.9992554347826
556 99.4768369565217
557 95.5691467391304
558 100.03895923913
559 104.17860326087
560 99.7902880434783
561 99.9992554347826
562 99.7902880434783
563 99.9992554347826
564 99.7902880434783
565 99.7902880434783
566 99.9992554347826
567 99.7902880434783
568 99.9992554347826
569 99.9992554347826
570 99.7902880434783
571 99.7902880434783
572 99.7902880434783
573 99.9992554347826
574 99.6649076086956
575 100.124635869565
576 99.6649076086956
577 95.8199076086956
578 99.9135788043478
579 103.969635869565
580 99.9992554347826
581 99.6649076086956
582 100.124635869565
583 99.9992554347826
584 99.7902880434783
585 99.6669972826087
586 99.9135788043478
587 99.875964673913
588 99.9135788043478
589 99.875964673913
590 99.7881983695652
591 99.9992554347826
592 99.9156684782609
593 99.7902880434783
594 99.9992554347826
595 99.7902880434783
596 99.9992554347826
597 99.0589021739131
598 100.264644021739
599 100.912442934783
};
\end{axis}

\end{tikzpicture}


==> figures/results/ExperimentC/SoA/max_lat.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{blue064255}{RGB}{0,64,255}
\definecolor{darkgrey176}{RGB}{176,176,176}
\definecolor{lightpink245169188}{RGB}{245,169,188}
\definecolor{maroon971111}{RGB}{97,11,11}
\definecolor{orange}{RGB}{255,165,0}
\definecolor{palegreen190247129}{RGB}{190,247,129}

\begin{axis}[
height=0.6\textwidth,
tick align=outside,
tick pos=left,
width=\textwidth,
x grid style={darkgrey176},
xlabel={t (s)},
xmajorgrids,
xmin=0, xmax=60,
xtick style={color=black},
y grid style={darkgrey176},
ylabel={Latency (ms)},
ymajorgrids,
ymin=-6.4958, ymax=164.6818,
ytick style={color=black}
]
\addplot [semithick, maroon971111, dash pattern=on 1pt off 3pt on 3pt off 3pt, mark=asterisk, mark size=1, mark options={solid}]
table {%
0.1 1.678
0.2 1.508
0.3 1.543
0.4 1.532
0.5 1.53
0.6 1.506
0.7 1.51
0.8 1.519
0.9 1.512
1 1.494
1.1 1.51
1.2 1.532
1.3 1.777
1.4 1.541
1.5 1.499
1.6 1.523
1.7 1.547
1.8 1.495
1.9 1.523
2 1.523
2.1 1.524
2.2 1.632
2.3 1.499
2.4 1.518
2.5 1.523
2.6 1.526
2.7 1.485
2.8 1.538
2.9 1.506
3 1.491
3.1 1.515
3.2 1.496
3.3 1.521
3.4 1.49
3.5 1.519
3.6 1.556
3.7 1.499
3.8 1.518
3.9 1.507
4 1.483
4.1 1.506
4.2 1.542
4.3 1.491
4.4 1.54
4.5 1.508
4.6 1.483
4.7 1.507
4.8 1.522
4.9 1.534
5 1.489
5.1 1.515
5.2 1.555
5.3 1.557
5.4 1.642
5.5 1.508
5.6 1.546
5.7 1.526
5.8 1.538
5.9 1.571
6 1.551
6.1 1.835
6.2 1.572
6.3 1.629
6.4 1.598
6.5 1.585
6.6 1.642
6.7 1.553
6.8 1.59
6.9 1.57
7 1.64
7.1 1.635
7.2 1.527
7.3 1.618
7.4 1.511
7.5 1.551
7.6 1.594
7.7 1.544
7.8 1.587
7.9 1.591
8 1.576
8.1 1.567
8.2 1.589
8.3 1.505
8.4 1.543
8.5 1.483
8.6 1.551
8.7 1.588
8.8 1.516
8.9 1.527
9 1.544
9.1 1.509
9.2 1.502
9.3 1.521
9.4 1.498
9.5 1.568
9.6 1.523
9.7 1.527
9.8 1.552
9.9 7.772
10 12.647
10.1 14.619
10.2 1.529
10.3 1.516
10.4 1.53
10.5 1.506
10.6 1.59
10.7 1.489
10.8 1.522
10.9 2.519
11 1.509
11.1 1.568
11.2 1.543
11.3 1.505
11.4 1.532
11.5 1.571
11.6 1.503
11.7 1.44
11.8 1.53
11.9 1.526
12 6.135
12.1 1.507
12.2 1.53
12.3 1.53
12.4 1.498
12.5 1.575
12.6 1.536
12.7 1.759
12.8 1.528
12.9 2.615
13 1.582
13.1 1.538
13.2 1.663
13.3 1.582
13.4 1.566
13.5 1.508
13.6 1.554
13.7 1.575
13.8 1.496
13.9 1.736
14 5.99
14.1 1.485
14.2 1.507
14.3 1.549
14.4 1.545
14.5 1.525
14.6 1.466
14.7 1.516
14.8 1.518
14.9 7.47
15 8.098
15.1 1.532
15.2 1.523
15.3 1.528
15.4 1.53
15.5 1.512
15.6 1.544
15.7 1.534
15.8 1.505
15.9 1.528
16 6.128
16.1 1.544
16.2 1.534
16.3 1.515
16.4 1.514
16.5 1.528
16.6 1.502
16.7 1.511
16.8 1.522
16.9 2.581
17 1.509
17.1 1.526
17.2 1.584
17.3 1.65
17.4 1.553
17.5 1.553
17.6 1.595
17.7 1.518
17.8 1.62
17.9 1.574
18 6.231
18.1 1.53
18.2 1.51
18.3 1.61
18.4 1.573
18.5 1.508
18.6 1.535
18.7 1.484
18.8 1.592
18.9 2.463
19 1.587
19.1 1.55
19.2 1.491
19.3 1.655
19.4 1.521
19.5 1.571
19.6 1.516
19.7 1.513
19.8 1.517
19.9 7.502
20 12.724
20.1 13.962
20.2 1.539
20.3 1.547
20.4 1.509
20.5 1.562
20.6 1.541
20.7 1.54
20.8 1.502
20.9 2.337
21 1.536
21.1 1.463
21.2 1.446
21.3 1.524
21.4 1.464
21.5 1.488
21.6 1.451
21.7 1.533
21.8 1.591
21.9 1.595
22 5.96
22.1 1.524
22.2 1.51
22.3 1.524
22.4 1.548
22.5 1.54
22.6 1.524
22.7 1.511
22.8 1.496
22.9 2.427
23 1.517
23.1 1.427
23.2 1.554
23.3 1.389
23.4 1.447
23.5 1.447
23.6 1.394
23.7 1.452
23.8 1.47
23.9 1.508
24 5.945
24.1 1.516
24.2 1.476
24.3 1.517
24.4 1.461
24.5 1.532
24.6 1.493
24.7 1.484
24.8 1.508
24.9 7.188
25 7.87
25.1 1.49
25.2 1.48
25.3 1.471
25.4 1.608
25.5 1.519
25.6 1.603
25.7 1.502
25.8 1.522
25.9 1.522
26 5.897
26.1 1.493
26.2 1.5
26.3 1.509
26.4 1.55
26.5 1.528
26.6 1.596
26.7 1.564
26.8 1.52
26.9 2.439
27 1.559
27.1 1.54
27.2 1.472
27.3 1.375
27.4 1.509
27.5 1.56
27.6 1.567
27.7 1.657
27.8 1.612
27.9 1.87
28 6.022
28.1 1.522
28.2 1.608
28.3 1.731
28.4 1.578
28.5 1.537
28.6 1.458
28.7 1.456
28.8 1.448
28.9 2.359
29 1.574
29.1 1.49
29.2 1.761
29.3 1.555
29.4 1.562
29.5 1.496
29.6 1.458
29.7 1.36
29.8 1.381
29.9 7.408
30 12.616
30.1 13.907
30.2 1.361
30.3 1.371
30.4 1.373
30.5 1.377
30.6 1.425
30.7 1.354
30.8 1.398
30.9 2.457
31 1.378
31.1 1.47
31.2 1.374
31.3 1.363
31.4 1.346
31.5 1.35
31.6 1.37
31.7 1.43
31.8 1.383
31.9 1.449
32 6.092
32.1 1.537
32.2 1.525
32.3 1.503
32.4 1.562
32.5 1.542
32.6 1.503
32.7 1.485
32.8 1.53
32.9 2.45
33 1.812
33.1 1.627
33.2 1.521
33.3 1.487
33.4 1.598
33.5 1.523
33.6 1.506
33.7 1.672
33.8 1.562
33.9 1.523
34 5.983
34.1 1.498
34.2 1.727
34.3 1.532
34.4 1.742
34.5 1.575
34.6 1.504
34.7 1.497
34.8 1.592
34.9 7.588
35 8.224
35.1 1.537
35.2 1.582
35.3 1.538
35.4 1.588
35.5 1.552
35.6 1.578
35.7 1.565
35.8 1.53
35.9 1.591
36 5.966
36.1 1.403
36.2 1.357
36.3 1.369
36.4 1.404
36.5 1.35
36.6 1.414
36.7 1.396
36.8 1.387
36.9 2.351
37 1.493
37.1 1.523
37.2 1.494
37.3 1.618
37.4 1.5
37.5 1.61
37.6 1.505
37.7 1.548
37.8 1.532
37.9 1.484
38 5.961
38.1 1.527
38.2 1.502
38.3 1.522
38.4 1.592
38.5 1.47
38.6 1.518
38.7 1.613
38.8 1.64
38.9 2.58
39 1.58
39.1 1.46
39.2 1.515
39.3 1.518
39.4 1.483
39.5 1.539
39.6 1.477
39.7 1.43
39.8 1.497
39.9 7.61
40 12.59
40.1 14.605
40.2 1.521
40.3 1.627
40.4 1.538
40.5 1.557
40.6 1.576
40.7 1.615
40.8 1.54
40.9 2.368
41 1.554
41.1 1.532
41.2 1.532
41.3 1.531
41.4 1.533
41.5 1.536
41.6 1.518
41.7 1.59
41.8 1.513
41.9 1.593
42 6.034
42.1 1.599
42.2 1.572
42.3 1.61
42.4 1.849
42.5 1.525
42.6 1.712
42.7 1.736
42.8 1.607
42.9 2.545
43 1.552
43.1 1.568
43.2 1.487
43.3 1.567
43.4 1.574
43.5 1.546
43.6 1.574
43.7 1.829
43.8 1.586
43.9 1.502
44 5.836
44.1 1.603
44.2 1.553
44.3 1.604
44.4 1.556
44.5 1.517
44.6 1.539
44.7 1.722
44.8 1.555
44.9 7.41
45 1.779
45.1 1.479
45.2 1.508
45.3 1.518
45.4 1.499
45.5 1.475
45.6 1.774
45.7 1.784
45.8 1.558
45.9 1.882
46 5.342
46.1 1.545
46.2 1.68
46.3 1.493
46.4 1.523
46.5 1.525
46.6 1.504
46.7 1.742
46.8 1.621
46.9 1.713
47 1.929
47.1 1.492
47.2 1.526
47.3 1.521
47.4 1.529
47.5 1.534
47.6 1.399
47.7 1.421
47.8 1.635
47.9 1.998
48 5.406
48.1 1.491
48.2 1.593
48.3 1.616
48.4 1.533
48.5 1.604
48.6 1.586
48.7 1.557
48.8 1.862
48.9 1.573
49 1.546
49.1 1.42
49.2 1.397
49.3 1.374
49.4 1.402
49.5 1.447
49.6 1.511
49.7 1.375
49.8 1.344
49.9 7.368
50 8.425
50.1 12.128
50.2 1.389
50.3 1.385
50.4 1.491
50.5 1.355
50.6 1.397
50.7 1.393
50.8 1.395
50.9 1.398
51 1.418
51.1 1.368
51.2 1.44
51.3 1.41
51.4 1.554
51.5 1.511
51.6 1.539
51.7 1.552
51.8 1.52
51.9 2.012
52 5.33
52.1 1.452
52.2 1.481
52.3 1.476
52.4 1.512
52.5 1.526
52.6 1.495
52.7 1.528
52.8 1.496
52.9 1.531
53 1.478
53.1 1.745
53.2 1.515
53.3 1.629
53.4 1.63
53.5 1.534
53.6 1.533
53.7 1.485
53.8 1.574
53.9 1.997
54 5.428
54.1 1.506
54.2 1.642
54.3 1.527
54.4 1.521
54.5 1.559
54.6 1.528
54.7 1.505
54.8 1.506
54.9 7.547
55 1.495
55.1 1.52
55.2 1.546
55.3 1.656
55.4 1.764
55.5 1.652
55.6 1.474
55.7 1.506
55.8 1.509
55.9 1.878
56 5.276
56.1 1.558
56.2 1.543
56.3 1.626
56.4 1.488
56.5 1.51
56.6 1.677
56.7 1.53
56.8 1.528
56.9 1.546
57 1.55
57.1 1.551
57.2 1.556
57.3 1.581
57.4 1.544
57.5 1.618
57.6 1.615
57.7 1.761
57.8 1.52
57.9 2.124
58 5.534
58.1 1.497
58.2 1.541
58.3 1.487
58.4 1.58
58.5 1.504
58.6 1.477
58.7 1.374
58.8 1.575
58.9 1.5
59 1.538
59.1 1.502
59.2 1.501
59.3 1.483
59.4 1.512
59.5 1.569
59.6 1.521
59.7 1.552
59.8 1.553
59.9 1.812
60 1.511
};
\addplot [semithick, lightpink245169188, dashed, mark=pentagon*, mark size=1, mark options={solid}]
table {%
0.1 11.123
0.2 20.939
0.3 30.868
0.4 40.597
0.5 50.345
0.6 60.211
0.7 70.179
0.8 79.912
0.9 89.75
1 99.454
1.1 109.263
1.2 118.993
1.3 128.741
1.4 137.771
1.5 138.019
1.6 138.081
1.7 137.994
1.8 137.944
1.9 138.242
2 138.032
2.1 138.077
2.2 138.295
2.3 137.966
2.4 137.974
2.5 137.94
2.6 137.94
2.7 138.016
2.8 138.036
2.9 137.949
3 137.978
3.1 138.031
3.2 138
3.3 137.931
3.4 137.965
3.5 137.972
3.6 138.281
3.7 138.073
3.8 138.126
3.9 137.923
4 138.099
4.1 138.09
4.2 138.014
4.3 137.954
4.4 138.197
4.5 138.042
4.6 138.026
4.7 137.999
4.8 138.073
4.9 138.041
5 137.956
5.1 137.989
5.2 137.969
5.3 138.022
5.4 137.964
5.5 138.254
5.6 138.014
5.7 137.973
5.8 138.003
5.9 137.968
6 138.162
6.1 138.208
6.2 137.989
6.3 137.972
6.4 137.931
6.5 137.95
6.6 138.007
6.7 138.066
6.8 138.041
6.9 137.944
7 138.002
7.1 138.112
7.2 137.974
7.3 137.978
7.4 138.081
7.5 137.977
7.6 137.974
7.7 137.983
7.8 137.968
7.9 138.004
8 137.958
8.1 137.974
8.2 138.139
8.3 138.01
8.4 138.079
8.5 138.246
8.6 138.003
8.7 137.983
8.8 138.005
8.9 138.065
9 137.991
9.1 138.028
9.2 138.095
9.3 137.973
9.4 137.969
9.5 138.044
9.6 138.03
9.7 138.037
9.8 138.455
9.9 138.051
10 156.761
10.1 156.901
10.2 138.002
10.3 137.979
10.4 137.951
10.5 137.926
10.6 138.145
10.7 137.988
10.8 137.972
10.9 142.174
11 142.543
11.1 142.456
11.2 137.923
11.3 138.025
11.4 138.019
11.5 138.058
11.6 137.943
11.7 137.999
11.8 138.056
11.9 137.995
12 147.092
12.1 147.054
12.2 138.084
12.3 138.004
12.4 137.987
12.5 138.044
12.6 137.967
12.7 138.233
12.8 138
12.9 142.326
13 142.584
13.1 142.447
13.2 138.078
13.3 138.081
13.4 137.936
13.5 138.035
13.6 138.17
13.7 137.999
13.8 138.066
13.9 138.046
14 147.15
14.1 147.01
14.2 138.238
14.3 138.01
14.4 138.028
14.5 138.145
14.6 138.032
14.7 137.959
14.8 137.938
14.9 137.935
15 151.698
15.1 151.775
15.2 137.973
15.3 138.072
15.4 138.045
15.5 137.981
15.6 138.05
15.7 138.099
15.8 138.053
15.9 137.989
16 147.13
16.1 147.097
16.2 137.958
16.3 138.129
16.4 138
16.5 137.977
16.6 138.063
16.7 137.937
16.8 137.97
16.9 142.11
17 142.595
17.1 142.491
17.2 138.023
17.3 138.121
17.4 138.067
17.5 138.032
17.6 137.969
17.7 137.959
17.8 137.963
17.9 137.977
18 147.285
18.1 147.233
18.2 138.013
18.3 138
18.4 138.009
18.5 138.081
18.6 138.014
18.7 138.028
18.8 138.083
18.9 142.177
19 142.53
19.1 142.428
19.2 137.932
19.3 138.1
19.4 138.061
19.5 138.024
19.6 138.063
19.7 137.949
19.8 137.95
19.9 137.989
20 156.619
20.1 156.602
20.2 137.986
20.3 138.071
20.4 137.998
20.5 137.908
20.6 137.999
20.7 138.055
20.8 137.987
20.9 142.182
21 142.482
21.1 142.452
21.2 138.029
21.3 137.989
21.4 138.083
21.5 137.94
21.6 138.122
21.7 138.014
21.8 138.117
21.9 138.041
22 147.294
22.1 147.038
22.2 138.02
22.3 138.01
22.4 138.004
22.5 138.014
22.6 137.998
22.7 137.947
22.8 138.165
22.9 142.113
23 142.582
23.1 142.317
23.2 137.906
23.3 137.838
23.4 137.933
23.5 137.808
23.6 137.827
23.7 137.825
23.8 137.96
23.9 137.997
24 147.053
24.1 147.027
24.2 137.984
24.3 137.997
24.4 137.95
24.5 138.036
24.6 138.043
24.7 137.959
24.8 137.937
24.9 138.071
25 151.693
25.1 151.654
25.2 137.971
25.3 137.957
25.4 138.038
25.5 138.073
25.6 138.019
25.7 138.017
25.8 137.969
25.9 137.935
26 147.235
26.1 147.027
26.2 137.984
26.3 138.009
26.4 138.014
26.5 137.979
26.6 138.012
26.7 138.049
26.8 138.056
26.9 142.183
27 142.518
27.1 142.518
27.2 138.02
27.3 137.877
27.4 137.995
27.5 137.964
27.6 138.013
27.7 138.037
27.8 138.078
27.9 138.185
28 147.21
28.1 147.172
28.2 138.032
28.3 138.026
28.4 139.35
28.5 139.464
28.6 137.958
28.7 137.849
28.8 137.822
28.9 141.982
29 142.366
29.1 142.536
29.2 138.037
29.3 138.067
29.4 137.981
29.5 138.044
29.6 137.927
29.7 137.887
29.8 137.954
29.9 137.878
30 156.459
30.1 156.396
30.2 137.941
30.3 137.854
30.4 137.845
30.5 137.871
30.6 137.954
30.7 137.904
30.8 137.873
30.9 142.186
31 142.318
31.1 142.315
31.2 137.871
31.3 137.922
31.4 137.84
31.5 137.856
31.6 137.803
31.7 137.868
31.8 137.914
31.9 137.929
32 147.21
32.1 147.163
32.2 137.982
32.3 137.943
32.4 138.117
32.5 138.26
32.6 137.959
32.7 137.982
32.8 138.019
32.9 142.155
33 142.418
33.1 142.472
33.2 137.98
33.3 137.97
33.4 138.02
33.5 138.087
33.6 138.097
33.7 138.227
33.8 137.971
33.9 137.995
34 147.242
34.1 147.527
34.2 138.002
34.3 138.136
34.4 138.084
34.5 138.162
34.6 138.062
34.7 137.973
34.8 137.982
34.9 138.056
35 151.784
35.1 151.68
35.2 137.951
35.3 138.006
35.4 137.998
35.5 138.099
35.6 138.006
35.7 138.033
35.8 137.995
35.9 138.051
36 147.108
36.1 146.988
36.2 137.808
36.3 137.894
36.4 137.878
36.5 137.896
36.6 137.867
36.7 137.863
36.8 137.938
36.9 142.123
37 142.372
37.1 142.478
37.2 137.98
37.3 138.063
37.4 138.07
37.5 138.028
37.6 138.053
37.7 137.959
37.8 138.126
37.9 138.067
38 147.14
38.1 147.01
38.2 137.999
38.3 138.055
38.4 137.963
38.5 137.946
38.6 137.915
38.7 137.994
38.8 138.002
38.9 142.131
39 142.518
39.1 142.523
39.2 137.989
39.3 138.003
39.4 137.976
39.5 137.952
39.6 137.862
39.7 137.948
39.8 138
39.9 137.951
40 156.593
40.1 156.541
40.2 138.016
40.3 137.969
40.4 138.196
40.5 137.986
40.6 137.967
40.7 137.954
40.8 137.949
40.9 142.179
41 142.574
41.1 142.423
41.2 137.979
41.3 138.045
41.4 137.984
41.5 138.208
41.6 138.009
41.7 138.045
41.8 138.054
41.9 137.945
42 147.153
42.1 147.073
42.2 138.135
42.3 137.968
42.4 138.201
42.5 138.016
42.6 137.972
42.7 138.118
42.8 138.051
42.9 142.213
43 142.578
43.1 142.508
43.2 137.977
43.3 137.977
43.4 138.174
43.5 138.083
43.6 138.153
43.7 138.183
43.8 138.039
43.9 138.16
44 147.029
44.1 147.289
44.2 138.033
44.3 137.996
44.4 138.168
44.5 138.051
44.6 138.073
44.7 138.349
44.8 138.219
44.9 138.003
45 147.721
45.1 147.687
45.2 138.052
45.3 137.969
45.4 138.056
45.5 138.035
45.6 138.292
45.7 138.011
45.8 138.261
45.9 142.466
46 142.793
46.1 142.624
46.2 137.978
46.3 138.024
46.4 138.002
46.5 138.042
46.6 138.186
46.7 138.105
46.8 138.058
46.9 138.068
47 138.233
47.1 137.99
47.2 138.277
47.3 137.965
47.4 138.036
47.5 137.98
47.6 137.905
47.7 137.889
47.8 138.118
47.9 142.797
48 143.052
48.1 143
48.2 138.066
48.3 138.039
48.4 138.071
48.5 138.042
48.6 137.96
48.7 137.992
48.8 138.161
48.9 138.088
49 138.147
49.1 137.955
49.2 137.91
49.3 137.885
49.4 137.946
49.5 137.976
49.6 137.98
49.7 137.958
49.8 137.863
49.9 137.936
50 152.264
50.1 152.376
50.2 137.896
50.3 137.875
50.4 137.963
50.5 137.842
50.6 137.796
50.7 137.883
50.8 137.871
50.9 137.869
51 137.924
51.1 137.868
51.2 137.965
51.3 137.886
51.4 137.85
51.5 137.994
51.6 137.987
51.7 138.046
51.8 137.982
51.9 142.403
52 142.791
52.1 142.739
52.2 137.975
52.3 137.949
52.4 137.935
52.5 138.015
52.6 138.005
52.7 138.021
52.8 137.958
52.9 137.974
53 137.96
53.1 138.17
53.2 138.101
53.3 138.25
53.4 138.095
53.5 138.157
53.6 138.099
53.7 137.968
53.8 137.972
53.9 142.665
54 142.858
54.1 142.761
54.2 138.144
54.3 138.001
54.4 138.103
54.5 138.165
54.6 138.048
54.7 137.987
54.8 138.003
54.9 138.033
55 147.364
55.1 147.29
55.2 138.014
55.3 138.018
55.4 138.09
55.5 138.073
55.6 138.039
55.7 138.219
55.8 137.975
55.9 142.508
56 142.88
56.1 143.023
56.2 137.939
56.3 138.067
56.4 138.243
56.5 138.227
56.6 138.109
56.7 138.141
56.8 138.058
56.9 138.064
57 138.036
57.1 138.014
57.2 138.109
57.3 138.026
57.4 137.983
57.5 138.101
57.6 138.042
57.7 138.091
57.8 138.139
57.9 142.707
58 142.909
58.1 142.931
58.2 137.947
58.3 138.213
58.4 138.167
58.5 138.129
58.6 137.886
58.7 137.88
58.8 137.98
58.9 138.072
59 138.044
59.1 137.952
59.2 137.961
59.3 138.001
59.4 138.004
59.5 138.049
59.6 138.058
59.7 138.073
59.8 138.028
59.9 138.744
60 138.845
};
\addplot [semithick, orange, dashed, mark=triangle*, mark size=1, mark options={solid}]
table {%
0.1 1.477
0.2 1.563
0.3 1.483
0.4 1.487
0.5 1.486
0.6 1.497
0.7 1.518
0.8 1.514
0.9 1.512
1 1.431
1.1 1.514
1.2 1.488
1.3 1.57
1.4 1.463
1.5 1.482
1.6 1.5
1.7 1.496
1.8 1.475
1.9 1.5
2 1.471
2.1 1.506
2.2 1.518
2.3 1.524
2.4 1.478
2.5 1.466
2.6 1.469
2.7 1.456
2.8 1.457
2.9 1.489
3 1.505
3.1 1.498
3.2 1.499
3.3 1.502
3.4 1.515
3.5 1.497
3.6 1.521
3.7 1.431
3.8 1.502
3.9 1.435
4 1.424
4.1 1.446
4.2 1.466
4.3 1.529
4.4 1.513
4.5 1.487
4.6 1.522
4.7 1.446
4.8 1.506
4.9 1.484
5 1.336
5.1 1.465
5.2 1.539
5.3 1.481
5.4 1.494
5.5 1.519
5.6 1.496
5.7 1.489
5.8 1.467
5.9 1.511
6 1.477
6.1 1.477
6.2 1.513
6.3 1.516
6.4 1.495
6.5 1.506
6.6 1.52
6.7 1.517
6.8 1.503
6.9 1.532
7 1.482
7.1 1.499
7.2 1.5
7.3 1.568
7.4 1.46
7.5 1.529
7.6 1.387
7.7 1.512
7.8 1.495
7.9 1.644
8 1.483
8.1 1.504
8.2 1.487
8.3 1.511
8.4 1.536
8.5 1.555
8.6 1.456
8.7 1.49
8.8 1.481
8.9 1.464
9 1.519
9.1 1.504
9.2 1.506
9.3 1.49
9.4 1.468
9.5 1.501
9.6 1.461
9.7 1.472
9.8 1.499
9.9 7.178
10 12.802
10.1 9.653
10.2 1.483
10.3 1.5
10.4 1.457
10.5 1.478
10.6 1.492
10.7 1.516
10.8 1.483
10.9 2.419
11 1.389
11.1 1.466
11.2 1.56
11.3 1.513
11.4 1.481
11.5 1.492
11.6 1.514
11.7 1.474
11.8 1.487
11.9 1.485
12 5.963
12.1 1.522
12.2 1.417
12.3 1.494
12.4 1.519
12.5 1.496
12.6 1.52
12.7 1.499
12.8 1.495
12.9 2.424
13 1.487
13.1 1.5
13.2 1.502
13.3 1.488
13.4 1.492
13.5 1.495
13.6 1.506
13.7 1.494
13.8 1.47
13.9 1.571
14 6.141
14.1 1.505
14.2 1.474
14.3 1.489
14.4 1.506
14.5 1.535
14.6 1.501
14.7 1.472
14.8 1.533
14.9 6.336
15 8.168
15.1 7.992
15.2 1.494
15.3 1.494
15.4 1.497
15.5 1.455
15.6 1.505
15.7 1.473
15.8 1.488
15.9 1.522
16 5.96
16.1 1.486
16.2 1.516
16.3 1.48
16.4 1.493
16.5 1.579
16.6 1.472
16.7 1.505
16.8 1.512
16.9 2.365
17 1.418
17.1 1.487
17.2 1.493
17.3 1.488
17.4 1.494
17.5 1.501
17.6 1.461
17.7 1.472
17.8 1.461
17.9 1.511
18 6.042
18.1 1.444
18.2 1.469
18.3 1.52
18.4 1.465
18.5 1.454
18.6 1.465
18.7 1.424
18.8 1.517
18.9 2.305
19 1.52
19.1 1.5
19.2 1.477
19.3 1.554
19.4 1.499
19.5 1.617
19.6 1.472
19.7 1.441
19.8 1.479
19.9 5.304
20 12.564
20.1 9.978
20.2 1.498
20.3 1.51
20.4 1.509
20.5 1.493
20.6 1.474
20.7 1.496
20.8 1.478
20.9 2.434
21 1.443
21.1 1.634
21.2 1.437
21.3 1.46
21.4 1.462
21.5 1.447
21.6 1.474
21.7 1.432
21.8 1.478
21.9 1.514
22 6.041
22.1 1.469
22.2 1.467
22.3 1.497
22.4 1.501
22.5 1.522
22.6 1.476
22.7 1.53
22.8 1.488
22.9 2.578
23 1.47
23.1 1.358
23.2 1.405
23.3 1.345
23.4 1.406
23.5 1.33
23.6 1.474
23.7 1.358
23.8 1.471
23.9 1.551
24 5.859
24.1 1.462
24.2 1.464
24.3 1.5
24.4 1.467
24.5 1.49
24.6 1.493
24.7 1.442
24.8 1.479
24.9 7.02
25 7.956
25.1 7.586
25.2 1.507
25.3 1.459
25.4 1.514
25.5 1.473
25.6 1.483
25.7 1.47
25.8 1.596
25.9 1.473
26 5.926
26.1 1.466
26.2 1.54
26.3 1.475
26.4 1.463
26.5 1.481
26.6 1.491
26.7 1.459
26.8 1.509
26.9 2.518
27 1.553
27.1 1.539
27.2 1.518
27.3 1.356
27.4 1.462
27.5 1.508
27.6 1.483
27.7 1.525
27.8 1.484
27.9 1.643
28 5.921
28.1 1.509
28.2 1.459
28.3 1.748
28.4 1.509
28.5 1.505
28.6 1.362
28.7 1.343
28.8 1.349
28.9 2.45
29 1.492
29.1 1.469
29.2 1.567
29.3 1.465
29.4 1.478
29.5 1.534
29.6 1.512
29.7 1.329
29.8 1.333
29.9 6.866
30 12.453
30.1 10.051
30.2 1.374
30.3 1.329
30.4 1.308
30.5 1.382
30.6 1.325
30.7 1.372
30.8 1.369
30.9 2.309
31 1.379
31.1 1.334
31.2 1.343
31.3 1.319
31.4 1.323
31.5 1.318
31.6 1.325
31.7 1.338
31.8 1.351
31.9 1.334
32 5.986
32.1 1.433
32.2 1.522
32.3 1.522
32.4 1.508
32.5 1.491
32.6 1.503
32.7 1.408
32.8 1.452
32.9 2.534
33 1.643
33.1 1.497
33.2 1.461
33.3 1.478
33.4 1.529
33.5 1.506
33.6 1.48
33.7 1.454
33.8 1.493
33.9 1.493
34 6.055
34.1 1.597
34.2 1.55
34.3 1.483
34.4 1.798
34.5 1.523
34.6 1.487
34.7 1.507
34.8 1.461
34.9 7.15
35 8.074
35.1 7.934
35.2 1.512
35.3 1.471
35.4 1.473
35.5 1.53
35.6 1.453
35.7 1.48
35.8 1.479
35.9 1.473
36 6.035
36.1 1.373
36.2 1.372
36.3 1.34
36.4 1.32
36.5 1.373
36.6 1.349
36.7 1.391
36.8 1.377
36.9 2.438
37 1.612
37.1 1.509
37.2 1.459
37.3 1.484
37.4 1.486
37.5 1.489
37.6 1.516
37.7 1.468
37.8 1.444
37.9 1.443
38 5.874
38.1 1.493
38.2 1.459
38.3 1.448
38.4 1.427
38.5 1.377
38.6 1.432
38.7 1.451
38.8 1.495
38.9 2.424
39 1.476
39.1 1.471
39.2 1.479
39.3 1.487
39.4 1.474
39.5 1.489
39.6 1.345
39.7 1.352
39.8 1.472
39.9 3.559
40 12.737
40.1 9.995
40.2 1.516
40.3 1.541
40.4 1.471
40.5 1.514
40.6 1.533
40.7 1.467
40.8 1.487
40.9 2.528
41 1.535
41.1 1.497
41.2 1.487
41.3 1.5
41.4 1.487
41.5 1.479
41.6 1.462
41.7 1.516
41.8 1.475
41.9 1.481
42 5.944
42.1 1.54
42.2 1.478
42.3 1.45
42.4 1.61
42.5 1.487
42.6 1.495
42.7 1.721
42.8 1.53
42.9 2.405
43 1.481
43.1 1.498
43.2 1.514
43.3 1.576
43.4 1.49
43.5 1.462
43.6 1.474
43.7 1.561
43.8 1.732
43.9 1.509
44 5.916
44.1 1.604
44.2 1.45
44.3 1.486
44.4 1.458
44.5 1.46
44.6 1.721
44.7 1.424
44.8 1.528
44.9 7.246
45 3.521
45.1 7.718
45.2 1.46
45.3 1.492
45.4 1.535
45.5 1.474
45.6 1.573
45.7 1.516
45.8 1.642
45.9 1.954
46 1.416
46.1 1.457
46.2 1.482
46.3 1.543
46.4 1.499
46.5 1.487
46.6 1.523
46.7 1.497
46.8 1.479
46.9 1.799
47 1.701
47.1 1.409
47.2 1.472
47.3 1.515
47.4 1.521
47.5 1.441
47.6 1.344
47.7 1.345
47.8 1.502
47.9 1.842
48 1.493
48.1 1.483
48.2 1.507
48.3 1.51
48.4 1.491
48.5 1.509
48.6 1.467
48.7 1.478
48.8 1.633
48.9 1.632
49 1.402
49.1 1.326
49.2 1.337
49.3 1.362
49.4 1.346
49.5 1.361
49.6 1.386
49.7 1.338
49.8 1.386
49.9 5.45
50 8.359
50.1 10.063
50.2 1.322
50.3 1.339
50.4 1.459
50.5 1.285
50.6 1.331
50.7 1.432
50.8 1.329
50.9 1.306
51 1.38
51.1 1.325
51.2 1.515
51.3 1.466
51.4 1.356
51.5 1.449
51.6 1.527
51.7 1.472
51.8 1.535
51.9 1.837
52 1.531
52.1 1.494
52.2 1.491
52.3 1.506
52.4 1.464
52.5 1.398
52.6 1.475
52.7 1.506
52.8 1.47
52.9 1.457
53 1.453
53.1 1.592
53.2 1.668
53.3 1.522
53.4 1.599
53.5 1.624
53.6 1.473
53.7 1.468
53.8 1.486
53.9 1.831
54 1.419
54.1 1.499
54.2 1.711
54.3 1.483
54.4 1.486
54.5 1.641
54.6 1.482
54.7 1.441
54.8 1.464
54.9 6.949
55 3.689
55.1 7.857
55.2 1.469
55.3 1.655
55.4 1.551
55.5 1.453
55.6 1.525
55.7 1.481
55.8 1.515
55.9 2.049
56 1.505
56.1 1.649
56.2 1.488
56.3 1.485
56.4 1.49
56.5 1.514
56.6 1.802
56.7 1.459
56.8 1.487
56.9 1.486
57 1.514
57.1 1.483
57.2 1.472
57.3 1.497
57.4 1.502
57.5 1.519
57.6 1.511
57.7 1.627
57.8 1.508
57.9 1.963
58 1.543
58.1 1.463
58.2 1.472
58.3 1.477
58.4 1.646
58.5 1.39
58.6 1.421
58.7 1.47
58.8 1.506
58.9 1.497
59 1.514
59.1 1.483
59.2 1.5
59.3 1.477
59.4 1.523
59.5 1.451
59.6 1.5
59.7 1.682
59.8 1.492
59.9 1.446
60 1.458
};
\addplot [semithick, palegreen190247129, dash pattern=on 1pt off 3pt on 3pt off 3pt, mark=diamond*, mark size=1, mark options={solid}]
table {%
0.1 1.402
0.2 1.498
0.3 1.51
0.4 1.406
0.5 1.442
0.6 1.452
0.7 1.542
0.8 1.402
0.9 1.457
1 1.419
1.1 1.561
1.2 1.469
1.3 1.441
1.4 1.541
1.5 1.45
1.6 1.416
1.7 1.467
1.8 1.443
1.9 1.626
2 1.436
2.1 1.488
2.2 1.624
2.3 1.455
2.4 1.391
2.5 1.392
2.6 1.399
2.7 1.451
2.8 1.405
2.9 1.437
3 1.42
3.1 1.424
3.2 1.449
3.3 1.533
3.4 1.522
3.5 1.455
3.6 1.787
3.7 1.43
3.8 1.521
3.9 1.509
4 1.459
4.1 1.386
4.2 1.524
4.3 1.652
4.4 1.461
4.5 1.59
4.6 1.469
4.7 1.451
4.8 1.455
4.9 1.524
5 1.313
5.1 1.463
5.2 1.425
5.3 1.445
5.4 1.443
5.5 1.424
5.6 1.455
5.7 1.46
5.8 1.444
5.9 1.446
6 1.571
6.1 1.534
6.2 1.465
6.3 1.444
6.4 1.448
6.5 1.465
6.6 1.436
6.7 1.464
6.8 1.484
6.9 1.452
7 1.514
7.1 1.458
7.2 1.417
7.3 1.448
7.4 1.444
7.5 1.453
7.6 1.447
7.7 1.441
7.8 1.453
7.9 1.436
8 1.514
8.1 1.399
8.2 1.459
8.3 1.429
8.4 1.437
8.5 1.588
8.6 1.423
8.7 1.432
8.8 1.441
8.9 1.428
9 1.421
9.1 1.452
9.2 1.434
9.3 1.447
9.4 1.542
9.5 1.413
9.6 1.442
9.7 1.516
9.8 1.443
9.9 2.096
10 12.285
10.1 4.783
10.2 1.421
10.3 1.446
10.4 1.48
10.5 1.458
10.6 1.447
10.7 1.438
10.8 1.531
10.9 1.553
11 1.914
11.1 1.441
11.2 1.456
11.3 1.451
11.4 1.449
11.5 1.447
11.6 1.424
11.7 1.453
11.8 1.453
11.9 1.445
12 5.539
12.1 1.55
12.2 1.467
12.3 1.432
12.4 1.468
12.5 1.461
12.6 1.449
12.7 1.542
12.8 1.442
12.9 1.489
13 2.01
13.1 1.459
13.2 1.445
13.3 1.452
13.4 1.464
13.5 1.452
13.6 1.44
13.7 1.455
13.8 1.449
13.9 1.452
14 5.598
14.1 1.463
14.2 1.467
14.3 1.433
14.4 1.527
14.5 1.487
14.6 1.513
14.7 1.429
14.8 1.538
14.9 1.53
15 7.774
15.1 5.157
15.2 1.519
15.3 1.415
15.4 1.462
15.5 1.445
15.6 1.46
15.7 1.487
15.8 1.544
15.9 1.441
16 5.528
16.1 1.49
16.2 1.448
16.3 1.443
16.4 1.411
16.5 1.442
16.6 1.448
16.7 1.416
16.8 1.447
16.9 1.433
17 1.969
17.1 1.434
17.2 1.438
17.3 1.436
17.4 1.454
17.5 1.61
17.6 1.46
17.7 1.617
17.8 1.43
17.9 1.642
18 5.631
18.1 1.413
18.2 1.436
18.3 1.451
18.4 1.515
18.5 1.441
18.6 1.451
18.7 1.491
18.8 1.419
18.9 1.447
19 1.855
19.1 1.576
19.2 1.531
19.3 1.43
19.4 1.575
19.5 1.503
19.6 1.464
19.7 1.567
19.8 1.43
19.9 1.464
20 12.124
20.1 4.945
20.2 1.5
20.3 1.469
20.4 1.454
20.5 1.453
20.6 1.462
20.7 1.521
20.8 1.433
20.9 1.483
21 1.962
21.1 1.434
21.2 1.536
21.3 1.429
21.4 1.546
21.5 1.455
21.6 1.54
21.7 1.526
21.8 1.449
21.9 1.504
22 5.607
22.1 1.431
22.2 1.437
22.3 1.464
22.4 1.497
22.5 1.532
22.6 1.516
22.7 1.455
22.8 1.43
22.9 1.468
23 2.075
23.1 1.3
23.2 1.316
23.3 1.319
23.4 1.294
23.5 1.306
23.6 1.32
23.7 1.328
23.8 1.452
23.9 1.434
24 5.35
24.1 1.439
24.2 1.493
24.3 1.44
24.4 1.449
24.5 1.431
24.6 1.525
24.7 1.422
24.8 1.553
24.9 1.43
25 7.505
25.1 4.972
25.2 1.473
25.3 1.458
25.4 1.45
25.5 1.433
25.6 1.476
25.7 1.511
25.8 1.436
25.9 1.46
26 5.659
26.1 1.403
26.2 1.426
26.3 1.442
26.4 1.417
26.5 1.518
26.6 1.446
26.7 1.518
26.8 1.415
26.9 1.45
27 2.063
27.1 1.523
27.2 1.408
27.3 1.369
27.4 1.534
27.5 1.495
27.6 1.47
27.7 1.452
27.8 1.477
27.9 1.505
28 5.425
28.1 1.462
28.2 1.446
28.3 1.464
28.4 1.418
28.5 1.423
28.6 1.32
28.7 1.34
28.8 1.319
28.9 1.322
29 1.975
29.1 1.453
29.2 1.475
29.3 1.528
29.4 1.524
29.5 1.476
29.6 1.424
29.7 1.343
29.8 1.333
29.9 1.323
30 12.016
30.1 4.857
30.2 1.329
30.3 1.359
30.4 1.316
30.5 1.333
30.6 1.321
30.7 1.313
30.8 1.323
30.9 1.324
31 1.851
31.1 1.312
31.2 1.322
31.3 1.417
31.4 1.408
31.5 1.326
31.6 1.417
31.7 1.345
31.8 1.323
31.9 1.326
32 5.498
32.1 1.437
32.2 1.446
32.3 1.447
32.4 1.423
32.5 1.448
32.6 1.447
32.7 1.528
32.8 1.504
32.9 1.41
33 2.09
33.1 1.526
33.2 1.505
33.3 1.453
33.4 1.428
33.5 1.438
33.6 1.456
33.7 1.621
33.8 1.451
33.9 1.46
34 5.801
34.1 1.666
34.2 1.524
34.3 1.487
34.4 1.598
34.5 1.517
34.6 1.438
34.7 1.46
34.8 1.435
34.9 1.461
35 7.614
35.1 5.137
35.2 1.51
35.3 1.426
35.4 1.593
35.5 1.431
35.6 1.462
35.7 1.547
35.8 1.471
35.9 1.516
36 5.669
36.1 1.32
36.2 1.324
36.3 1.334
36.4 1.312
36.5 1.334
36.6 1.329
36.7 1.363
36.8 1.325
36.9 1.321
37 2.006
37.1 1.489
37.2 1.464
37.3 1.434
37.4 1.444
37.5 1.431
37.6 1.43
37.7 1.465
37.8 1.433
37.9 1.432
38 5.36
38.1 1.422
38.2 1.449
38.3 1.508
38.4 1.435
38.5 1.427
38.6 1.491
38.7 1.509
38.8 1.427
38.9 1.45
39 1.954
39.1 1.44
39.2 1.443
39.3 1.472
39.4 1.53
39.5 1.432
39.6 1.368
39.7 1.349
39.8 1.429
39.9 1.412
40 12.233
40.1 5.217
40.2 1.537
40.3 1.458
40.4 1.437
40.5 1.559
40.6 1.443
40.7 1.458
40.8 1.471
40.9 1.477
41 2.082
41.1 1.434
41.2 1.522
41.3 1.404
41.4 1.449
41.5 1.692
41.6 1.498
41.7 1.45
41.8 1.477
41.9 1.427
42 5.431
42.1 1.513
42.2 1.518
42.3 1.427
42.4 1.442
42.5 1.418
42.6 1.45
42.7 1.44
42.8 1.45
42.9 1.507
43 1.941
43.1 1.428
43.2 1.487
43.3 1.434
43.4 1.754
43.5 1.54
43.6 1.596
43.7 1.537
43.8 1.433
43.9 1.57
44 5.55
44.1 1.447
44.2 1.482
44.3 1.445
44.4 1.511
44.5 1.506
44.6 1.668
44.7 1.52
44.8 1.7
44.9 1.45
45 7.275
45.1 4.96
45.2 1.435
45.3 1.438
45.4 1.71
45.5 1.584
45.6 1.454
45.7 1.48
45.8 1.499
45.9 1.497
46 5.034
46.1 1.439
46.2 1.434
46.3 1.522
46.4 1.47
46.5 1.517
46.6 1.453
46.7 1.657
46.8 1.431
46.9 1.702
47 1.493
47.1 1.426
47.2 1.439
47.3 1.426
47.4 1.47
47.5 1.427
47.6 1.33
47.7 1.32
47.8 1.693
47.9 1.516
48 4.915
48.1 1.48
48.2 1.587
48.3 1.446
48.4 1.442
48.5 1.512
48.6 1.444
48.7 1.454
48.8 1.745
48.9 1.44
49 1.481
49.1 1.34
49.2 1.314
49.3 1.319
49.4 1.369
49.5 1.418
49.6 1.486
49.7 1.323
49.8 1.346
49.9 1.315
50 8.627
50.1 4.863
50.2 1.305
50.3 1.325
50.4 1.316
50.5 1.322
50.6 1.322
50.7 1.316
50.8 1.319
50.9 1.318
51 1.316
51.1 1.368
51.2 1.325
51.3 1.329
51.4 1.38
51.5 1.52
51.6 1.462
51.7 1.452
51.8 1.506
51.9 1.442
52 5.163
52.1 1.567
52.2 1.495
52.3 1.493
52.4 1.456
52.5 1.423
52.6 1.415
52.7 1.449
52.8 1.409
52.9 1.428
53 1.509
53.1 1.537
53.2 1.586
53.3 1.444
53.4 1.621
53.5 1.623
53.6 1.536
53.7 1.498
53.8 1.428
53.9 1.421
54 4.906
54.1 1.442
54.2 1.424
54.3 1.428
54.4 1.56
54.5 1.433
54.6 1.448
54.7 1.448
54.8 1.532
54.9 1.438
55 7.176
55.1 5.054
55.2 1.532
55.3 1.535
55.4 1.416
55.5 1.529
55.6 1.575
55.7 1.581
55.8 1.431
55.9 1.446
56 5.034
56.1 1.456
56.2 1.507
56.3 1.578
56.4 1.904
56.5 1.719
56.6 1.43
56.7 1.43
56.8 1.436
56.9 1.529
57 1.449
57.1 1.473
57.2 1.432
57.3 1.572
57.4 1.516
57.5 1.546
57.6 1.549
57.7 1.52
57.8 1.528
57.9 1.459
58 5.032
58.1 1.458
58.2 1.426
58.3 1.671
58.4 1.411
58.5 1.646
58.6 1.408
58.7 1.357
58.8 1.498
58.9 1.436
59 1.513
59.1 1.468
59.2 1.499
59.3 1.491
59.4 1.449
59.5 1.513
59.6 1.664
59.7 1.51
59.8 1.433
59.9 1.514
60 1.482
};
\addplot [semithick, blue064255, opacity=0.7, mark=*, mark size=1, mark options={solid}]
table {%
0.1 1.607
0.2 1.672
0.3 1.389
0.4 1.44
0.5 1.572
0.6 1.421
0.7 1.546
0.8 1.499
0.9 1.435
1 1.452
1.1 1.431
1.2 1.577
1.3 1.557
1.4 1.59
1.5 1.417
1.6 1.466
1.7 1.562
1.8 1.489
1.9 1.56
2 1.463
2.1 1.469
2.2 1.441
2.3 1.518
2.4 1.455
2.5 1.363
2.6 1.502
2.7 1.628
2.8 1.508
2.9 1.457
3 1.433
3.1 1.442
3.2 1.489
3.3 1.452
3.4 1.464
3.5 1.55
3.6 1.499
3.7 1.44
3.8 1.678
3.9 1.436
4 1.477
4.1 1.492
4.2 1.454
4.3 1.593
4.4 1.513
4.5 1.67
4.6 1.558
4.7 1.416
4.8 1.502
4.9 1.611
5 1.438
5.1 1.567
5.2 1.532
5.3 1.544
5.4 1.559
5.5 1.501
5.6 1.62
5.7 1.591
5.8 1.428
5.9 1.53
6 1.562
6.1 1.451
6.2 1.552
6.3 1.486
6.4 1.579
6.5 1.442
6.6 1.542
6.7 1.525
6.8 1.526
6.9 1.547
7 1.524
7.1 1.474
7.2 1.542
7.3 1.571
7.4 1.47
7.5 1.471
7.6 1.543
7.7 1.51
7.8 1.504
7.9 1.6
8 1.468
8.1 1.657
8.2 1.639
8.3 1.583
8.4 1.517
8.5 1.568
8.6 1.466
8.7 1.591
8.8 1.456
8.9 1.494
9 1.663
9.1 1.522
9.2 1.557
9.3 1.497
9.4 1.651
9.5 1.438
9.6 1.512
9.7 1.589
9.8 1.527
9.9 1.5
10 1.528
10.1 15.301
10.2 1.56
10.3 1.635
10.4 1.571
10.5 1.518
10.6 1.55
10.7 1.652
10.8 1.575
10.9 1.527
11 5.132
11.1 137.656
11.2 1.528
11.3 1.609
11.4 1.619
11.5 1.581
11.6 1.572
11.7 1.597
11.8 1.588
11.9 4.963
12 8.641
12.1 1.561
12.2 1.492
12.3 1.467
12.4 1.548
12.5 1.608
12.6 1.593
12.7 1.573
12.8 1.612
12.9 1.574
13 5.092
13.1 137.625
13.2 1.49
13.3 1.507
13.4 1.54
13.5 1.561
13.6 1.566
13.7 1.607
13.8 1.565
13.9 4.773
14 8.441
14.1 1.472
14.2 1.519
14.3 1.446
14.4 1.466
14.5 1.532
14.6 1.566
14.7 1.514
14.8 1.415
14.9 6.935
15 10.76
15.1 1.53
15.2 1.475
15.3 1.58
15.4 1.579
15.5 1.509
15.6 1.487
15.7 1.486
15.8 1.552
15.9 4.928
16 8.676
16.1 1.574
16.2 1.608
16.3 1.654
16.4 1.635
16.5 1.578
16.6 1.601
16.7 1.627
16.8 1.602
16.9 1.562
17 5.035
17.1 1.489
17.2 1.47
17.3 1.507
17.4 1.434
17.5 1.562
17.6 1.529
17.7 1.545
17.8 1.462
17.9 5.007
18 8.767
18.1 1.58
18.2 1.519
18.3 1.61
18.4 1.46
18.5 1.435
18.6 1.524
18.7 1.345
18.8 1.436
18.9 1.528
19 5.105
19.1 1.552
19.2 1.528
19.3 1.495
19.4 1.482
19.5 1.517
19.6 1.546
19.7 1.555
19.8 1.504
19.9 11.3
20 11.218
20.1 15.213
20.2 1.608
20.3 1.536
20.4 1.591
20.5 1.59
20.6 1.613
20.7 1.561
20.8 1.481
20.9 1.483
21 5.005
21.1 137.72
21.2 1.485
21.3 1.473
21.4 1.408
21.5 1.524
21.6 1.488
21.7 1.551
21.8 1.521
21.9 4.93
22 8.565
22.1 1.595
22.2 1.45
22.3 1.504
22.4 1.615
22.5 1.481
22.6 1.485
22.7 1.478
22.8 1.618
22.9 1.43
23 5.05
23.1 1.427
23.2 1.411
23.3 1.496
23.4 1.328
23.5 1.412
23.6 1.356
23.7 1.412
23.8 1.423
23.9 4.831
24 8.527
24.1 1.464
24.2 1.499
24.3 1.438
24.4 1.608
24.5 1.58
24.6 1.403
24.7 1.438
24.8 1.424
24.9 6.743
25 10.487
25.1 1.417
25.2 1.471
25.3 1.464
25.4 1.619
25.5 1.529
25.6 1.524
25.7 1.524
25.8 1.565
25.9 4.611
26 8.448
26.1 1.526
26.2 1.508
26.3 1.583
26.4 1.528
26.5 1.637
26.6 1.544
26.7 1.579
26.8 1.493
26.9 1.488
27 5.016
27.1 1.606
27.2 1.506
27.3 1.389
27.4 1.617
27.5 1.522
27.6 1.496
27.7 1.502
27.8 1.543
27.9 4.808
28 8.586
28.1 1.534
28.2 1.485
28.3 1.489
28.4 1.63
28.5 1.398
28.6 1.367
28.7 1.344
28.8 1.38
28.9 1.328
29 4.854
29.1 137.513
29.2 1.562
29.3 1.55
29.4 1.546
29.5 1.508
29.6 1.534
29.7 1.408
29.8 1.52
29.9 11.286
30 11.413
30.1 15.195
30.2 1.477
30.3 1.449
30.4 1.444
30.5 1.481
30.6 1.479
30.7 1.442
30.8 1.482
30.9 1.48
31 5.03
31.1 1.451
31.2 1.415
31.3 1.482
31.4 1.448
31.5 1.414
31.6 1.488
31.7 1.436
31.8 1.421
31.9 4.881
32 8.508
32.1 1.59
32.2 1.56
32.3 1.61
32.4 1.58
32.5 1.491
32.6 1.587
32.7 1.517
32.8 1.469
32.9 1.554
33 5.018
33.1 1.556
33.2 1.569
33.3 1.624
33.4 1.604
33.5 1.544
33.6 1.579
33.7 1.58
33.8 1.565
33.9 4.932
34 8.613
34.1 1.588
34.2 1.627
34.3 1.813
34.4 1.576
34.5 1.579
34.6 1.55
34.7 1.589
34.8 1.58
34.9 7.05
35 10.739
35.1 1.55
35.2 1.499
35.3 1.521
35.4 1.556
35.5 1.475
35.6 1.536
35.7 1.511
35.8 1.493
35.9 4.724
36 8.525
36.1 1.414
36.2 1.409
36.3 1.388
36.4 1.484
36.5 1.508
36.6 1.498
36.7 1.522
36.8 1.465
36.9 1.518
37 5.004
37.1 1.527
37.2 1.602
37.3 1.623
37.4 1.551
37.5 1.528
37.6 1.55
37.7 1.518
37.8 1.499
37.9 4.744
38 8.463
38.1 1.576
38.2 1.565
38.3 1.543
38.4 1.573
38.5 1.522
38.6 1.537
38.7 1.531
38.8 1.482
38.9 1.618
39 5.203
39.1 1.543
39.2 1.579
39.3 1.546
39.4 1.555
39.5 1.559
39.6 1.444
39.7 1.456
39.8 1.546
39.9 11.267
40 11.474
40.1 15.264
40.2 1.546
40.3 1.602
40.4 1.587
40.5 1.542
40.6 1.585
40.7 1.589
40.8 1.633
40.9 1.541
41 4.977
41.1 1.536
41.2 1.614
41.3 1.627
41.4 1.66
41.5 1.543
41.6 1.527
41.7 1.554
41.8 1.602
41.9 4.844
42 8.527
42.1 1.438
42.2 1.574
42.3 1.437
42.4 1.372
42.5 1.498
42.6 1.723
42.7 1.535
42.8 1.609
42.9 1.549
43 5.129
43.1 1.587
43.2 1.51
43.3 1.412
43.4 1.432
43.5 1.538
43.6 1.558
43.7 1.461
43.8 1.547
43.9 4.817
44 8.554
44.1 1.557
44.2 1.501
44.3 1.584
44.4 1.559
44.5 1.425
44.6 1.401
44.7 1.623
44.8 1.434
44.9 6.932
45 7.137
45.1 15.301
45.2 1.525
45.3 1.612
45.4 1.624
45.5 1.423
45.6 1.465
45.7 1.496
45.8 1.494
45.9 1.62
46 1.496
46.1 1.467
46.2 1.539
46.3 1.476
46.4 1.506
46.5 1.515
46.6 1.512
46.7 1.476
46.8 1.398
46.9 1.372
47 1.499
47.1 1.419
47.2 1.545
47.3 1.589
47.4 1.568
47.5 1.468
47.6 1.455
47.7 1.362
47.8 1.488
47.9 1.53
48 1.683
48.1 1.999
48.2 1.477
48.3 1.547
48.4 1.515
48.5 1.515
48.6 1.516
48.7 1.454
48.8 1.546
48.9 1.537
49 1.563
49.1 1.416
49.2 1.464
49.3 1.464
49.4 1.568
49.5 1.511
49.6 1.387
49.7 1.465
49.8 1.467
49.9 1.402
50 5.137
50.1 1.463
50.2 1.443
50.3 1.517
50.4 1.44
50.5 1.389
50.6 1.472
50.7 1.487
50.8 1.454
50.9 1.481
51 1.412
51.1 1.491
51.2 1.451
51.3 1.49
51.4 1.541
51.5 1.618
51.6 1.651
51.7 1.637
51.8 1.647
51.9 1.587
52 1.636
52.1 1.55
52.2 1.575
52.3 1.529
52.4 1.452
52.5 1.463
52.6 1.586
52.7 1.457
52.8 1.435
52.9 1.469
53 1.463
53.1 1.474
53.2 1.46
53.3 1.512
53.4 1.475
53.5 1.481
53.6 1.5
53.7 1.411
53.8 1.494
53.9 1.558
54 1.494
54.1 1.544
54.2 1.951
54.3 1.594
54.4 1.518
54.5 1.601
54.6 1.593
54.7 1.509
54.8 1.562
54.9 1.512
55 1.557
55.1 1.579
55.2 1.564
55.3 1.61
55.4 1.548
55.5 1.647
55.6 1.504
55.7 1.549
55.8 1.593
55.9 1.571
56 1.653
56.1 1.624
56.2 1.642
56.3 1.681
56.4 1.507
56.5 1.575
56.6 1.953
56.7 1.616
56.8 1.617
56.9 1.644
57 1.498
57.1 1.443
57.2 1.625
57.3 1.62
57.4 1.506
57.5 1.523
57.6 1.437
57.7 1.582
57.8 1.429
57.9 1.555
58 1.423
58.1 1.556
58.2 1.565
58.3 1.522
58.4 1.482
58.5 1.338
58.6 1.387
58.7 1.389
58.8 1.475
58.9 1.478
59 1.478
59.1 1.531
59.2 1.515
59.3 1.599
59.4 1.494
59.5 1.473
59.6 1.492
59.7 1.527
59.8 1.515
59.9 1.502
60 1.407
};
\end{axis}

\end{tikzpicture}

